Direction of Arrival Estimation of Noisy Speech Using Convolutional Recurrent Neural Networks with Higher-Order Ambisonics Signals

Training convolutional recurrent neural networks on first-order Ambisonics signals is a well-known approach when estimating the direction of arrival for speech/sound signals. In this work, we investigate whether increasing the order of Ambisonics up to the fourth order further improves the estimation performance of convolutional recurrent neural networks. While our results on data based on simulated spatial room impulse responses show that the use of higher Ambisonics orders does have the potential to provide better localization results, no further improvement was shown on data based on real spatial room impulse responses from order two onwards. Rather, it seems to be crucial to extract meaningful features from the raw data. First order features derived from the acoustic intensity vector were superior to pure higher-order magnitude and phase features in almost all scenarios.

==> figures/box_real.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Network type},
xmin=0.5, xmax=5.5,
xtick style={color=black},
%xmajorgrids,
ymajorgrids,
xtick={1,2,3,4,5},
xticklabels={Intensity,HOA-1,HOA-2,HOA-3,HOA-4},
y grid style={white!80!black},
ylabel={Angular distance / $^\circ$},
ymin=-0.5, ymax=14,
ytick={0,2,4,6,8,10,12,14},
ytick style={color=black}
]
\addplot [black]
table {%
0.75 2.69017845511818
1.25 2.69017845511818
1.25 6.04109586225809
0.75 6.04109586225809
0.75 2.69017845511818
};
\addplot [black]
table {%
1 2.69017845511818
1 0.0142897494772524
};
\addplot [black]
table {%
1 6.04109586225809
1 11.0669676391625
};
\addplot [black]
table {%
0.875 0.0142897494772524
1.125 0.0142897494772524
};
\addplot [black]
table {%
0.875 11.0669676391625
1.125 11.0669676391625
};
\addplot [black]
table {%
1.75 3.18549100061414
2.25 3.18549100061414
2.25 7.11692261739052
1.75 7.11692261739052
1.75 3.18549100061414
};
\addplot [black]
table {%
2 3.18549100061414
2 0.0583230003451795
};
\addplot [black]
table {%
2 7.11692261739052
2 13.0096688959272
};
\addplot [black]
table {%
1.875 0.0583230003451795
2.125 0.0583230003451795
};
\addplot [black]
table {%
1.875 13.0096688959272
2.125 13.0096688959272
};
\addplot [black]
table {%
2.75 2.94197357701769
3.25 2.94197357701769
3.25 6.59471675844934
2.75 6.59471675844934
2.75 2.94197357701769
};
\addplot [black]
table {%
3 2.94197357701769
3 0.0448534489953326
};
\addplot [black]
table {%
3 6.59471675844934
3 12.0679038885493
};
\addplot [black]
table {%
2.875 0.0448534489953326
3.125 0.0448534489953326
};
\addplot [black]
table {%
2.875 12.0679038885493
3.125 12.0679038885493
};
\addplot [black]
table {%
3.75 2.99890013482185
4.25 2.99890013482185
4.25 6.63801822475047
3.75 6.63801822475047
3.75 2.99890013482185
};
\addplot [black]
table {%
4 2.99890013482185
4 0.0565246487173184
};
\addplot [black]
table {%
4 6.63801822475047
4 12.0831665326471
};
\addplot [black]
table {%
3.875 0.0565246487173184
4.125 0.0565246487173184
};
\addplot [black]
table {%
3.875 12.0831665326471
4.125 12.0831665326471
};
\addplot [black]
table {%
4.75 2.95608780445122
5.25 2.95608780445122
5.25 6.48038784857198
4.75 6.48038784857198
4.75 2.95608780445122
};
\addplot [black]
table {%
5 2.95608780445122
5 0.076179914010877
};
\addplot [black]
table {%
5 6.48038784857198
5 11.7556572862352
};
\addplot [black]
table {%
4.875 0.076179914010877
5.125 0.076179914010877
};
\addplot [black]
table {%
4.875 11.7556572862352
5.125 11.7556572862352
};
\addplot [black]
table {%
0.75 4.19487696018194
1.25 4.19487696018194
};
\addplot [black]
table {%
1.75 4.94740247992075
2.25 4.94740247992075
};
\addplot [black]
table {%
2.75 4.51436176056279
3.25 4.51436176056279
};
\addplot [black]
table {%
3.75 4.5975643823576
4.25 4.5975643823576
};
\addplot [black]
table {%
4.75 4.50732190139063
5.25 4.50732190139063
};
\end{axis}
\end{tikzpicture}


==> figures/box_sim.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Network type},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={Intensity,HOA-1,HOA-2,HOA-3,HOA-4},
y grid style={white!80!black},
%xmajorgrids,
ymajorgrids,
ylabel={Angular distance / $^\circ$},
%ymin=-0.444507963213569, ymax=9.61603603459313,
ymin=-0.5, ymax=14,
ytick={0,2,4,6,8,10,12,14},
ytick style={color=black}
]
\addplot [black]
table {%
0.75 1.0779822495168
1.25 1.0779822495168
1.25 2.71129031931656
0.75 2.71129031931656
0.75 1.0779822495168
};
\addplot [black]
table {%
1 1.0779822495168
1 0.0158581219084665
};
\addplot [black]
table {%
1 2.71129031931656
1 5.15230329374381
};
\addplot [black]
table {%
0.875 0.0158581219084665
1.125 0.0158581219084665
};
\addplot [black]
table {%
0.875 5.15230329374381
1.125 5.15230329374381
};
\addplot [black]
table {%
1.75 1.65708205893487
2.25 1.65708205893487
2.25 4.22911881985459
1.75 4.22911881985459
1.75 1.65708205893487
};
\addplot [black]
table {%
2 1.65708205893487
2 0.0249778338841183
};
\addplot [black]
table {%
2 4.22911881985459
2 8.08486760508328
};
\addplot [black]
table {%
1.875 0.0249778338841183
2.125 0.0249778338841183
};
\addplot [black]
table {%
1.875 8.08486760508328
2.125 8.08486760508328
};
\addplot [black]
table {%
2.75 1.56040726191569
3.25 1.56040726191569
3.25 3.80894545145463
2.75 3.80894545145463
2.75 1.56040726191569
};
\addplot [black]
table {%
3 1.56040726191569
3 0.0235604049021846
};
\addplot [black]
table {%
3 3.80894545145463
3 7.17398534957437
};
\addplot [black]
table {%
2.875 0.0235604049021846
3.125 0.0235604049021846
};
\addplot [black]
table {%
2.875 7.17398534957437
3.125 7.17398534957437
};
\addplot [black]
table {%
3.75 1.26802360183164
4.25 1.26802360183164
4.25 3.09327245260925
3.75 3.09327245260925
3.75 1.26802360183164
};
\addplot [black]
table {%
4 1.26802360183164
4 0.0291584093068258
};
\addplot [black]
table {%
4 3.09327245260925
4 5.82981719925825
};
\addplot [black]
table {%
3.875 0.0291584093068258
4.125 0.0291584093068258
};
\addplot [black]
table {%
3.875 5.82981719925825
4.125 5.82981719925825
};
\addplot [black]
table {%
4.75 1.18944757148857
5.25 1.18944757148857
5.25 2.85035517284183
4.75 2.85035517284183
4.75 1.18944757148857
};
\addplot [black]
table {%
5 1.18944757148857
5 0.0264930411091193
};
\addplot [black]
table {%
5 2.85035517284183
5 5.34159364406805
};
\addplot [black]
table {%
4.875 0.0264930411091193
5.125 0.0264930411091193
};
\addplot [black]
table {%
4.875 5.34159364406805
5.125 5.34159364406805
};
\addplot [black]
table {%
0.75 1.76937647310791
1.25 1.76937647310791
};
\addplot [black]
table {%
1.75 2.69561034409807
2.25 2.69561034409807
};
\addplot [black]
table {%
2.75 2.51601550093894
3.25 2.51601550093894
};
\addplot [black]
table {%
3.75 2.04879243757528
4.25 2.04879243757528
};
\addplot [black]
table {%
4.75 1.91381969961821
5.25 1.91381969961821
};
\end{axis}

\end{tikzpicture}


==> figures/box_sir_average-5_False_1.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR / dB},
%xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
xtick={3,9,15,21,27},
xticklabels={[0{,}4],[4{,}8],[8{,}12],[12{,}16],[16{,}20]},
y grid style={white!69.0196078431373!black},
ylabel={Angular distance / $^\circ$},
ymajorgrids,
ymin=-.25, ymax=23.5,
ytick={0, 5, 10, 15, 20, 25},
ytick style={color=black}
]
\addplot [color0, forget plot]
table {%
0.625 1.36594723052873
1.375 1.36594723052873
1.375 3.47108227899576
0.625 3.47108227899576
0.625 1.36594723052873
};
\addplot [color0, forget plot]
table {%
1 1.36594723052873
1 0.040007280850699
};
\addplot [color0, forget plot]
table {%
1 3.47108227899576
1 6.62053886611101
};
\addplot [color0, forget plot]
table {%
0.8125 0.040007280850699
1.1875 0.040007280850699
};
\addplot [color0, forget plot]
table {%
0.8125 6.62053886611101
1.1875 6.62053886611101
};
\addplot [color1, forget plot]
table {%
1.625 2.02494023304369
2.375 2.02494023304369
2.375 5.23555843152174
1.625 5.23555843152174
1.625 2.02494023304369
};
\addplot [color1, forget plot]
table {%
2 2.02494023304369
2 0.0517921763964567
};
\addplot [color1, forget plot]
table {%
2 5.23555843152174
2 10.0144210628615
};
\addplot [color1, forget plot]
table {%
1.8125 0.0517921763964567
2.1875 0.0517921763964567
};
\addplot [color1, forget plot]
table {%
1.8125 10.0144210628615
2.1875 10.0144210628615
};
\addplot [color2, forget plot]
table {%
2.625 1.94187564617491
3.375 1.94187564617491
3.375 4.63866123700266
2.625 4.63866123700266
2.625 1.94187564617491
};
\addplot [color2, forget plot]
table {%
3 1.94187564617491
3 0.0636923999609459
};
\addplot [color2, forget plot]
table {%
3 4.63866123700266
3 8.66133903885446
};
\addplot [color2, forget plot]
table {%
2.8125 0.0636923999609459
3.1875 0.0636923999609459
};
\addplot [color2, forget plot]
table {%
2.8125 8.66133903885446
3.1875 8.66133903885446
};
\addplot [color3, forget plot]
table {%
3.625 1.46750928030011
4.375 1.46750928030011
4.375 3.73016131852555
3.625 3.73016131852555
3.625 1.46750928030011
};
\addplot [color3, forget plot]
table {%
4 1.46750928030011
4 0.0544046453214465
};
\addplot [color3, forget plot]
table {%
4 3.73016131852555
4 7.11330507025171
};
\addplot [color3, forget plot]
table {%
3.8125 0.0544046453214465
4.1875 0.0544046453214465
};
\addplot [color3, forget plot]
table {%
3.8125 7.11330507025171
4.1875 7.11330507025171
};
\addplot [color4, forget plot]
table {%
4.625 1.34114663291072
5.375 1.34114663291072
5.375 3.34758068019953
4.625 3.34758068019953
4.625 1.34114663291072
};
\addplot [color4, forget plot]
table {%
5 1.34114663291072
5 0.0515288443554661
};
\addplot [color4, forget plot]
table {%
5 3.34758068019953
5 6.33552865355171
};
\addplot [color4, forget plot]
table {%
4.8125 0.0515288443554661
5.1875 0.0515288443554661
};
\addplot [color4, forget plot]
table {%
4.8125 6.33552865355171
5.1875 6.33552865355171
};
\addplot [color0, forget plot]
table {%
6.625 1.15463800904323
7.375 1.15463800904323
7.375 2.85278798197379
6.625 2.85278798197379
6.625 1.15463800904323
};
\addplot [color0, forget plot]
table {%
7 1.15463800904323
7 0.0274417940981954
};
\addplot [color0, forget plot]
table {%
7 2.85278798197379
7 5.36686434548621
};
\addplot [color0, forget plot]
table {%
6.8125 0.0274417940981954
7.1875 0.0274417940981954
};
\addplot [color0, forget plot]
table {%
6.8125 5.36686434548621
7.1875 5.36686434548621
};
\addplot [color1, forget plot]
table {%
7.625 1.76885419830746
8.375 1.76885419830746
8.375 4.37063702052947
7.625 4.37063702052947
7.625 1.76885419830746
};
\addplot [color1, forget plot]
table {%
8 1.76885419830746
8 0.0517921763964567
};
\addplot [color1, forget plot]
table {%
8 4.37063702052947
8 8.27198978333273
};
\addplot [color1, forget plot]
table {%
7.8125 0.0517921763964567
8.1875 0.0517921763964567
};
\addplot [color1, forget plot]
table {%
7.8125 8.27198978333273
8.1875 8.27198978333273
};
\addplot [color2, forget plot]
table {%
8.625 1.68024446728858
9.375 1.68024446728858
9.375 4.01016627404748
8.625 4.01016627404748
8.625 1.68024446728858
};
\addplot [color2, forget plot]
table {%
9 1.68024446728858
9 0.0366992624379261
};
\addplot [color2, forget plot]
table {%
9 4.01016627404748
9 7.47930484946868
};
\addplot [color2, forget plot]
table {%
8.8125 0.0366992624379261
9.1875 0.0366992624379261
};
\addplot [color2, forget plot]
table {%
8.8125 7.47930484946868
9.1875 7.47930484946868
};
\addplot [color3, forget plot]
table {%
9.625 1.33787023710398
10.375 1.33787023710398
10.375 3.21094951643857
9.625 3.21094951643857
9.625 1.33787023710398
};
\addplot [color3, forget plot]
table {%
10 1.33787023710398
10 0.0294882116974595
};
\addplot [color3, forget plot]
table {%
10 3.21094951643857
10 6.02054462913882
};
\addplot [color3, forget plot]
table {%
9.8125 0.0294882116974595
10.1875 0.0294882116974595
};
\addplot [color3, forget plot]
table {%
9.8125 6.02054462913882
10.1875 6.02054462913882
};
\addplot [color4, forget plot]
table {%
10.625 1.19601630098947
11.375 1.19601630098947
11.375 2.93934523445811
10.625 2.93934523445811
10.625 1.19601630098947
};
\addplot [color4, forget plot]
table {%
11 1.19601630098947
11 0.0515288443554661
};
\addplot [color4, forget plot]
table {%
11 2.93934523445811
11 5.54589808667337
};
\addplot [color4, forget plot]
table {%
10.8125 0.0515288443554661
11.1875 0.0515288443554661
};
\addplot [color4, forget plot]
table {%
10.8125 5.54589808667337
11.1875 5.54589808667337
};
\addplot [color0, forget plot]
table {%
12.625 1.07807915690806
13.375 1.07807915690806
13.375 2.63725567801035
12.625 2.63725567801035
12.625 1.07807915690806
};
\addplot [color0, forget plot]
table {%
13 1.07807915690806
13 0.0158581219084665
};
\addplot [color0, forget plot]
table {%
13 2.63725567801035
13 4.9751964366567
};
\addplot [color0, forget plot]
table {%
12.8125 0.0158581219084665
13.1875 0.0158581219084665
};
\addplot [color0, forget plot]
table {%
12.8125 4.9751964366567
13.1875 4.9751964366567
};
\addplot [color1, forget plot]
table {%
13.625 1.58048772063616
14.375 1.58048772063616
14.375 4.05180084451734
13.625 4.05180084451734
13.625 1.58048772063616
};
\addplot [color1, forget plot]
table {%
14 1.58048772063616
14 0.0637118053485155
};
\addplot [color1, forget plot]
table {%
14 4.05180084451734
14 7.7415453669926
};
\addplot [color1, forget plot]
table {%
13.8125 0.0637118053485155
14.1875 0.0637118053485155
};
\addplot [color1, forget plot]
table {%
13.8125 7.7415453669926
14.1875 7.7415453669926
};
\addplot [color2, forget plot]
table {%
14.625 1.51378131612201
15.375 1.51378131612201
15.375 3.71548234764738
14.625 3.71548234764738
14.625 1.51378131612201
};
\addplot [color2, forget plot]
table {%
15 1.51378131612201
15 0.0235604049021846
};
\addplot [color2, forget plot]
table {%
15 3.71548234764738
15 7.00496450220055
};
\addplot [color2, forget plot]
table {%
14.8125 0.0235604049021846
15.1875 0.0235604049021846
};
\addplot [color2, forget plot]
table {%
14.8125 7.00496450220055
15.1875 7.00496450220055
};
\addplot [color3, forget plot]
table {%
15.625 1.24006265959773
16.375 1.24006265959773
16.375 3.02902426537346
15.625 3.02902426537346
15.625 1.24006265959773
};
\addplot [color3, forget plot]
table {%
16 1.24006265959773
16 0.0294882116974595
};
\addplot [color3, forget plot]
table {%
16 3.02902426537346
16 5.71223387908342
};
\addplot [color3, forget plot]
table {%
15.8125 0.0294882116974595
16.1875 0.0294882116974595
};
\addplot [color3, forget plot]
table {%
15.8125 5.71223387908342
16.1875 5.71223387908342
};
\addplot [color4, forget plot]
table {%
16.625 1.13307849427788
17.375 1.13307849427788
17.375 2.78154022488751
16.625 2.78154022488751
16.625 1.13307849427788
};
\addplot [color4, forget plot]
table {%
17 1.13307849427788
17 0.0345058564059428
};
\addplot [color4, forget plot]
table {%
17 2.78154022488751
17 5.23051051092977
};
\addplot [color4, forget plot]
table {%
16.8125 0.0345058564059428
17.1875 0.0345058564059428
};
\addplot [color4, forget plot]
table {%
16.8125 5.23051051092977
17.1875 5.23051051092977
};
\addplot [color0, forget plot]
table {%
18.625 0.974407877538919
19.375 0.974407877538919
19.375 2.41453812271009
18.625 2.41453812271009
18.625 0.974407877538919
};
\addplot [color0, forget plot]
table {%
19 0.974407877538919
19 0.0158581219084665
};
\addplot [color0, forget plot]
table {%
19 2.41453812271009
19 4.56163513756823
};
\addplot [color0, forget plot]
table {%
18.8125 0.0158581219084665
19.1875 0.0158581219084665
};
\addplot [color0, forget plot]
table {%
18.8125 4.56163513756823
19.1875 4.56163513756823
};
\addplot [color1, forget plot]
table {%
19.625 1.54088003444829
20.375 1.54088003444829
20.375 3.85927685974718
19.625 3.85927685974718
19.625 1.54088003444829
};
\addplot [color1, forget plot]
table {%
20 1.54088003444829
20 0.0249778338841183
};
\addplot [color1, forget plot]
table {%
20 3.85927685974718
20 7.33213639842956
};
\addplot [color1, forget plot]
table {%
19.8125 0.0249778338841183
20.1875 0.0249778338841183
};
\addplot [color1, forget plot]
table {%
19.8125 7.33213639842956
20.1875 7.33213639842956
};
\addplot [color2, forget plot]
table {%
20.625 1.41724207325045
21.375 1.41724207325045
21.375 3.49817482169027
20.625 3.49817482169027
20.625 1.41724207325045
};
\addplot [color2, forget plot]
table {%
21 1.41724207325045
21 0.0516399618384917
};
\addplot [color2, forget plot]
table {%
21 3.49817482169027
21 6.58328752610909
};
\addplot [color2, forget plot]
table {%
20.8125 0.0516399618384917
21.1875 0.0516399618384917
};
\addplot [color2, forget plot]
table {%
20.8125 6.58328752610909
21.1875 6.58328752610909
};
\addplot [color3, forget plot]
table {%
21.625 1.20706932528729
22.375 1.20706932528729
22.375 2.927385319128
21.625 2.927385319128
21.625 1.20706932528729
};
\addplot [color3, forget plot]
table {%
22 1.20706932528729
22 0.0677058309660273
};
\addplot [color3, forget plot]
table {%
22 2.927385319128
22 5.47952872922969
};
\addplot [color3, forget plot]
table {%
21.8125 0.0677058309660273
22.1875 0.0677058309660273
};
\addplot [color3, forget plot]
table {%
21.8125 5.47952872922969
22.1875 5.47952872922969
};
\addplot [color4, forget plot]
table {%
22.625 1.19422078986888
23.375 1.19422078986888
23.375 2.75723368873823
22.625 2.75723368873823
22.625 1.19422078986888
};
\addplot [color4, forget plot]
table {%
23 1.19422078986888
23 0.0398537521935235
};
\addplot [color4, forget plot]
table {%
23 2.75723368873823
23 5.07092455024426
};
\addplot [color4, forget plot]
table {%
22.8125 0.0398537521935235
23.1875 0.0398537521935235
};
\addplot [color4, forget plot]
table {%
22.8125 5.07092455024426
23.1875 5.07092455024426
};
\addplot [color0, forget plot]
table {%
24.625 0.950548568536641
25.375 0.950548568536641
25.375 2.34249871468093
24.625 2.34249871468093
24.625 0.950548568536641
};
\addplot [color0, forget plot]
table {%
25 0.950548568536641
25 0.0412386573956528
};
\addplot [color0, forget plot]
table {%
25 2.34249871468093
25 4.42013044331038
};
\addplot [color0, forget plot]
table {%
24.8125 0.0412386573956528
25.1875 0.0412386573956528
};
\addplot [color0, forget plot]
table {%
24.8125 4.42013044331038
25.1875 4.42013044331038
};
\addplot [color1, forget plot]
table {%
25.625 1.52689524527868
26.375 1.52689524527868
26.375 3.83672862485164
25.625 3.83672862485164
25.625 1.52689524527868
};
\addplot [color1, forget plot]
table {%
26 1.52689524527868
26 0.0290000175974753
};
\addplot [color1, forget plot]
table {%
26 3.83672862485164
26 7.29254084774008
};
\addplot [color1, forget plot]
table {%
25.8125 0.0290000175974753
26.1875 0.0290000175974753
};
\addplot [color1, forget plot]
table {%
25.8125 7.29254084774008
26.1875 7.29254084774008
};
\addplot [color2, forget plot]
table {%
26.625 1.40066032164453
27.375 1.40066032164453
27.375 3.43780458597193
26.625 3.43780458597193
26.625 1.40066032164453
};
\addplot [color2, forget plot]
table {%
27 1.40066032164453
27 0.0443185686488309
};
\addplot [color2, forget plot]
table {%
27 3.43780458597193
27 6.46987977884843
};
\addplot [color2, forget plot]
table {%
26.8125 0.0443185686488309
27.1875 0.0443185686488309
};
\addplot [color2, forget plot]
table {%
26.8125 6.46987977884843
27.1875 6.46987977884843
};
\addplot [color3, forget plot]
table {%
27.625 1.18320401559334
28.375 1.18320401559334
28.375 2.80896320962529
27.625 2.80896320962529
27.625 1.18320401559334
};
\addplot [color3, forget plot]
table {%
28 1.18320401559334
28 0.0291584093068258
};
\addplot [color3, forget plot]
table {%
28 2.80896320962529
28 5.13724079729556
};
\addplot [color3, forget plot]
table {%
27.8125 0.0291584093068258
28.1875 0.0291584093068258
};
\addplot [color3, forget plot]
table {%
27.8125 5.13724079729556
28.1875 5.13724079729556
};
\addplot [color4, forget plot]
table {%
28.625 1.13889090882144
29.375 1.13889090882144
29.375 2.61139060603534
28.625 2.61139060603534
28.625 1.13889090882144
};
\addplot [color4, forget plot]
table {%
29 1.13889090882144
29 0.0264930411091193
};
\addplot [color4, forget plot]
table {%
29 2.61139060603534
29 4.81536867788917
};
\addplot [color4, forget plot]
table {%
28.8125 0.0264930411091193
29.1875 0.0264930411091193
};
\addplot [color4, forget plot]
table {%
28.8125 4.81536867788917
29.1875 4.81536867788917
};
\addplot [semithick, color0]
table {%
-1 1
};
\addlegendentry{Intensity}
\addplot [semithick, color1]
table {%
-1 1
};
\addlegendentry{HOA-1}
\addplot [semithick, color2]
table {%
-1 1
};
\addlegendentry{HOA-2}
\addplot [semithick, color3]
table {%
-1 1
};
\addlegendentry{HOA-3}
\addplot [semithick, color4]
table {%
-1 1
};
\addlegendentry{HOA-4}
\addplot [color0, forget plot]
table {%
0.625 2.23074042084187
1.375 2.23074042084187
};
\addplot [color1, forget plot]
table {%
1.625 3.24518321459142
2.375 3.24518321459142
};
\addplot [color2, forget plot]
table {%
2.625 3.00249775874347
3.375 3.00249775874347
};
\addplot [color3, forget plot]
table {%
3.625 2.35424173257546
4.375 2.35424173257546
};
\addplot [color4, forget plot]
table {%
4.625 2.20084667335755
5.375 2.20084667335755
};
\addplot [color0, forget plot]
table {%
6.625 1.89582370160849
7.375 1.89582370160849
};
\addplot [color1, forget plot]
table {%
7.625 2.77424440297773
8.375 2.77424440297773
};
\addplot [color2, forget plot]
table {%
8.625 2.66670338950993
9.375 2.66670338950993
};
\addplot [color3, forget plot]
table {%
9.625 2.10225812468509
10.375 2.10225812468509
};
\addplot [color4, forget plot]
table {%
10.625 1.93640635503
11.375 1.93640635503
};
\addplot [color0, forget plot]
table {%
12.625 1.74512050493596
13.375 1.74512050493596
};
\addplot [color1, forget plot]
table {%
13.625 2.5556665087403
14.375 2.5556665087403
};
\addplot [color2, forget plot]
table {%
14.625 2.44646037800208
15.375 2.44646037800208
};
\addplot [color3, forget plot]
table {%
15.625 2.00018019665203
16.375 2.00018019665203
};
\addplot [color4, forget plot]
table {%
16.625 1.87913995394144
17.375 1.87913995394144
};
\addplot [color0, forget plot]
table {%
18.625 1.57433756281187
19.375 1.57433756281187
};
\addplot [color1, forget plot]
table {%
19.625 2.5371011767435
20.375 2.5371011767435
};
\addplot [color2, forget plot]
table {%
20.625 2.288103358779
21.375 2.288103358779
};
\addplot [color3, forget plot]
table {%
21.625 1.9230600694369
22.375 1.9230600694369
};
\addplot [color4, forget plot]
table {%
22.625 1.89759451567227
23.375 1.89759451567227
};
\addplot [color0, forget plot]
table {%
24.625 1.54754642127465
25.375 1.54754642127465
};
\addplot [color1, forget plot]
table {%
25.625 2.47417837172293
26.375 2.47417837172293
};
\addplot [color2, forget plot]
table {%
26.625 2.32740908367418
27.375 2.32740908367418
};
\addplot [color3, forget plot]
table {%
27.625 1.86037437560241
28.375 1.86037437560241
};
\addplot [color4, forget plot]
table {%
28.625 1.80738385980432
29.375 1.80738385980432
};
\end{axis}

\end{tikzpicture}


==> figures/box_sir_average-5_True_1.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR / dB},
%xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
xtick={3,9,15,21,27},
xticklabels={[0{,}4],[4{,}8],[8{,}12],[12{,}16],[16{,}20]},
y grid style={white!69.0196078431373!black},
ylabel={Angular distance / $^\circ$},
ymajorgrids,
ymin=-.25, ymax=23.5,
ytick={0,5,10,15,20,25},
ytick style={color=black}
]
\addplot [color0, forget plot]
table {%
0.625 2.87671477989975
1.375 2.87671477989975
1.375 6.68827952498659
0.625 6.68827952498659
0.625 2.87671477989975
};
\addplot [color0, forget plot]
table {%
1 2.87671477989975
1 0.100359381089811
};
\addplot [color0, forget plot]
table {%
1 6.68827952498659
1 12.2370462087295
};
\addplot [color0, forget plot]
table {%
0.8125 0.100359381089811
1.1875 0.100359381089811
};
\addplot [color0, forget plot]
table {%
0.8125 12.2370462087295
1.1875 12.2370462087295
};
\addplot [color1, forget plot]
table {%
1.625 3.3559273674427
2.375 3.3559273674427
2.375 7.90512144526771
1.625 7.90512144526771
1.625 3.3559273674427
};
\addplot [color1, forget plot]
table {%
2 3.3559273674427
2 0.220299992711831
};
\addplot [color1, forget plot]
table {%
2 7.90512144526771
2 14.6691064330418
};
\addplot [color1, forget plot]
table {%
1.8125 0.220299992711831
2.1875 0.220299992711831
};
\addplot [color1, forget plot]
table {%
1.8125 14.6691064330418
2.1875 14.6691064330418
};
\addplot [color2, forget plot]
table {%
2.625 3.163723707786
3.375 3.163723707786
3.375 7.03999313788063
2.625 7.03999313788063
2.625 3.163723707786
};
\addplot [color2, forget plot]
table {%
3 3.163723707786
3 0.161271048568812
};
\addplot [color2, forget plot]
table {%
3 7.03999313788063
3 12.8375452697237
};
\addplot [color2, forget plot]
table {%
2.8125 0.161271048568812
3.1875 0.161271048568812
};
\addplot [color2, forget plot]
table {%
2.8125 12.8375452697237
3.1875 12.8375452697237
};
\addplot [color3, forget plot]
table {%
3.625 3.02260007143045
4.375 3.02260007143045
4.375 6.81340351633875
3.625 6.81340351633875
3.625 3.02260007143045
};
\addplot [color3, forget plot]
table {%
4 3.02260007143045
4 0.177416790072861
};
\addplot [color3, forget plot]
table {%
4 6.81340351633875
4 12.4962048048391
};
\addplot [color3, forget plot]
table {%
3.8125 0.177416790072861
4.1875 0.177416790072861
};
\addplot [color3, forget plot]
table {%
3.8125 12.4962048048391
4.1875 12.4962048048391
};
\addplot [color4, forget plot]
table {%
4.625 2.97013068947228
5.375 2.97013068947228
5.375 6.57638548054291
4.625 6.57638548054291
4.625 2.97013068947228
};
\addplot [color4, forget plot]
table {%
5 2.97013068947228
5 0.076179914010877
};
\addplot [color4, forget plot]
table {%
5 6.57638548054291
5 11.9314398729063
};
\addplot [color4, forget plot]
table {%
4.8125 0.076179914010877
5.1875 0.076179914010877
};
\addplot [color4, forget plot]
table {%
4.8125 11.9314398729063
5.1875 11.9314398729063
};
\addplot [color0, forget plot]
table {%
6.625 2.77417131205653
7.375 2.77417131205653
7.375 6.58944667054032
6.625 6.58944667054032
6.625 2.77417131205653
};
\addplot [color0, forget plot]
table {%
7 2.77417131205653
7 0.0142897494772524
};
\addplot [color0, forget plot]
table {%
7 6.58944667054032
7 12.2386754562232
};
\addplot [color0, forget plot]
table {%
6.8125 0.0142897494772524
7.1875 0.0142897494772524
};
\addplot [color0, forget plot]
table {%
6.8125 12.2386754562232
7.1875 12.2386754562232
};
\addplot [color1, forget plot]
table {%
7.625 3.32168020991919
8.375 3.32168020991919
8.375 7.41327402270891
7.625 7.41327402270891
7.625 3.32168020991919
};
\addplot [color1, forget plot]
table {%
8 3.32168020991919
8 0.0996691435217908
};
\addplot [color1, forget plot]
table {%
8 7.41327402270891
8 13.513609359895
};
\addplot [color1, forget plot]
table {%
7.8125 0.0996691435217908
8.1875 0.0996691435217908
};
\addplot [color1, forget plot]
table {%
7.8125 13.513609359895
8.1875 13.513609359895
};
\addplot [color2, forget plot]
table {%
8.625 3.04183199055539
9.375 3.04183199055539
9.375 6.81045063795324
8.625 6.81045063795324
8.625 3.04183199055539
};
\addplot [color2, forget plot]
table {%
9 3.04183199055539
9 0.0448534489953326
};
\addplot [color2, forget plot]
table {%
9 6.81045063795324
9 12.3784746750049
};
\addplot [color2, forget plot]
table {%
8.8125 0.0448534489953326
9.1875 0.0448534489953326
};
\addplot [color2, forget plot]
table {%
8.8125 12.3784746750049
9.1875 12.3784746750049
};
\addplot [color3, forget plot]
table {%
9.625 3.10216852032362
10.375 3.10216852032362
10.375 6.77997317951169
9.625 6.77997317951169
9.625 3.10216852032362
};
\addplot [color3, forget plot]
table {%
10 3.10216852032362
10 0.106618253994032
};
\addplot [color3, forget plot]
table {%
10 6.77997317951169
10 12.280645518044
};
\addplot [color3, forget plot]
table {%
9.8125 0.106618253994032
10.1875 0.106618253994032
};
\addplot [color3, forget plot]
table {%
9.8125 12.280645518044
10.1875 12.280645518044
};
\addplot [color4, forget plot]
table {%
10.625 3.09722733682149
11.375 3.09722733682149
11.375 6.80249340448629
10.625 6.80249340448629
10.625 3.09722733682149
};
\addplot [color4, forget plot]
table {%
11 3.09722733682149
11 0.101682150383029
};
\addplot [color4, forget plot]
table {%
11 6.80249340448629
11 12.3364842273058
};
\addplot [color4, forget plot]
table {%
10.8125 0.101682150383029
11.1875 0.101682150383029
};
\addplot [color4, forget plot]
table {%
10.8125 12.3364842273058
11.1875 12.3364842273058
};
\addplot [color0, forget plot]
table {%
12.625 2.7051087261417
13.375 2.7051087261417
13.375 6.00381453224559
12.625 6.00381453224559
12.625 2.7051087261417
};
\addplot [color0, forget plot]
table {%
13 2.7051087261417
13 0.0142897494772524
};
\addplot [color0, forget plot]
table {%
13 6.00381453224559
13 10.951459447556
};
\addplot [color0, forget plot]
table {%
12.8125 0.0142897494772524
13.1875 0.0142897494772524
};
\addplot [color0, forget plot]
table {%
12.8125 10.951459447556
13.1875 10.951459447556
};
\addplot [color1, forget plot]
table {%
13.625 3.1681848095603
14.375 3.1681848095603
14.375 6.83037969346421
13.625 6.83037969346421
13.625 3.1681848095603
};
\addplot [color1, forget plot]
table {%
14 3.1681848095603
14 0.0659924572297612
};
\addplot [color1, forget plot]
table {%
14 6.83037969346421
14 12.314931897214
};
\addplot [color1, forget plot]
table {%
13.8125 0.0659924572297612
14.1875 0.0659924572297612
};
\addplot [color1, forget plot]
table {%
13.8125 12.314931897214
14.1875 12.314931897214
};
\addplot [color2, forget plot]
table {%
14.625 2.94509438776971
15.375 2.94509438776971
15.375 6.61622806336484
14.625 6.61622806336484
14.625 2.94509438776971
};
\addplot [color2, forget plot]
table {%
15 2.94509438776971
15 0.0538723044944686
};
\addplot [color2, forget plot]
table {%
15 6.61622806336484
15 12.1063967644837
};
\addplot [color2, forget plot]
table {%
14.8125 0.0538723044944686
15.1875 0.0538723044944686
};
\addplot [color2, forget plot]
table {%
14.8125 12.1063967644837
15.1875 12.1063967644837
};
\addplot [color3, forget plot]
table {%
15.625 2.97795240383425
16.375 2.97795240383425
16.375 6.50035158452131
15.625 6.50035158452131
15.625 2.97795240383425
};
\addplot [color3, forget plot]
table {%
16 2.97795240383425
16 0.116105332418009
};
\addplot [color3, forget plot]
table {%
16 6.50035158452131
16 11.7671660761671
};
\addplot [color3, forget plot]
table {%
15.8125 0.116105332418009
16.1875 0.116105332418009
};
\addplot [color3, forget plot]
table {%
15.8125 11.7671660761671
16.1875 11.7671660761671
};
\addplot [color4, forget plot]
table {%
16.625 2.8651934532936
17.375 2.8651934532936
17.375 6.36207646222994
16.625 6.36207646222994
16.625 2.8651934532936
};
\addplot [color4, forget plot]
table {%
17 2.8651934532936
17 0.10683044177
};
\addplot [color4, forget plot]
table {%
17 6.36207646222994
17 11.5823075361226
};
\addplot [color4, forget plot]
table {%
16.8125 0.10683044177
17.1875 0.10683044177
};
\addplot [color4, forget plot]
table {%
16.8125 11.5823075361226
17.1875 11.5823075361226
};
\addplot [color0, forget plot]
table {%
18.625 2.61115345297248
19.375 2.61115345297248
19.375 5.89193465313608
18.625 5.89193465313608
18.625 2.61115345297248
};
\addplot [color0, forget plot]
table {%
19 2.61115345297248
19 0.0458303235333249
};
\addplot [color0, forget plot]
table {%
19 5.89193465313608
19 10.7317270774565
};
\addplot [color0, forget plot]
table {%
18.8125 0.0458303235333249
19.1875 0.0458303235333249
};
\addplot [color0, forget plot]
table {%
18.8125 10.7317270774565
19.1875 10.7317270774565
};
\addplot [color1, forget plot]
table {%
19.625 3.04454046337925
20.375 3.04454046337925
20.375 6.84252133856694
19.625 6.84252133856694
19.625 3.04454046337925
};
\addplot [color1, forget plot]
table {%
20 3.04454046337925
20 0.133105571766564
};
\addplot [color1, forget plot]
table {%
20 6.84252133856694
20 12.5330604891493
};
\addplot [color1, forget plot]
table {%
19.8125 0.133105571766564
20.1875 0.133105571766564
};
\addplot [color1, forget plot]
table {%
19.8125 12.5330604891493
20.1875 12.5330604891493
};
\addplot [color2, forget plot]
table {%
20.625 2.83391093015619
21.375 2.83391093015619
21.375 6.40691028237555
20.625 6.40691028237555
20.625 2.83391093015619
};
\addplot [color2, forget plot]
table {%
21 2.83391093015619
21 0.0518573128623443
};
\addplot [color2, forget plot]
table {%
21 6.40691028237555
21 11.7622163326064
};
\addplot [color2, forget plot]
table {%
20.8125 0.0518573128623443
21.1875 0.0518573128623443
};
\addplot [color2, forget plot]
table {%
20.8125 11.7622163326064
21.1875 11.7622163326064
};
\addplot [color3, forget plot]
table {%
21.625 2.98547906693582
22.375 2.98547906693582
22.375 6.65161857226813
21.625 6.65161857226813
21.625 2.98547906693582
};
\addplot [color3, forget plot]
table {%
22 2.98547906693582
22 0.0565246487173184
};
\addplot [color3, forget plot]
table {%
22 6.65161857226813
22 12.0971321182616
};
\addplot [color3, forget plot]
table {%
21.8125 0.0565246487173184
22.1875 0.0565246487173184
};
\addplot [color3, forget plot]
table {%
21.8125 12.0971321182616
22.1875 12.0971321182616
};
\addplot [color4, forget plot]
table {%
22.625 2.87287441029852
23.375 2.87287441029852
23.375 6.31727554163835
22.625 6.31727554163835
22.625 2.87287441029852
};
\addplot [color4, forget plot]
table {%
23 2.87287441029852
23 0.133629840208655
};
\addplot [color4, forget plot]
table {%
23 6.31727554163835
23 11.4731425004685
};
\addplot [color4, forget plot]
table {%
22.8125 0.133629840208655
23.1875 0.133629840208655
};
\addplot [color4, forget plot]
table {%
22.8125 11.4731425004685
23.1875 11.4731425004685
};
\addplot [color0, forget plot]
table {%
24.625 2.61740731291886
25.375 2.61740731291886
25.375 5.65901904048252
24.625 5.65901904048252
24.625 2.61740731291886
};
\addplot [color0, forget plot]
table {%
25 2.61740731291886
25 0.0508995255608956
};
\addplot [color0, forget plot]
table {%
25 5.65901904048252
25 10.2159488187132
};
\addplot [color0, forget plot]
table {%
24.8125 0.0508995255608956
25.1875 0.0508995255608956
};
\addplot [color0, forget plot]
table {%
24.8125 10.2159488187132
25.1875 10.2159488187132
};
\addplot [color1, forget plot]
table {%
25.625 3.06388513033193
26.375 3.06388513033193
26.375 6.87644916377208
25.625 6.87644916377208
25.625 3.06388513033193
};
\addplot [color1, forget plot]
table {%
26 3.06388513033193
26 0.0583230003451795
};
\addplot [color1, forget plot]
table {%
26 6.87644916377208
26 12.5821574691059
};
\addplot [color1, forget plot]
table {%
25.8125 0.0583230003451795
26.1875 0.0583230003451795
};
\addplot [color1, forget plot]
table {%
25.8125 12.5821574691059
26.1875 12.5821574691059
};
\addplot [color2, forget plot]
table {%
26.625 2.91456535978149
27.375 2.91456535978149
27.375 6.39797347646707
26.625 6.39797347646707
26.625 2.91456535978149
};
\addplot [color2, forget plot]
table {%
27 2.91456535978149
27 0.116963308014614
};
\addplot [color2, forget plot]
table {%
27 6.39797347646707
27 11.5867807760397
};
\addplot [color2, forget plot]
table {%
26.8125 0.116963308014614
27.1875 0.116963308014614
};
\addplot [color2, forget plot]
table {%
26.8125 11.5867807760397
27.1875 11.5867807760397
};
\addplot [color3, forget plot]
table {%
27.625 2.953676943036
28.375 2.953676943036
28.375 6.60841172290769
27.625 6.60841172290769
27.625 2.953676943036
};
\addplot [color3, forget plot]
table {%
28 2.953676943036
28 0.0711636969284808
};
\addplot [color3, forget plot]
table {%
28 6.60841172290769
28 12.0782980396244
};
\addplot [color3, forget plot]
table {%
27.8125 0.0711636969284808
28.1875 0.0711636969284808
};
\addplot [color3, forget plot]
table {%
27.8125 12.0782980396244
28.1875 12.0782980396244
};
\addplot [color4, forget plot]
table {%
28.625 2.97533040354663
29.375 2.97533040354663
29.375 6.30114049871986
28.625 6.30114049871986
28.625 2.97533040354663
};
\addplot [color4, forget plot]
table {%
29 2.97533040354663
29 0.130795838042161
};
\addplot [color4, forget plot]
table {%
29 6.30114049871986
29 11.2449075000087
};
\addplot [color4, forget plot]
table {%
28.8125 0.130795838042161
29.1875 0.130795838042161
};
\addplot [color4, forget plot]
table {%
28.8125 11.2449075000087
29.1875 11.2449075000087
};
\addplot [semithick, color0]
table {%
-1 1
};
\addlegendentry{Intensity}
\addplot [semithick, color1]
table {%
-1 1
};
\addlegendentry{HOA-1}
\addplot [semithick, color2]
table {%
-1 1
};
\addlegendentry{HOA-2}
\addplot [semithick, color3]
table {%
-1 1
};
\addlegendentry{HOA-3}
\addplot [semithick, color4]
table {%
-1 1
};
\addlegendentry{HOA-4}
\addplot [color0, forget plot]
table {%
0.625 4.58489478412431
1.375 4.58489478412431
};
\addplot [color1, forget plot]
table {%
1.625 5.43432210319145
2.375 5.43432210319145
};
\addplot [color2, forget plot]
table {%
2.625 4.77835482080133
3.375 4.77835482080133
};
\addplot [color3, forget plot]
table {%
3.625 4.63354792673006
4.375 4.63354792673006
};
\addplot [color4, forget plot]
table {%
4.625 4.61570977743589
5.375 4.61570977743589
};
\addplot [color0, forget plot]
table {%
6.625 4.38122138174477
7.375 4.38122138174477
};
\addplot [color1, forget plot]
table {%
7.625 5.12542396627787
8.375 5.12542396627787
};
\addplot [color2, forget plot]
table {%
8.625 4.60801211911698
9.375 4.60801211911698
};
\addplot [color3, forget plot]
table {%
9.625 4.74043680684939
10.375 4.74043680684939
};
\addplot [color4, forget plot]
table {%
10.625 4.62646467717607
11.375 4.62646467717607
};
\addplot [color0, forget plot]
table {%
12.625 4.20244315779661
13.375 4.20244315779661
};
\addplot [color1, forget plot]
table {%
13.625 4.85231228039871
14.375 4.85231228039871
};
\addplot [color2, forget plot]
table {%
14.625 4.49983514168599
15.375 4.49983514168599
};
\addplot [color3, forget plot]
table {%
15.625 4.52116461541403
16.375 4.52116461541403
};
\addplot [color4, forget plot]
table {%
16.625 4.43806962925448
17.375 4.43806962925448
};
\addplot [color0, forget plot]
table {%
18.625 4.10062175739196
19.375 4.10062175739196
};
\addplot [color1, forget plot]
table {%
19.625 4.7281990546091
20.375 4.7281990546091
};
\addplot [color2, forget plot]
table {%
20.625 4.33944702046605
21.375 4.33944702046605
};
\addplot [color3, forget plot]
table {%
21.625 4.54871312834757
22.375 4.54871312834757
};
\addplot [color4, forget plot]
table {%
22.625 4.50128879461492
23.375 4.50128879461492
};
\addplot [color0, forget plot]
table {%
24.625 4.00222524802567
25.375 4.00222524802567
};
\addplot [color1, forget plot]
table {%
25.625 4.84650465015492
26.375 4.84650465015492
};
\addplot [color2, forget plot]
table {%
26.625 4.41591875494137
27.375 4.41591875494137
};
\addplot [color3, forget plot]
table {%
27.625 4.57522296752299
28.375 4.57522296752299
};
\addplot [color4, forget plot]
table {%
28.625 4.41284895096846
29.375 4.41284895096846
};
\end{axis}

\end{tikzpicture}


==> figures/dist_real.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Error tolerance / $^\circ$},
xmin=0, xmax=15,
xtick style={color=black},
y grid style={white!80!black},
ylabel={Accuracy / \%},
ymin=0, ymax=105,
ytick={0,10,20,30,40,50,60,70,80,90,100},
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\addplot [semithick, color0, densely dashed]
table {%
0 0
0.05 0.0223646936036976
0.1 0.0670940808110929
0.15 0.119278365886387
0.2 0.216192038169077
0.25 0.268376323244372
0.3 0.357835097659162
0.35 0.46965856567765
0.4 0.596391829431937
0.45 0.760399582525719
0.5 0.954226927091099
0.55 1.20023855673177
0.6 1.30460712688236
0.65 1.55061875652304
0.7 1.8786342627106
0.75 2.08737140301178
0.8 2.34083793052035
0.85 2.66139853884002
0.9 2.89995527061279
0.95 3.23542567466826
1 3.66035485313851
1.05 4.07782913374087
1.1 4.55494259728642
1.15 4.87550320560608
1.2 5.35261666915163
1.25 5.74772625615029
1.3 6.23974951543164
1.35 6.6423140002982
1.4 7.19397644252274
1.45 7.72327419114358
1.5 8.32712091844342
1.55 8.83405397346056
1.6 9.35589682421351
1.65 9.95974355151334
1.7 10.5635902788132
1.75 11.2121663933204
1.8 11.8160131206202
1.85 12.4869539287312
1.9 13.2175339197853
1.95 13.7393767705382
2 14.4475920679887
2.05 15.2452661398539
2.1 15.9311167437006
2.15 16.7362457134337
2.2 17.5115550916952
2.25 18.2346801848815
2.3 19.0696287460862
2.35 19.8822126136872
2.4 20.560608319666
2.45 21.373192187267
2.5 22.1037721783212
2.55 22.9014462501864
2.6 23.6245713433726
2.65 24.3402415386909
2.7 25.1602803041598
2.75 25.9206798866856
2.8 26.6810794692113
2.85 27.4489339496049
2.9 28.2689727150738
2.95 29.0219173997316
3 29.8195914715968
3.05 30.6396302370658
3.1 31.5714924705532
3.15 32.4437155210974
3.2 33.137021022812
3.25 33.9719695840167
3.3 34.8516475324288
3.35 35.6344118085582
3.4 36.4395407782913
3.45 37.274489339496
3.5 38.1019830028329
3.55 38.9220217683018
3.6 39.7793350231102
3.65 40.5024601162964
3.7 41.344863575369
3.75 42.3438198896675
3.8 43.2309527359475
3.85 44.1926345609065
3.9 45.0350380199791
3.95 45.7879827046369
4 46.5782018786343
4.05 47.562248397197
4.1 48.3226479797227
4.15 49.1203220515879
4.2 50.0670940808111
4.25 50.8274936633368
4.3 51.6028030415983
4.35 52.4153869091993
4.4 53.1534217981214
4.45 53.9436409721187
4.5 54.733860146116
4.55 55.546444013717
4.6 56.2024750260921
4.65 56.9852393022216
4.7 57.7083643954078
4.75 58.4463992843298
4.8 59.2142537647234
4.85 59.9895631429849
4.9 60.6903235425675
4.95 61.3985388400179
5 62.0172953630535
5.05 62.8075145370508
5.1 63.4710004472939
5.15 64.1941255404801
5.2 64.9172506336663
5.25 65.5807365439094
5.3 66.2591322498882
5.35 66.7809751006411
5.4 67.3922767258089
5.45 67.9812136573729
5.5 68.6223348740122
5.55 69.3230952735947
5.6 69.971671388102
5.65 70.5531534217981
5.7 71.2390040256448
5.75 71.7832115700015
5.8 72.3870582973013
5.85 72.9536305352617
5.9 73.4978380796183
5.95 73.9451319516923
6 74.5713433725958
6.05 75.0633666318771
6.1 75.5702996868943
6.15 76.0026837632325
6.2 76.5916206947965
6.25 77.0612792604741
6.3 77.5607574176234
6.35 78.0080512896973
6.4 78.3807961830923
6.45 78.7684508722231
6.5 79.215744744297
6.55 79.7226777993141
6.6 80.0954226927091
6.65 80.5427165647831
6.7 80.8930967645743
6.75 81.3105710451767
6.8 81.6534963471
6.85 82.0486059340987
6.9 82.4511704189653
6.95 82.8910093931713
7 83.2264797972268
7.05 83.5544953034143
7.1 83.9123304010735
7.15 84.17325182645
7.2 84.5310869241091
7.25 84.8516475324288
7.3 85.1572983450127
7.35 85.4927687490681
7.4 85.7909646637841
7.45 86.0742507827643
7.5 86.3948113910839
7.55 86.6780975100641
7.6 86.9241091397048
7.65 87.1924854629492
7.7 87.4683166840614
7.75 87.796332190249
7.8 88.0348889220218
7.85 88.2659907559267
7.9 88.4896376919636
7.95 88.7132846280006
8 88.9220217683018
8.05 89.197852989414
8.1 89.4587744147905
8.15 89.6526017593559
8.2 89.8538840017892
8.25 90.092440733562
8.3 90.2862680781273
8.35 90.4353660354853
8.4 90.6366482779186
8.45 90.8752050096914
8.5 91.0839421499926
8.55 91.2554048009542
8.6 91.4045027583122
8.65 91.643059490085
8.7 91.8294319367825
8.75 92.0530788728194
8.8 92.231996421649
8.85 92.3512747875354
8.9 92.5376472342329
8.95 92.7687490681378
9 92.8805725361563
9.05 93.0818547785895
9.1 93.2011331444759
9.15 93.3353213060981
9.2 93.4695094677203
9.25 93.7006113016252
9.3 93.8049798717758
9.35 93.93171313553
9.4 94.0957208886238
9.45 94.1926345609065
9.5 94.3342776203966
9.55 94.453555986283
9.6 94.5579245564336
9.65 94.6622931265842
9.7 94.7293872073952
9.75 94.8263008796779
9.8 94.9753988370359
9.85 95.1095869986581
9.9 95.2586849560161
9.95 95.3630535261667
10 95.4450574027136
10.05 95.5568808707321
10.1 95.638884747279
10.15 95.7208886238259
10.2 95.8178022961085
10.25 95.9445355598628
10.3 96.0116296406739
10.35 96.1085433129566
10.4 96.2054569852393
10.45 96.2949157596541
10.5 96.3918294319368
10.55 96.4812882063516
10.6 96.5558371850306
10.65 96.6154763679738
10.7 96.6825704487849
10.75 96.7496645295959
10.8 96.8391233040107
10.85 96.8987624869539
10.9 96.9434918741613
10.95 97.0031310571045
11 97.0702251379156
11.05 97.1373192187267
11.1 97.1671388101983
11.15 97.2416877888773
11.2 97.3162367675563
11.25 97.3758759504995
11.3 97.4355151334427
11.35 97.5026092142538
11.4 97.5846130908007
11.45 97.5995228865364
11.5 97.6591620694796
11.55 97.7188012524228
11.6 97.8008051289697
11.65 97.8678992097808
11.7 97.9051736991203
11.75 97.9722677799314
11.8 98.0169971671388
11.85 98.0319069628746
11.9 98.0691814522141
11.95 98.1064559415536
12 98.1586402266289
12.05 98.1884598181005
12.1 98.2555538989116
12.15 98.300283286119
12.2 98.3375577754585
12.25 98.374832264798
12.3 98.4046518562696
12.35 98.449381243477
12.4 98.4717459370807
12.45 98.5313851200239
12.5 98.5835694050991
12.55 98.591024302967
12.6 98.6208438944387
12.65 98.6357536901744
12.7 98.665573281646
12.75 98.6953928731176
12.8 98.7326673624571
12.85 98.7699418517966
12.9 98.7923065454003
12.95 98.8370359326077
13 98.8519457283435
13.05 98.8743104219472
13.1 98.8817653198151
13.15 98.8966751155509
13.2 98.9115849112867
13.25 98.9712240942299
13.3 98.9861338899657
13.35 99.0010436857015
13.4 99.0308632771731
13.45 99.0681377665126
13.5 99.0830475622484
13.55 99.0830475622484
13.6 99.1054122558521
13.65 99.11286715372
13.7 99.1426867451916
13.75 99.187416132399
13.8 99.1948710302669
13.85 99.2321455196064
13.9 99.2396004174743
13.95 99.2545102132101
14 99.2694200089459
14.05 99.2843298046817
14.1 99.3066944982854
14.15 99.3141493961533
14.2 99.3290591918891
14.25 99.3439689876249
14.3 99.3514238854928
14.35 99.3812434769644
14.4 99.4185179663039
14.45 99.4334277620397
14.5 99.4483375577755
14.55 99.4707022513792
14.6 99.4781571492471
14.65 99.4781571492471
14.7 99.485612047115
14.75 99.485612047115
14.8 99.4930669449829
14.85 99.4930669449829
14.9 99.5005218428508
14.95 99.5154316385865
15 99.5228865364545
15.05 99.5601610257939
15.1 99.5601610257939
15.15 99.5676159236618
15.2 99.5825257193976
15.25 99.5974355151334
15.3 99.6123453108692
15.35 99.6123453108692
15.4 99.6198002087371
15.45 99.6198002087371
15.5 99.6347100044729
15.55 99.6570746980766
15.6 99.6645295959445
15.65 99.6719844938124
15.7 99.6794393916803
15.75 99.6943491874161
15.8 99.6943491874161
15.85 99.7167138810198
15.9 99.7316236767556
15.95 99.7465334724914
16 99.7465334724914
16.05 99.7465334724914
16.1 99.7465334724914
16.15 99.7465334724914
16.2 99.7614432682272
16.25 99.7688981660951
16.3 99.7688981660951
16.35 99.7987177575667
16.4 99.8136275533025
16.45 99.8285373490383
16.5 99.8359922469062
16.55 99.8434471447741
16.6 99.8434471447741
16.65 99.8434471447741
16.7 99.8434471447741
16.75 99.8434471447741
16.8 99.850902042642
16.85 99.850902042642
16.9 99.850902042642
16.95 99.8583569405099
17 99.8583569405099
17.05 99.8583569405099
17.1 99.8583569405099
17.15 99.8658118383778
17.2 99.8658118383778
17.25 99.8732667362457
17.3 99.8732667362457
17.35 99.8732667362457
17.4 99.8732667362457
17.45 99.8732667362457
17.5 99.8732667362457
17.55 99.8732667362457
17.6 99.8807216341136
17.65 99.8807216341136
17.7 99.8807216341136
17.75 99.8807216341136
17.8 99.8881765319815
17.85 99.8881765319815
17.9 99.8881765319815
17.95 99.9030863277173
18 99.9030863277173
18.05 99.9030863277173
18.1 99.9030863277173
18.15 99.9030863277173
18.2 99.9030863277173
18.25 99.9030863277173
18.3 99.9030863277173
18.35 99.9030863277173
18.4 99.9030863277173
18.45 99.9030863277173
18.5 99.9030863277173
18.55 99.9030863277173
18.6 99.9030863277173
18.65 99.9030863277173
18.7 99.9105412255852
18.75 99.9105412255852
18.8 99.9105412255852
18.85 99.9105412255852
18.9 99.9105412255852
18.95 99.9105412255852
19 99.9105412255852
19.05 99.9105412255852
19.1 99.9105412255852
19.15 99.9105412255852
19.2 99.9105412255852
19.25 99.9105412255852
19.3 99.9105412255852
19.35 99.9105412255852
19.4 99.9105412255852
19.45 99.9105412255852
19.5 99.9105412255852
19.55 99.9105412255852
19.6 99.9105412255852
19.65 99.9105412255852
19.7 99.9105412255852
19.75 99.9105412255852
19.8 99.9105412255852
19.85 99.9179961234531
19.9 99.9179961234531
19.95 99.9179961234531
20 99.9179961234531
20.05 99.9179961234531
20.1 99.9179961234531
20.15 99.9179961234531
20.2 99.9179961234531
20.25 99.9179961234531
20.3 99.9179961234531
20.35 99.9179961234531
20.4 99.9179961234531
20.45 99.9179961234531
20.5 99.9179961234531
20.55 99.9179961234531
20.6 99.9179961234531
20.65 99.9179961234531
20.7 99.9179961234531
20.75 99.9179961234531
20.8 99.925451021321
20.85 99.925451021321
20.9 99.925451021321
20.95 99.925451021321
21 99.925451021321
21.05 99.925451021321
21.1 99.9329059191889
21.15 99.9329059191889
21.2 99.9329059191889
21.25 99.9403608170568
21.3 99.9403608170568
21.35 99.9403608170568
21.4 99.9403608170568
21.45 99.9478157149247
21.5 99.9478157149247
21.55 99.9478157149247
21.6 99.9478157149247
21.65 99.9478157149247
21.7 99.9478157149247
21.75 99.9478157149247
21.8 99.9478157149247
21.85 99.9478157149247
21.9 99.9478157149247
21.95 99.9478157149247
22 99.9478157149247
22.05 99.9478157149247
22.1 99.9478157149247
22.15 99.9478157149247
22.2 99.9478157149247
22.25 99.9478157149247
22.3 99.9478157149247
22.35 99.9478157149247
22.4 99.9478157149247
22.45 99.9478157149247
22.5 99.9478157149247
22.55 99.9478157149247
22.6 99.9478157149247
22.65 99.9478157149247
22.7 99.9478157149247
22.75 99.9478157149247
22.8 99.9478157149247
22.85 99.9478157149247
22.9 99.9478157149247
22.95 99.9478157149247
23 99.9478157149247
23.05 99.9478157149247
23.1 99.9478157149247
23.15 99.9478157149247
23.2 99.9478157149247
23.25 99.9478157149247
23.3 99.9478157149247
23.35 99.9478157149247
23.4 99.9478157149247
23.45 99.9478157149247
23.5 99.9478157149247
23.55 99.9478157149247
23.6 99.9478157149247
23.65 99.9478157149247
23.7 99.9478157149247
23.75 99.9478157149247
23.8 99.9478157149247
23.85 99.9478157149247
23.9 99.9478157149247
23.95 99.9478157149247
24 99.9478157149247
24.05 99.9478157149247
24.1 99.9478157149247
24.15 99.9478157149247
24.2 99.9478157149247
24.25 99.9478157149247
24.3 99.9478157149247
24.35 99.9478157149247
24.4 99.9478157149247
24.45 99.9478157149247
24.5 99.9478157149247
24.55 99.9478157149247
24.6 99.9478157149247
24.65 99.9478157149247
24.7 99.9478157149247
24.75 99.9478157149247
24.8 99.9478157149247
24.85 99.9478157149247
24.9 99.9478157149247
24.95 99.9478157149247
25 99.9478157149247
25.05 99.9478157149247
25.1 99.9478157149247
25.15 99.9478157149247
25.2 99.9478157149247
25.25 99.9478157149247
25.3 99.9478157149247
25.35 99.9478157149247
25.4 99.9478157149247
25.45 99.9478157149247
25.5 99.9478157149247
25.55 99.9478157149247
25.6 99.9478157149247
25.65 99.9478157149247
25.7 99.9478157149247
25.75 99.9478157149247
25.8 99.9478157149247
25.85 99.9478157149247
25.9 99.9478157149247
25.95 99.9478157149247
26 99.9478157149247
26.05 99.9478157149247
26.1 99.9478157149247
26.15 99.9478157149247
26.2 99.9478157149247
26.25 99.9478157149247
26.3 99.9478157149247
26.35 99.9478157149247
26.4 99.9478157149247
26.45 99.9478157149247
26.5 99.9478157149247
26.55 99.9478157149247
26.6 99.9478157149247
26.65 99.9478157149247
26.7 99.9478157149247
26.75 99.9478157149247
26.8 99.9478157149247
26.85 99.9478157149247
26.9 99.9478157149247
26.95 99.9478157149247
27 99.9478157149247
27.05 99.9478157149247
27.1 99.9478157149247
27.15 99.9478157149247
27.2 99.9478157149247
27.25 99.9478157149247
27.3 99.9478157149247
27.35 99.9478157149247
27.4 99.9478157149247
27.45 99.9478157149247
27.5 99.9478157149247
27.55 99.9478157149247
27.6 99.9478157149247
27.65 99.9478157149247
27.7 99.9478157149247
27.75 99.9478157149247
27.8 99.9478157149247
27.85 99.9478157149247
27.9 99.9478157149247
27.95 99.9478157149247
28 99.9478157149247
28.05 99.9478157149247
28.1 99.9478157149247
28.15 99.9478157149247
28.2 99.9478157149247
28.25 99.9478157149247
28.3 99.9478157149247
28.35 99.9478157149247
28.4 99.9478157149247
28.45 99.9478157149247
28.5 99.9478157149247
28.55 99.9478157149247
28.6 99.9478157149247
28.65 99.9478157149247
28.7 99.9478157149247
28.75 99.9478157149247
28.8 99.9478157149247
28.85 99.9478157149247
28.9 99.9478157149247
28.95 99.9478157149247
29 99.9478157149247
29.05 99.9478157149247
29.1 99.9478157149247
29.15 99.9478157149247
29.2 99.9478157149247
29.25 99.9478157149247
29.3 99.9478157149247
29.35 99.9478157149247
29.4 99.9478157149247
29.45 99.9478157149247
29.5 99.9478157149247
29.55 99.9478157149247
29.6 99.9478157149247
29.65 99.9478157149247
29.7 99.9478157149247
29.75 99.9478157149247
29.8 99.9478157149247
29.85 99.9478157149247
29.9 99.9478157149247
29.95 99.9478157149247
30 99.9478157149247
30.05 99.9478157149247
30.1 99.9478157149247
30.15 99.9478157149247
30.2 99.9478157149247
30.25 99.9478157149247
30.3 99.9478157149247
30.35 99.9478157149247
30.4 99.9478157149247
30.45 99.9478157149247
30.5 99.9478157149247
30.55 99.9478157149247
30.6 99.9478157149247
30.65 99.9478157149247
30.7 99.9478157149247
30.75 99.9478157149247
30.8 99.9478157149247
30.85 99.9478157149247
30.9 99.9478157149247
30.95 99.9478157149247
31 99.9478157149247
31.05 99.9478157149247
31.1 99.9478157149247
31.15 99.9478157149247
31.2 99.9478157149247
31.25 99.9478157149247
31.3 99.9478157149247
31.35 99.9478157149247
31.4 99.9478157149247
31.45 99.9478157149247
31.5 99.9478157149247
31.55 99.9478157149247
31.6 99.9478157149247
31.65 99.9478157149247
31.7 99.9478157149247
31.75 99.9478157149247
31.8 99.9478157149247
31.85 99.9478157149247
31.9 99.9478157149247
31.95 99.9478157149247
32 99.9478157149247
32.05 99.9478157149247
32.1 99.9478157149247
32.15 99.9478157149247
32.2 99.9478157149247
32.25 99.9478157149247
32.3 99.9478157149247
32.35 99.9478157149247
32.4 99.9478157149247
32.45 99.9478157149247
32.5 99.9478157149247
32.55 99.9478157149247
32.6 99.9478157149247
32.65 99.9478157149247
32.7 99.9478157149247
32.75 99.9478157149247
32.8 99.9478157149247
32.85 99.9478157149247
32.9 99.9478157149247
32.95 99.9478157149247
33 99.9478157149247
33.05 99.9478157149247
33.1 99.9478157149247
33.15 99.9478157149247
33.2 99.9478157149247
33.25 99.9478157149247
33.3 99.9478157149247
33.35 99.9478157149247
33.4 99.9478157149247
33.45 99.9478157149247
33.5 99.9478157149247
33.55 99.9478157149247
33.6 99.9478157149247
33.65 99.9478157149247
33.7 99.9478157149247
33.75 99.9478157149247
33.8 99.9478157149247
33.85 99.9478157149247
33.9 99.9478157149247
33.95 99.9478157149247
34 99.9478157149247
34.05 99.9478157149247
34.1 99.9478157149247
34.15 99.9478157149247
34.2 99.9478157149247
34.25 99.9478157149247
34.3 99.9478157149247
34.35 99.9478157149247
34.4 99.9478157149247
34.45 99.9478157149247
34.5 99.9478157149247
34.55 99.9478157149247
34.6 99.9478157149247
34.65 99.9478157149247
34.7 99.9478157149247
34.75 99.9478157149247
34.8 99.9478157149247
34.85 99.9478157149247
34.9 99.9478157149247
34.95 99.9478157149247
35 99.9478157149247
35.05 99.9478157149247
35.1 99.9478157149247
35.15 99.9478157149247
35.2 99.9478157149247
35.25 99.9478157149247
35.3 99.9478157149247
35.35 99.9478157149247
35.4 99.9478157149247
35.45 99.9478157149247
35.5 99.9478157149247
35.55 99.9478157149247
35.6 99.9478157149247
35.65 99.9478157149247
35.7 99.9478157149247
35.75 99.9478157149247
35.8 99.9478157149247
35.85 99.9478157149247
35.9 99.9478157149247
35.95 99.9478157149247
36 99.9478157149247
36.05 99.9478157149247
36.1 99.9478157149247
36.15 99.9478157149247
36.2 99.9478157149247
36.25 99.9478157149247
36.3 99.9478157149247
36.35 99.9478157149247
36.4 99.9478157149247
36.45 99.9478157149247
36.5 99.9478157149247
36.55 99.9478157149247
36.6 99.9478157149247
36.65 99.9478157149247
36.7 99.9478157149247
36.75 99.9478157149247
36.8 99.9478157149247
36.85 99.9478157149247
36.9 99.9478157149247
36.95 99.9478157149247
37 99.9478157149247
37.05 99.9478157149247
37.1 99.9478157149247
37.15 99.9478157149247
37.2 99.9478157149247
37.25 99.9478157149247
37.3 99.9478157149247
37.35 99.9478157149247
37.4 99.9478157149247
37.45 99.9478157149247
37.5 99.9478157149247
37.55 99.9478157149247
37.6 99.9478157149247
37.65 99.9478157149247
37.7 99.9478157149247
37.75 99.9478157149247
37.8 99.9478157149247
37.85 99.9478157149247
37.9 99.9478157149247
37.95 99.9478157149247
38 99.9478157149247
38.05 99.9478157149247
38.1 99.9478157149247
38.15 99.9478157149247
38.2 99.9478157149247
38.25 99.9478157149247
38.3 99.9478157149247
38.35 99.9478157149247
38.4 99.9478157149247
38.45 99.9478157149247
38.5 99.9478157149247
38.55 99.9478157149247
38.6 99.9478157149247
38.65 99.9478157149247
38.7 99.9478157149247
38.75 99.9478157149247
38.8 99.9478157149247
38.85 99.9478157149247
38.9 99.9478157149247
38.95 99.9478157149247
39 99.9478157149247
39.05 99.9478157149247
39.1 99.9478157149247
39.15 99.9478157149247
39.2 99.9478157149247
39.25 99.9478157149247
39.3 99.9478157149247
39.35 99.9478157149247
39.4 99.9478157149247
39.45 99.9478157149247
39.5 99.9478157149247
39.55 99.9478157149247
39.6 99.9478157149247
39.65 99.9478157149247
39.7 99.9478157149247
39.75 99.9478157149247
39.8 99.9478157149247
39.85 99.9478157149247
39.9 99.9478157149247
39.95 99.9478157149247
40 99.9478157149247
40.05 99.9478157149247
40.1 99.9478157149247
40.15 99.9478157149247
40.2 99.9478157149247
40.25 99.9478157149247
40.3 99.9478157149247
40.35 99.9478157149247
40.4 99.9478157149247
40.45 99.9478157149247
40.5 99.9478157149247
40.55 99.9478157149247
40.6 99.9478157149247
40.65 99.9478157149247
40.7 99.9478157149247
40.75 99.9478157149247
40.8 99.9478157149247
40.85 99.9478157149247
40.9 99.9478157149247
40.95 99.9478157149247
41 99.9478157149247
41.05 99.9478157149247
41.1 99.9478157149247
41.15 99.9478157149247
41.2 99.9478157149247
41.25 99.9478157149247
41.3 99.9478157149247
41.35 99.9478157149247
41.4 99.9478157149247
41.45 99.9478157149247
41.5 99.9478157149247
41.55 99.9478157149247
41.6 99.9478157149247
41.65 99.9478157149247
41.7 99.9478157149247
41.75 99.9478157149247
41.8 99.9478157149247
41.85 99.9478157149247
41.9 99.9478157149247
41.95 99.9478157149247
42 99.9552706127926
42.05 99.9552706127926
42.1 99.9552706127926
42.15 99.9552706127926
42.2 99.9552706127926
42.25 99.9552706127926
42.3 99.9552706127926
42.35 99.9552706127926
42.4 99.9552706127926
42.45 99.9552706127926
42.5 99.9552706127926
42.55 99.9552706127926
42.6 99.9552706127926
42.65 99.9552706127926
42.7 99.9552706127926
42.75 99.9552706127926
42.8 99.9552706127926
42.85 99.9552706127926
42.9 99.9552706127926
42.95 99.9552706127926
43 99.9552706127926
43.05 99.9552706127926
43.1 99.9552706127926
43.15 99.9552706127926
43.2 99.9552706127926
43.25 99.9552706127926
43.3 99.9552706127926
43.35 99.9552706127926
43.4 99.9552706127926
43.45 99.9552706127926
43.5 99.9552706127926
43.55 99.9552706127926
43.6 99.9552706127926
43.65 99.9552706127926
43.7 99.9552706127926
43.75 99.9552706127926
43.8 99.9552706127926
43.85 99.9552706127926
43.9 99.9552706127926
43.95 99.9552706127926
44 99.9552706127926
44.05 99.9552706127926
44.1 99.9552706127926
44.15 99.9552706127926
44.2 99.9552706127926
44.25 99.9552706127926
44.3 99.9552706127926
44.35 99.9552706127926
44.4 99.9552706127926
44.45 99.9552706127926
44.5 99.9552706127926
44.55 99.9552706127926
44.6 99.9552706127926
44.65 99.9552706127926
44.7 99.9552706127926
44.75 99.9552706127926
44.8 99.9552706127926
44.85 99.9552706127926
44.9 99.9552706127926
44.95 99.9552706127926
};
\addlegendentry{Intensity}
\addplot [semithick, color1, loosely dashed]
table {%
0 0
0.05 0
0.1 0.0223646936036976
0.15 0.0596391829431937
0.2 0.0745489786789921
0.25 0.149097957357984
0.3 0.18637244669748
0.35 0.357835097659162
0.4 0.447293872073953
0.45 0.574027135828239
0.5 0.670940808110929
0.55 0.805128969733115
0.6 0.954226927091099
0.65 1.08841508871328
0.7 1.27478753541076
0.75 1.52825406291934
0.8 1.78172059042791
0.85 2.02773222006859
0.9 2.34829282838825
0.95 2.63157894736842
1 2.91486506634859
1.05 3.18324138959296
1.1 3.48143730430893
1.15 3.772178321157
1.2 4.07037423587297
1.25 4.40584463992843
1.3 4.7264052482481
1.35 5.06933055017146
1.4 5.44953034143432
1.45 5.74772625615029
1.5 6.15029074101685
1.55 6.52303563441181
1.6 6.98523930222156
1.65 7.41762337855971
1.7 7.88728194423736
1.75 8.24511704189653
1.8 8.66259132249888
1.85 9.15461458178023
1.9 9.54226927091099
1.95 10.1237513046071
2 10.5263157894737
2.05 11.0779782316982
2.1 11.6296406739228
2.15 12.1216639332041
2.2 12.7106008647682
2.25 13.3591769792754
2.3 13.8884747278962
2.35 14.4401371701208
2.4 14.9992545102132
2.45 15.6478306247204
2.5 16.2442224541524
2.55 16.8257044878485
2.6 17.4444610108842
2.65 18.1377665125988
2.7 18.7341583420307
2.75 19.3976442522737
2.8 20.0238556731773
2.85 20.5680632175339
2.9 21.3210079021917
2.95 21.8875801401521
3 22.5436111525272
3.05 23.1847323691665
3.1 23.8109437900701
3.15 24.4893394960489
3.2 25.219919487103
3.25 25.9430445802892
3.3 26.7481735500224
3.35 27.5533025197555
3.4 28.2391531236022
3.45 28.8802743402415
3.5 29.5288504547488
3.55 30.2147010585955
3.6 30.9005516624422
3.65 31.6758610407037
3.7 32.3393469509468
3.75 33.0326524526614
3.8 33.7408677501118
3.85 34.4863575369017
3.9 35.2765767108991
3.95 36.0817056806322
4 36.7675562844789
4.05 37.498136275533
4.1 38.1616221857761
4.15 38.9220217683018
4.2 39.719695840167
4.25 40.2937229759952
4.3 40.9646637841062
4.35 41.643059490085
4.4 42.3363649917996
4.45 43.1862233487401
4.5 43.8273445653795
4.55 44.5206500670941
4.6 45.191590875205
4.65 45.855076785448
4.7 46.4589235127479
4.75 47.1671388101983
4.8 47.8604443119129
4.85 48.5835694050992
4.9 49.3216042940212
4.95 50.0372744893395
5 50.6783957059788
5.05 51.3493365140898
5.1 52.0650067094081
5.15 52.7508573132548
5.2 53.3919785298941
5.25 54.0181899507977
5.3 54.6518562695691
5.35 55.3078872819442
5.4 55.8819144177725
5.45 56.5379454301476
5.5 57.2759803190696
5.55 57.8350976591621
5.6 58.4165796928582
5.65 59.0875205009691
5.7 59.8106455941554
5.75 60.3175786491725
5.8 60.9661547636797
5.85 61.5252721037722
5.9 62.1440286268078
5.95 62.7627851498434
6 63.2920828984643
6.05 63.8139257492172
6.1 64.3804979871776
6.15 64.9097957357984
6.2 65.4912777694946
6.25 66.1473087818697
6.3 66.6020575518115
6.35 67.2655434620546
6.4 67.824660802147
6.45 68.4583271209184
6.5 69.0174444610109
6.55 69.5467422096317
6.6 70.0611301625168
6.65 70.5531534217981
6.7 71.0153570896079
6.75 71.5297450424929
6.8 72.0590427911138
6.85 72.4988817653198
6.9 72.9014462501864
6.95 73.4232891009393
7 73.9227672580886
7.05 74.3402415386909
7.1 74.8471745937081
7.15 75.3019233636499
7.2 75.7268525421202
7.25 76.1741464141941
7.3 76.5916206947965
7.35 76.9643655881914
7.4 77.4787535410765
7.45 77.8962278216788
7.5 78.3211570001491
7.55 78.7535410764873
7.6 79.0890114805427
7.65 79.5064857611451
7.7 79.9015953481437
7.75 80.2743402415387
7.8 80.7439988072163
7.85 81.1167437006113
7.9 81.4894885940063
7.95 81.8249589980617
8 82.1604294021172
8.05 82.5853585805874
8.1 82.9730132697182
8.15 83.3383032652453
8.2 83.6364991799612
8.25 83.949604890413
8.3 84.2999850902043
8.35 84.5609065155807
8.4 84.911286715372
8.45 85.1945728343522
8.5 85.5300432384076
8.55 85.7611450723125
8.6 86.0071567019532
8.65 86.2606232294618
8.7 86.4991799612345
8.75 86.7451915908752
8.8 86.9613836290443
8.85 87.2372148501565
8.9 87.4384970925898
8.95 87.6770538243626
9 87.9901595348144
9.05 88.1914417772476
9.1 88.3927240196809
9.15 88.60891605785
9.2 88.8176531981512
9.25 89.0338452363203
9.3 89.3171313553004
9.35 89.5407782913374
9.4 89.6898762486954
9.45 89.9284329804682
9.5 90.1744446101088
9.55 90.457730729089
9.6 90.6217384821828
9.65 90.7633815416729
9.7 90.9870284777099
9.75 91.2106754137468
9.8 91.4417772476517
9.85 91.6579692858208
9.9 91.8517966303862
9.95 92.0456239749515
10 92.2245415237811
10.05 92.3140002981959
10.1 92.4854629491576
10.15 92.6643804979872
10.2 92.8507529446847
10.25 93.0222155956463
10.3 93.1489488594006
10.35 93.2905919188907
10.4 93.4545996719845
10.45 93.5738780378709
10.5 93.7229759952289
10.55 93.8720739525869
10.6 93.9466229312658
10.65 94.0957208886238
10.7 94.2224541523781
10.75 94.3342776203966
10.8 94.4982853734904
10.85 94.5951990457731
10.9 94.6995676159237
10.95 94.8412106754137
11 94.9530341434322
11.05 95.042492917847
11.1 95.1244967943939
11.15 95.2214104666766
11.2 95.3183241389593
11.25 95.3928731176383
11.3 95.5046965856568
11.35 95.6016102579395
11.4 95.6687043387506
11.45 95.7656180110333
11.5 95.862531683316
11.55 95.9818100492023
11.6 96.0712688236171
11.65 96.1756373937677
11.7 96.2576412703146
11.75 96.3321902489936
11.8 96.3992843298047
11.85 96.4589235127479
11.9 96.5185626956911
11.95 96.5632920828985
12 96.6378410615775
12.05 96.7272998359922
12.1 96.7571194274638
12.15 96.8242135082749
12.2 96.8614879976144
12.25 96.9211271805576
12.3 96.9733114656329
12.35 97.0553153421798
12.4 97.114954525123
12.45 97.1671388101983
12.5 97.2715073803489
12.55 97.33860146116
12.6 97.4355151334427
12.65 97.5026092142538
12.7 97.5547934993291
12.75 97.5920679886685
12.8 97.6591620694796
12.85 97.6815267630834
12.9 97.7560757417623
12.95 97.8082600268376
13 97.8455345161771
13.05 97.8902639033845
13.1 97.9349932905919
13.15 97.9573579841956
13.2 98.0244520650067
13.25 98.0915461458178
13.3 98.1139108394215
13.35 98.1437304308931
13.4 98.1735500223647
13.45 98.2182794095721
13.5 98.2555538989116
13.55 98.2779185925153
13.6 98.3151930818548
13.65 98.3301028775906
13.7 98.3673773669301
13.75 98.3897420605338
13.8 98.3897420605338
13.85 98.4046518562696
13.9 98.4344714477412
13.95 98.4642910392128
14 98.4941106306844
14.05 98.5388400178918
14.1 98.591024302967
14.15 98.6059340987028
14.2 98.6581183837781
14.25 98.6804830773818
14.3 98.7028477709855
14.35 98.7326673624571
14.4 98.7550320560608
14.45 98.8072163411361
14.5 98.8370359326077
14.55 98.8370359326077
14.6 98.8817653198151
14.65 98.889220217683
14.7 98.9190398091546
14.75 98.9339496048904
14.8 98.9563142984941
14.85 98.9712240942299
14.9 99.0234083793052
14.95 99.038318175041
15 99.0606828686447
15.05 99.0830475622484
15.1 99.0905024601163
15.15 99.0979573579842
15.2 99.1203220515879
15.25 99.1352318473237
15.3 99.1426867451916
15.35 99.1501416430595
15.4 99.1501416430595
15.45 99.1501416430595
15.5 99.1650514387953
15.55 99.1948710302669
15.6 99.2097808260027
15.65 99.2172357238706
15.7 99.2321455196064
15.75 99.2396004174743
15.8 99.2470553153422
15.85 99.2768749068138
15.9 99.2917847025496
15.95 99.3066944982854
16 99.3066944982854
16.05 99.3141493961533
16.1 99.3290591918891
16.15 99.3514238854928
16.2 99.3812434769644
16.25 99.3812434769644
16.3 99.3812434769644
16.35 99.411063068436
16.4 99.4259728641718
16.45 99.4334277620397
16.5 99.4334277620397
16.55 99.4483375577755
16.6 99.4557924556433
16.65 99.4781571492471
16.7 99.485612047115
16.75 99.4930669449829
16.8 99.4930669449829
16.85 99.4930669449829
16.9 99.4930669449829
16.95 99.5005218428508
17 99.5005218428508
17.05 99.5079767407186
17.1 99.5154316385865
17.15 99.5154316385865
17.2 99.5303414343223
17.25 99.5452512300582
17.3 99.552706127926
17.35 99.552706127926
17.4 99.552706127926
17.45 99.552706127926
17.5 99.5601610257939
17.55 99.5601610257939
17.6 99.5601610257939
17.65 99.5601610257939
17.7 99.5750708215297
17.75 99.5750708215297
17.8 99.5750708215297
17.85 99.5825257193976
17.9 99.5825257193976
17.95 99.5899806172655
18 99.5899806172655
18.05 99.6198002087371
18.1 99.6198002087371
18.15 99.6421649023408
18.2 99.6421649023408
18.25 99.6496198002087
18.3 99.6496198002087
18.35 99.6570746980766
18.4 99.6570746980766
18.45 99.6719844938124
18.5 99.6719844938124
18.55 99.6719844938124
18.6 99.6719844938124
18.65 99.6719844938124
18.7 99.6794393916803
18.75 99.6794393916803
18.8 99.6794393916803
18.85 99.6794393916803
18.9 99.6794393916803
18.95 99.6794393916803
19 99.6794393916803
19.05 99.6794393916803
19.1 99.6794393916803
19.15 99.6868942895482
19.2 99.6943491874161
19.25 99.6943491874161
19.3 99.6943491874161
19.35 99.6943491874161
19.4 99.6943491874161
19.45 99.6943491874161
19.5 99.6943491874161
19.55 99.6943491874161
19.6 99.6943491874161
19.65 99.701804085284
19.7 99.701804085284
19.75 99.701804085284
19.8 99.701804085284
19.85 99.701804085284
19.9 99.701804085284
19.95 99.7092589831519
20 99.7092589831519
20.05 99.7092589831519
20.1 99.7167138810198
20.15 99.7167138810198
20.2 99.7241687788877
20.25 99.7241687788877
20.3 99.7241687788877
20.35 99.7241687788877
20.4 99.7241687788877
20.45 99.7241687788877
20.5 99.7241687788877
20.55 99.7241687788877
20.6 99.7241687788877
20.65 99.7241687788877
20.7 99.7241687788877
20.75 99.7241687788877
20.8 99.7241687788877
20.85 99.7316236767556
20.9 99.7316236767556
20.95 99.7390785746235
21 99.7390785746235
21.05 99.7390785746235
21.1 99.7465334724914
21.15 99.7614432682272
21.2 99.7614432682272
21.25 99.7688981660951
21.3 99.7688981660951
21.35 99.7688981660951
21.4 99.7838079618309
21.45 99.7838079618309
21.5 99.7912628596988
21.55 99.7912628596988
21.6 99.7912628596988
21.65 99.7912628596988
21.7 99.7912628596988
21.75 99.7987177575667
21.8 99.7987177575667
21.85 99.7987177575667
21.9 99.8061726554346
21.95 99.8061726554346
22 99.8061726554346
22.05 99.8136275533025
22.1 99.8210824511704
22.15 99.8285373490383
22.2 99.8285373490383
22.25 99.8285373490383
22.3 99.8285373490383
22.35 99.8285373490383
22.4 99.8285373490383
22.45 99.8285373490383
22.5 99.8285373490383
22.55 99.8285373490383
22.6 99.8285373490383
22.65 99.8285373490383
22.7 99.8285373490383
22.75 99.8359922469062
22.8 99.8359922469062
22.85 99.8359922469062
22.9 99.8359922469062
22.95 99.8359922469062
23 99.8359922469062
23.05 99.8359922469062
23.1 99.8359922469062
23.15 99.8359922469062
23.2 99.8359922469062
23.25 99.8359922469062
23.3 99.8359922469062
23.35 99.8359922469062
23.4 99.8359922469062
23.45 99.8359922469062
23.5 99.8359922469062
23.55 99.8359922469062
23.6 99.8359922469062
23.65 99.8359922469062
23.7 99.8359922469062
23.75 99.8359922469062
23.8 99.8359922469062
23.85 99.8359922469062
23.9 99.8359922469062
23.95 99.8359922469062
24 99.8359922469062
24.05 99.8359922469062
24.1 99.8359922469062
24.15 99.8359922469062
24.2 99.8359922469062
24.25 99.8359922469062
24.3 99.8359922469062
24.35 99.8359922469062
24.4 99.8434471447741
24.45 99.8434471447741
24.5 99.8434471447741
24.55 99.8434471447741
24.6 99.8434471447741
24.65 99.8434471447741
24.7 99.8434471447741
24.75 99.8434471447741
24.8 99.8434471447741
24.85 99.850902042642
24.9 99.850902042642
24.95 99.850902042642
25 99.850902042642
25.05 99.850902042642
25.1 99.850902042642
25.15 99.850902042642
25.2 99.850902042642
25.25 99.850902042642
25.3 99.850902042642
25.35 99.850902042642
25.4 99.850902042642
25.45 99.850902042642
25.5 99.850902042642
25.55 99.850902042642
25.6 99.8583569405099
25.65 99.8583569405099
25.7 99.8583569405099
25.75 99.8583569405099
25.8 99.8583569405099
25.85 99.8583569405099
25.9 99.8583569405099
25.95 99.8583569405099
26 99.8583569405099
26.05 99.8583569405099
26.1 99.8658118383778
26.15 99.8658118383778
26.2 99.8658118383778
26.25 99.8658118383778
26.3 99.8658118383778
26.35 99.8658118383778
26.4 99.8658118383778
26.45 99.8732667362457
26.5 99.8732667362457
26.55 99.8732667362457
26.6 99.8732667362457
26.65 99.8732667362457
26.7 99.8732667362457
26.75 99.8732667362457
26.8 99.8732667362457
26.85 99.8732667362457
26.9 99.8732667362457
26.95 99.8732667362457
27 99.8732667362457
27.05 99.8732667362457
27.1 99.8732667362457
27.15 99.8732667362457
27.2 99.8732667362457
27.25 99.8732667362457
27.3 99.8732667362457
27.35 99.8732667362457
27.4 99.8732667362457
27.45 99.8732667362457
27.5 99.8732667362457
27.55 99.8732667362457
27.6 99.8732667362457
27.65 99.8732667362457
27.7 99.8732667362457
27.75 99.8732667362457
27.8 99.8732667362457
27.85 99.8732667362457
27.9 99.8732667362457
27.95 99.8732667362457
28 99.8732667362457
28.05 99.8732667362457
28.1 99.8732667362457
28.15 99.8732667362457
28.2 99.8732667362457
28.25 99.8732667362457
28.3 99.8732667362457
28.35 99.8732667362457
28.4 99.8732667362457
28.45 99.8732667362457
28.5 99.8732667362457
28.55 99.8732667362457
28.6 99.8732667362457
28.65 99.8732667362457
28.7 99.8732667362457
28.75 99.8732667362457
28.8 99.8732667362457
28.85 99.8732667362457
28.9 99.8732667362457
28.95 99.8732667362457
29 99.8732667362457
29.05 99.8732667362457
29.1 99.8732667362457
29.15 99.8732667362457
29.2 99.8732667362457
29.25 99.8732667362457
29.3 99.8732667362457
29.35 99.8732667362457
29.4 99.8732667362457
29.45 99.8732667362457
29.5 99.8732667362457
29.55 99.8732667362457
29.6 99.8732667362457
29.65 99.8732667362457
29.7 99.8807216341136
29.75 99.8807216341136
29.8 99.8807216341136
29.85 99.8807216341136
29.9 99.8807216341136
29.95 99.8807216341136
30 99.8807216341136
30.05 99.8807216341136
30.1 99.8807216341136
30.15 99.8807216341136
30.2 99.8807216341136
30.25 99.8807216341136
30.3 99.8807216341136
30.35 99.8807216341136
30.4 99.8807216341136
30.45 99.8807216341136
30.5 99.8881765319815
30.55 99.8881765319815
30.6 99.8881765319815
30.65 99.8881765319815
30.7 99.8881765319815
30.75 99.8881765319815
30.8 99.8881765319815
30.85 99.8881765319815
30.9 99.8881765319815
30.95 99.8881765319815
31 99.8881765319815
31.05 99.8881765319815
31.1 99.8881765319815
31.15 99.8881765319815
31.2 99.8881765319815
31.25 99.8881765319815
31.3 99.8881765319815
31.35 99.8881765319815
31.4 99.8881765319815
31.45 99.8881765319815
31.5 99.8881765319815
31.55 99.8881765319815
31.6 99.8881765319815
31.65 99.8881765319815
31.7 99.8881765319815
31.75 99.8881765319815
31.8 99.8881765319815
31.85 99.8881765319815
31.9 99.8881765319815
31.95 99.8881765319815
32 99.8881765319815
32.05 99.8881765319815
32.1 99.8881765319815
32.15 99.8881765319815
32.2 99.8881765319815
32.25 99.8881765319815
32.3 99.8881765319815
32.35 99.8881765319815
32.4 99.8881765319815
32.45 99.8881765319815
32.5 99.8881765319815
32.55 99.8881765319815
32.6 99.8881765319815
32.65 99.8881765319815
32.7 99.8881765319815
32.75 99.8881765319815
32.8 99.8956314298494
32.85 99.8956314298494
32.9 99.8956314298494
32.95 99.8956314298494
33 99.8956314298494
33.05 99.8956314298494
33.1 99.8956314298494
33.15 99.8956314298494
33.2 99.8956314298494
33.25 99.8956314298494
33.3 99.8956314298494
33.35 99.8956314298494
33.4 99.9030863277173
33.45 99.9030863277173
33.5 99.9030863277173
33.55 99.9030863277173
33.6 99.9030863277173
33.65 99.9030863277173
33.7 99.9030863277173
33.75 99.9030863277173
33.8 99.9030863277173
33.85 99.9030863277173
33.9 99.9030863277173
33.95 99.9030863277173
34 99.9030863277173
34.05 99.9030863277173
34.1 99.9030863277173
34.15 99.9030863277173
34.2 99.9030863277173
34.25 99.9030863277173
34.3 99.9030863277173
34.35 99.9030863277173
34.4 99.9030863277173
34.45 99.9030863277173
34.5 99.9030863277173
34.55 99.9030863277173
34.6 99.9030863277173
34.65 99.9030863277173
34.7 99.9030863277173
34.75 99.9030863277173
34.8 99.9105412255852
34.85 99.9105412255852
34.9 99.9105412255852
34.95 99.9105412255852
35 99.9105412255852
35.05 99.9105412255852
35.1 99.9105412255852
35.15 99.9105412255852
35.2 99.9105412255852
35.25 99.9179961234531
35.3 99.9179961234531
35.35 99.9179961234531
35.4 99.9179961234531
35.45 99.9179961234531
35.5 99.9179961234531
35.55 99.9179961234531
35.6 99.9179961234531
35.65 99.9179961234531
35.7 99.9179961234531
35.75 99.9179961234531
35.8 99.9179961234531
35.85 99.9179961234531
35.9 99.9179961234531
35.95 99.9179961234531
36 99.9179961234531
36.05 99.9179961234531
36.1 99.9179961234531
36.15 99.9179961234531
36.2 99.9179961234531
36.25 99.9179961234531
36.3 99.9179961234531
36.35 99.9179961234531
36.4 99.9179961234531
36.45 99.9179961234531
36.5 99.9179961234531
36.55 99.9179961234531
36.6 99.9179961234531
36.65 99.9179961234531
36.7 99.9179961234531
36.75 99.9179961234531
36.8 99.9179961234531
36.85 99.9179961234531
36.9 99.9179961234531
36.95 99.9179961234531
37 99.9179961234531
37.05 99.9179961234531
37.1 99.9179961234531
37.15 99.9179961234531
37.2 99.9179961234531
37.25 99.9179961234531
37.3 99.9179961234531
37.35 99.9179961234531
37.4 99.9179961234531
37.45 99.9179961234531
37.5 99.9179961234531
37.55 99.925451021321
37.6 99.925451021321
37.65 99.925451021321
37.7 99.925451021321
37.75 99.925451021321
37.8 99.925451021321
37.85 99.925451021321
37.9 99.925451021321
37.95 99.925451021321
38 99.925451021321
38.05 99.925451021321
38.1 99.925451021321
38.15 99.925451021321
38.2 99.925451021321
38.25 99.925451021321
38.3 99.925451021321
38.35 99.925451021321
38.4 99.925451021321
38.45 99.925451021321
38.5 99.925451021321
38.55 99.925451021321
38.6 99.925451021321
38.65 99.925451021321
38.7 99.925451021321
38.75 99.925451021321
38.8 99.925451021321
38.85 99.925451021321
38.9 99.925451021321
38.95 99.925451021321
39 99.925451021321
39.05 99.925451021321
39.1 99.925451021321
39.15 99.925451021321
39.2 99.925451021321
39.25 99.925451021321
39.3 99.925451021321
39.35 99.925451021321
39.4 99.925451021321
39.45 99.925451021321
39.5 99.925451021321
39.55 99.925451021321
39.6 99.925451021321
39.65 99.925451021321
39.7 99.925451021321
39.75 99.925451021321
39.8 99.925451021321
39.85 99.925451021321
39.9 99.925451021321
39.95 99.925451021321
40 99.925451021321
40.05 99.925451021321
40.1 99.925451021321
40.15 99.925451021321
40.2 99.925451021321
40.25 99.925451021321
40.3 99.925451021321
40.35 99.925451021321
40.4 99.925451021321
40.45 99.925451021321
40.5 99.925451021321
40.55 99.925451021321
40.6 99.925451021321
40.65 99.925451021321
40.7 99.925451021321
40.75 99.925451021321
40.8 99.925451021321
40.85 99.925451021321
40.9 99.925451021321
40.95 99.925451021321
41 99.925451021321
41.05 99.925451021321
41.1 99.925451021321
41.15 99.925451021321
41.2 99.925451021321
41.25 99.925451021321
41.3 99.925451021321
41.35 99.925451021321
41.4 99.925451021321
41.45 99.925451021321
41.5 99.925451021321
41.55 99.925451021321
41.6 99.925451021321
41.65 99.925451021321
41.7 99.925451021321
41.75 99.925451021321
41.8 99.925451021321
41.85 99.925451021321
41.9 99.925451021321
41.95 99.925451021321
42 99.925451021321
42.05 99.925451021321
42.1 99.925451021321
42.15 99.925451021321
42.2 99.925451021321
42.25 99.925451021321
42.3 99.925451021321
42.35 99.925451021321
42.4 99.925451021321
42.45 99.925451021321
42.5 99.925451021321
42.55 99.925451021321
42.6 99.925451021321
42.65 99.925451021321
42.7 99.925451021321
42.75 99.925451021321
42.8 99.925451021321
42.85 99.925451021321
42.9 99.925451021321
42.95 99.925451021321
43 99.925451021321
43.05 99.925451021321
43.1 99.925451021321
43.15 99.925451021321
43.2 99.925451021321
43.25 99.925451021321
43.3 99.925451021321
43.35 99.925451021321
43.4 99.925451021321
43.45 99.925451021321
43.5 99.925451021321
43.55 99.925451021321
43.6 99.925451021321
43.65 99.925451021321
43.7 99.925451021321
43.75 99.925451021321
43.8 99.925451021321
43.85 99.925451021321
43.9 99.925451021321
43.95 99.925451021321
44 99.925451021321
44.05 99.925451021321
44.1 99.925451021321
44.15 99.925451021321
44.2 99.925451021321
44.25 99.925451021321
44.3 99.925451021321
44.35 99.925451021321
44.4 99.925451021321
44.45 99.925451021321
44.5 99.925451021321
44.55 99.925451021321
44.6 99.925451021321
44.65 99.925451021321
44.7 99.925451021321
44.75 99.925451021321
44.8 99.925451021321
44.85 99.925451021321
44.9 99.925451021321
44.95 99.925451021321
};
\addlegendentry{HOA-1}
\addplot [semithick, color2, dotted]
table {%
0 0
0.05 0.0149097957357984
0.1 0.0447293872073953
0.15 0.0745489786789921
0.2 0.156552855225883
0.25 0.201282242433279
0.3 0.313105710451767
0.35 0.417474280602356
0.4 0.588936931564038
0.45 0.730579991054123
0.5 0.864768152676308
0.55 1.08096019084539
0.6 1.25987773967497
0.65 1.46115998210825
0.7 1.56552855225883
0.75 1.80408528403161
0.8 2.07246160727598
0.85 2.33338303265245
0.9 2.57193976442523
0.95 2.90741016848069
1 3.20560608319666
1.05 3.52616669151633
1.1 3.8094528104965
1.15 4.09273892947667
1.2 4.46548382287163
1.25 4.81586402266289
1.3 5.12151483524676
1.35 5.49425972864172
1.4 5.81482033696138
1.45 6.24720441329954
1.5 6.77650216192038
1.55 7.20888623825854
1.6 7.70836439540778
1.65 8.20784255255703
1.7 8.69986581183838
1.75 9.19188907111972
1.8 9.72864171760847
1.85 10.2579394662293
1.9 10.8617861935291
1.95 11.4954525123006
2 12.054569852393
2.05 12.6584165796929
2.1 13.1877143283137
2.15 13.7170120769345
2.2 14.350678395706
2.25 15.0588936931564
2.3 15.5509169524378
2.35 16.1696734754734
2.4 16.9300730579991
2.45 17.6084687639779
2.5 18.3763232443716
2.55 19.0919934396899
2.6 19.8449381243477
2.65 20.709706277024
2.7 21.4104666766065
2.75 22.1634113612644
2.8 22.8194423736395
2.85 23.6991203220516
2.9 24.3029670493514
2.95 25.1230058148203
3 25.9728641717608
3.05 26.7332637542866
3.1 27.4712986432086
3.15 28.2242433278664
3.2 28.9771880125242
3.25 29.7450424929178
3.3 30.4830773818399
3.35 31.2062024750261
3.4 32.0187863426271
3.45 32.9282838825108
3.5 33.7110481586402
3.55 34.4714477411659
3.6 35.3213060981065
3.65 36.096615476368
3.7 36.9464738333085
3.75 37.6621440286268
3.8 38.4225436111525
3.85 39.272401968093
3.9 40.1446250186372
3.95 40.9422990905025
4 41.792157447443
4.05 42.6121962129119
4.1 43.566423140003
4.15 44.5131951692262
4.2 45.2810496496198
4.25 46.078723721485
4.3 46.7645743253317
4.35 47.5249739078575
4.4 48.4270165498733
4.45 49.1725063366632
4.5 49.8061726554346
4.55 50.5367526464888
4.6 51.2747875354108
4.65 52.0351871179365
4.7 52.7881318025943
4.75 53.5336215893842
4.8 54.2716564783063
4.85 54.9798717757567
4.9 55.6731772774713
4.95 56.3366631877143
5 57.1045176681079
5.05 57.6487252124646
5.1 58.356940509915
5.15 59.020426420158
5.2 59.5646339645147
5.25 60.2504845683614
5.3 60.8394214999255
5.35 61.4209035336216
5.4 62.1589384225436
5.45 62.650961681825
5.5 63.2697182048606
5.55 63.8064708513493
5.6 64.4475920679887
5.65 65.0663485910243
5.7 65.7671089906068
5.75 66.4305949008499
5.8 67.0717161174892
5.85 67.5562844789026
5.9 68.1303116147309
5.95 68.6148799761443
6 69.2261816013121
6.05 69.7182048605934
6.1 70.1804085284032
6.15 70.6947964812882
6.2 71.1793648427017
6.25 71.5893842254361
6.3 72.0888623825854
6.35 72.4690621738482
6.4 73.1176382883555
6.45 73.5798419561652
6.5 73.9824064410318
6.55 74.4744297003131
6.6 75.0633666318771
6.65 75.518115401819
6.7 75.8461309080066
6.75 76.256150290741
6.8 76.7332637542866
6.85 77.1805576263605
6.9 77.5458476218876
6.95 78.0005963918294
7 78.3658863873565
7.05 78.7908155658267
7.1 79.1784702549575
7.15 79.6033994334278
7.2 79.9165051438795
7.25 80.3116147308782
7.3 80.6396302370657
7.35 81.0123751304607
7.4 81.3925749217236
7.45 81.6982257343074
7.5 82.0635157298345
7.55 82.3542567466826
7.6 82.7120918443417
7.65 83.0401073505293
7.7 83.4203071417922
7.75 83.8154167287908
7.8 84.1657969285821
7.85 84.4565379454301
7.9 84.7025495750708
7.95 85.0454748769942
8 85.3138512002386
8.05 85.5971373192187
8.1 85.9102430296705
8.15 86.1637095571791
8.2 86.5066348591024
8.25 86.7675562844789
8.3 87.0210228119875
8.35 87.2968540330997
8.4 87.5354107648725
8.45 87.8112419859848
8.5 88.0125242284181
8.55 88.2436260623229
8.6 88.4523632026241
8.65 88.7132846280006
8.7 88.9369315640376
8.75 89.1605785000745
8.8 89.3767705382436
8.85 89.5855076785448
8.9 89.7569703295065
8.95 89.943342776204
9 90.1893544058446
9.05 90.3384523632026
9.1 90.5397346056359
9.15 90.6664678693902
9.2 90.9348441926346
9.25 91.1510362308036
9.3 91.4045027583122
9.35 91.6281496943492
9.4 91.8443417325183
9.45 92.0232592813478
9.5 92.15744744297
9.55 92.3661845832712
9.6 92.5749217235724
9.65 92.7463843745341
9.7 92.8880274340242
9.75 93.0818547785895
9.8 93.2905919188907
9.85 93.4471447741166
9.9 93.5813329357388
9.95 93.7602504845684
10 93.9466229312658
10.05 94.1106306843596
10.1 94.2149992545102
10.15 94.3268227225287
10.2 94.4908304756225
10.25 94.602653943641
10.3 94.7442970031311
10.35 94.9083047562248
10.4 94.9977635306396
10.45 95.1319516922618
10.5 95.2363202624124
10.55 95.3332339346951
10.6 95.489786789921
10.65 95.6090651558074
10.7 95.713433725958
10.75 95.855076785448
10.8 95.9445355598628
10.85 96.0563590278813
10.9 96.227821678843
10.95 96.3843745340689
11 96.5185626956911
11.05 96.6080214701059
11.1 96.6974802445206
11.15 96.7794841210675
11.2 96.8242135082749
11.25 96.9062173848218
11.3 96.9807663635008
11.35 97.0702251379156
11.4 97.1298643208588
11.45 97.2267779931415
11.5 97.264052482481
11.55 97.3460563590279
11.6 97.4355151334427
11.65 97.5100641121217
11.7 97.5473386014612
11.75 97.6293424780081
11.8 97.7411659460265
11.85 97.8306247204413
11.9 97.8977188012524
11.95 97.9648128820635
12 98.0319069628746
12.05 98.0840912479499
12.1 98.151185328761
12.15 98.2182794095721
12.2 98.2630087967795
12.25 98.300283286119
12.3 98.3599224690622
12.35 98.4046518562696
12.4 98.4419263456091
12.45 98.4717459370807
12.5 98.5313851200239
12.55 98.6133889965707
12.6 98.665573281646
12.65 98.6804830773818
12.7 98.7177575667213
12.75 98.7699418517966
12.8 98.7997614432682
12.85 98.8295810347398
12.9 98.8295810347398
12.95 98.8594006262114
13 98.9339496048904
13.05 98.9414045027583
13.1 98.963769196362
13.15 98.9935887878336
13.2 99.0308632771731
13.25 99.0755926643805
13.3 99.0979573579842
13.35 99.1203220515879
13.4 99.1277769494558
13.45 99.1426867451916
13.5 99.187416132399
13.55 99.2023259281348
13.6 99.2396004174743
13.65 99.2694200089459
13.7 99.2917847025496
13.75 99.2917847025496
13.8 99.3141493961533
13.85 99.336514089757
13.9 99.3514238854928
13.95 99.3737885790965
14 99.3812434769644
14.05 99.3886983748323
14.1 99.4036081705681
14.15 99.4632473535112
14.2 99.4930669449829
14.25 99.5154316385865
14.3 99.5377963321903
14.35 99.5452512300582
14.4 99.5601610257939
14.45 99.5825257193976
14.5 99.5825257193976
14.55 99.6048904130013
14.6 99.6123453108692
14.65 99.6198002087371
14.7 99.6198002087371
14.75 99.6347100044729
14.8 99.6496198002087
14.85 99.6645295959445
14.9 99.6645295959445
14.95 99.6943491874161
15 99.701804085284
15.05 99.701804085284
15.1 99.7092589831519
15.15 99.7167138810198
15.2 99.7316236767556
15.25 99.7465334724914
15.3 99.7465334724914
15.35 99.7465334724914
15.4 99.7465334724914
15.45 99.7539883703593
15.5 99.776353063963
15.55 99.7912628596988
15.6 99.8061726554346
15.65 99.8061726554346
15.7 99.8061726554346
15.75 99.8136275533025
15.8 99.8136275533025
15.85 99.8136275533025
15.9 99.8136275533025
15.95 99.8136275533025
16 99.8136275533025
16.05 99.8210824511704
16.1 99.8210824511704
16.15 99.8210824511704
16.2 99.8210824511704
16.25 99.8210824511704
16.3 99.8285373490383
16.35 99.8285373490383
16.4 99.8359922469062
16.45 99.8434471447741
16.5 99.850902042642
16.55 99.8583569405099
16.6 99.8583569405099
16.65 99.8583569405099
16.7 99.8583569405099
16.75 99.8583569405099
16.8 99.8583569405099
16.85 99.8583569405099
16.9 99.8583569405099
16.95 99.8583569405099
17 99.8583569405099
17.05 99.8583569405099
17.1 99.8583569405099
17.15 99.8583569405099
17.2 99.8732667362457
17.25 99.8732667362457
17.3 99.8732667362457
17.35 99.8732667362457
17.4 99.8732667362457
17.45 99.8732667362457
17.5 99.8732667362457
17.55 99.8732667362457
17.6 99.8732667362457
17.65 99.8732667362457
17.7 99.8807216341136
17.75 99.8807216341136
17.8 99.8807216341136
17.85 99.8807216341136
17.9 99.8807216341136
17.95 99.8881765319815
18 99.9030863277173
18.05 99.9030863277173
18.1 99.9030863277173
18.15 99.9030863277173
18.2 99.9030863277173
18.25 99.9030863277173
18.3 99.9030863277173
18.35 99.9030863277173
18.4 99.9030863277173
18.45 99.9030863277173
18.5 99.9030863277173
18.55 99.9030863277173
18.6 99.9030863277173
18.65 99.9030863277173
18.7 99.9030863277173
18.75 99.9030863277173
18.8 99.9030863277173
18.85 99.9030863277173
18.9 99.9105412255852
18.95 99.9105412255852
19 99.9105412255852
19.05 99.9105412255852
19.1 99.9105412255852
19.15 99.9105412255852
19.2 99.9105412255852
19.25 99.9105412255852
19.3 99.9105412255852
19.35 99.9105412255852
19.4 99.9105412255852
19.45 99.9105412255852
19.5 99.9105412255852
19.55 99.9105412255852
19.6 99.9105412255852
19.65 99.9105412255852
19.7 99.9105412255852
19.75 99.9105412255852
19.8 99.9105412255852
19.85 99.9105412255852
19.9 99.9179961234531
19.95 99.9179961234531
20 99.9179961234531
20.05 99.9179961234531
20.1 99.9179961234531
20.15 99.9179961234531
20.2 99.9179961234531
20.25 99.9179961234531
20.3 99.9179961234531
20.35 99.9179961234531
20.4 99.9179961234531
20.45 99.925451021321
20.5 99.925451021321
20.55 99.925451021321
20.6 99.925451021321
20.65 99.9329059191889
20.7 99.9329059191889
20.75 99.9329059191889
20.8 99.9329059191889
20.85 99.9329059191889
20.9 99.9329059191889
20.95 99.9329059191889
21 99.9329059191889
21.05 99.9329059191889
21.1 99.9329059191889
21.15 99.9329059191889
21.2 99.9329059191889
21.25 99.9329059191889
21.3 99.9329059191889
21.35 99.9329059191889
21.4 99.9329059191889
21.45 99.9329059191889
21.5 99.9329059191889
21.55 99.9329059191889
21.6 99.9329059191889
21.65 99.9329059191889
21.7 99.9403608170568
21.75 99.9403608170568
21.8 99.9403608170568
21.85 99.9403608170568
21.9 99.9403608170568
21.95 99.9403608170568
22 99.9403608170568
22.05 99.9403608170568
22.1 99.9403608170568
22.15 99.9403608170568
22.2 99.9403608170568
22.25 99.9403608170568
22.3 99.9478157149247
22.35 99.9478157149247
22.4 99.9478157149247
22.45 99.9478157149247
22.5 99.9552706127926
22.55 99.9552706127926
22.6 99.9552706127926
22.65 99.9552706127926
22.7 99.9552706127926
22.75 99.9552706127926
22.8 99.9552706127926
22.85 99.9552706127926
22.9 99.9552706127926
22.95 99.9552706127926
23 99.9552706127926
23.05 99.9552706127926
23.1 99.9552706127926
23.15 99.9552706127926
23.2 99.9552706127926
23.25 99.9552706127926
23.3 99.9552706127926
23.35 99.9552706127926
23.4 99.9552706127926
23.45 99.9552706127926
23.5 99.9552706127926
23.55 99.9552706127926
23.6 99.9552706127926
23.65 99.9552706127926
23.7 99.9552706127926
23.75 99.9552706127926
23.8 99.9552706127926
23.85 99.9552706127926
23.9 99.9552706127926
23.95 99.9552706127926
24 99.9552706127926
24.05 99.9552706127926
24.1 99.9552706127926
24.15 99.9552706127926
24.2 99.9552706127926
24.25 99.9552706127926
24.3 99.9552706127926
24.35 99.9552706127926
24.4 99.9552706127926
24.45 99.9552706127926
24.5 99.9552706127926
24.55 99.9552706127926
24.6 99.9552706127926
24.65 99.9552706127926
24.7 99.9552706127926
24.75 99.9552706127926
24.8 99.9552706127926
24.85 99.9552706127926
24.9 99.9552706127926
24.95 99.9552706127926
25 99.9552706127926
25.05 99.9552706127926
25.1 99.9552706127926
25.15 99.9552706127926
25.2 99.9552706127926
25.25 99.9552706127926
25.3 99.9552706127926
25.35 99.9552706127926
25.4 99.9552706127926
25.45 99.9627255106605
25.5 99.9627255106605
25.55 99.9627255106605
25.6 99.9627255106605
25.65 99.9627255106605
25.7 99.9627255106605
25.75 99.9627255106605
25.8 99.9627255106605
25.85 99.9627255106605
25.9 99.9627255106605
25.95 99.9627255106605
26 99.9627255106605
26.05 99.9627255106605
26.1 99.9627255106605
26.15 99.9627255106605
26.2 99.9627255106605
26.25 99.9627255106605
26.3 99.9627255106605
26.35 99.9627255106605
26.4 99.9627255106605
26.45 99.9627255106605
26.5 99.9627255106605
26.55 99.9627255106605
26.6 99.9627255106605
26.65 99.9627255106605
26.7 99.9627255106605
26.75 99.9627255106605
26.8 99.9627255106605
26.85 99.9627255106605
26.9 99.9627255106605
26.95 99.9627255106605
27 99.9627255106605
27.05 99.9627255106605
27.1 99.9627255106605
27.15 99.9627255106605
27.2 99.9627255106605
27.25 99.9627255106605
27.3 99.9627255106605
27.35 99.9627255106605
27.4 99.9627255106605
27.45 99.9627255106605
27.5 99.9627255106605
27.55 99.9627255106605
27.6 99.9627255106605
27.65 99.9627255106605
27.7 99.9627255106605
27.75 99.9627255106605
27.8 99.9627255106605
27.85 99.9627255106605
27.9 99.9627255106605
27.95 99.9627255106605
28 99.9627255106605
28.05 99.9627255106605
28.1 99.9627255106605
28.15 99.9627255106605
28.2 99.9627255106605
28.25 99.9627255106605
28.3 99.9627255106605
28.35 99.9627255106605
28.4 99.9627255106605
28.45 99.9627255106605
28.5 99.9627255106605
28.55 99.9627255106605
28.6 99.9627255106605
28.65 99.9627255106605
28.7 99.9627255106605
28.75 99.9627255106605
28.8 99.9627255106605
28.85 99.9627255106605
28.9 99.9627255106605
28.95 99.9627255106605
29 99.9627255106605
29.05 99.9627255106605
29.1 99.9627255106605
29.15 99.9627255106605
29.2 99.9627255106605
29.25 99.9627255106605
29.3 99.9627255106605
29.35 99.9627255106605
29.4 99.9627255106605
29.45 99.9627255106605
29.5 99.9627255106605
29.55 99.9627255106605
29.6 99.9627255106605
29.65 99.9627255106605
29.7 99.9627255106605
29.75 99.9627255106605
29.8 99.9627255106605
29.85 99.9627255106605
29.9 99.9627255106605
29.95 99.9627255106605
30 99.9627255106605
30.05 99.9627255106605
30.1 99.9627255106605
30.15 99.9627255106605
30.2 99.9627255106605
30.25 99.9627255106605
30.3 99.9627255106605
30.35 99.9627255106605
30.4 99.9627255106605
30.45 99.9627255106605
30.5 99.9627255106605
30.55 99.9627255106605
30.6 99.9627255106605
30.65 99.9627255106605
30.7 99.9627255106605
30.75 99.9627255106605
30.8 99.9627255106605
30.85 99.9627255106605
30.9 99.9627255106605
30.95 99.9627255106605
31 99.9627255106605
31.05 99.9627255106605
31.1 99.9627255106605
31.15 99.9627255106605
31.2 99.9627255106605
31.25 99.9627255106605
31.3 99.9627255106605
31.35 99.9627255106605
31.4 99.9627255106605
31.45 99.9627255106605
31.5 99.9627255106605
31.55 99.9627255106605
31.6 99.9627255106605
31.65 99.9627255106605
31.7 99.9627255106605
31.75 99.9627255106605
31.8 99.9627255106605
31.85 99.9627255106605
31.9 99.9627255106605
31.95 99.9627255106605
32 99.9627255106605
32.05 99.9627255106605
32.1 99.9627255106605
32.15 99.9627255106605
32.2 99.9627255106605
32.25 99.9627255106605
32.3 99.9627255106605
32.35 99.9627255106605
32.4 99.9627255106605
32.45 99.9627255106605
32.5 99.9627255106605
32.55 99.9627255106605
32.6 99.9627255106605
32.65 99.9627255106605
32.7 99.9627255106605
32.75 99.9627255106605
32.8 99.9627255106605
32.85 99.9627255106605
32.9 99.9627255106605
32.95 99.9627255106605
33 99.9627255106605
33.05 99.9627255106605
33.1 99.9627255106605
33.15 99.9627255106605
33.2 99.9627255106605
33.25 99.9627255106605
33.3 99.9627255106605
33.35 99.9627255106605
33.4 99.9627255106605
33.45 99.9627255106605
33.5 99.9627255106605
33.55 99.9627255106605
33.6 99.9627255106605
33.65 99.9627255106605
33.7 99.9627255106605
33.75 99.9627255106605
33.8 99.9627255106605
33.85 99.9627255106605
33.9 99.9627255106605
33.95 99.9627255106605
34 99.9627255106605
34.05 99.9627255106605
34.1 99.9627255106605
34.15 99.9627255106605
34.2 99.9627255106605
34.25 99.9627255106605
34.3 99.9627255106605
34.35 99.9627255106605
34.4 99.9627255106605
34.45 99.9627255106605
34.5 99.9627255106605
34.55 99.9627255106605
34.6 99.9627255106605
34.65 99.9627255106605
34.7 99.9627255106605
34.75 99.9627255106605
34.8 99.9627255106605
34.85 99.9627255106605
34.9 99.9627255106605
34.95 99.9627255106605
35 99.9627255106605
35.05 99.9627255106605
35.1 99.9627255106605
35.15 99.9627255106605
35.2 99.9627255106605
35.25 99.9627255106605
35.3 99.9627255106605
35.35 99.9627255106605
35.4 99.9627255106605
35.45 99.9627255106605
35.5 99.9627255106605
35.55 99.9627255106605
35.6 99.9627255106605
35.65 99.9627255106605
35.7 99.9627255106605
35.75 99.9627255106605
35.8 99.9627255106605
35.85 99.9627255106605
35.9 99.9627255106605
35.95 99.9627255106605
36 99.9627255106605
36.05 99.9627255106605
36.1 99.9627255106605
36.15 99.9627255106605
36.2 99.9627255106605
36.25 99.9627255106605
36.3 99.9627255106605
36.35 99.9627255106605
36.4 99.9627255106605
36.45 99.9627255106605
36.5 99.9627255106605
36.55 99.9627255106605
36.6 99.9627255106605
36.65 99.9627255106605
36.7 99.9627255106605
36.75 99.9627255106605
36.8 99.9627255106605
36.85 99.9627255106605
36.9 99.9627255106605
36.95 99.9627255106605
37 99.9627255106605
37.05 99.9627255106605
37.1 99.9627255106605
37.15 99.9627255106605
37.2 99.9627255106605
37.25 99.9627255106605
37.3 99.9627255106605
37.35 99.9627255106605
37.4 99.9627255106605
37.45 99.9627255106605
37.5 99.9627255106605
37.55 99.9627255106605
37.6 99.9627255106605
37.65 99.9627255106605
37.7 99.9627255106605
37.75 99.9627255106605
37.8 99.9627255106605
37.85 99.9627255106605
37.9 99.9627255106605
37.95 99.9627255106605
38 99.9627255106605
38.05 99.9627255106605
38.1 99.9627255106605
38.15 99.9627255106605
38.2 99.9627255106605
38.25 99.9627255106605
38.3 99.9627255106605
38.35 99.9627255106605
38.4 99.9627255106605
38.45 99.9627255106605
38.5 99.9627255106605
38.55 99.9627255106605
38.6 99.9627255106605
38.65 99.9627255106605
38.7 99.9627255106605
38.75 99.9627255106605
38.8 99.9627255106605
38.85 99.9627255106605
38.9 99.9627255106605
38.95 99.9627255106605
39 99.9627255106605
39.05 99.9627255106605
39.1 99.9627255106605
39.15 99.9627255106605
39.2 99.9627255106605
39.25 99.9627255106605
39.3 99.9627255106605
39.35 99.9627255106605
39.4 99.9627255106605
39.45 99.9627255106605
39.5 99.9627255106605
39.55 99.9627255106605
39.6 99.9627255106605
39.65 99.9627255106605
39.7 99.9627255106605
39.75 99.9627255106605
39.8 99.9627255106605
39.85 99.9627255106605
39.9 99.9627255106605
39.95 99.9627255106605
40 99.9627255106605
40.05 99.9627255106605
40.1 99.9627255106605
40.15 99.9627255106605
40.2 99.9627255106605
40.25 99.9627255106605
40.3 99.9627255106605
40.35 99.9627255106605
40.4 99.9627255106605
40.45 99.9627255106605
40.5 99.9627255106605
40.55 99.9627255106605
40.6 99.9627255106605
40.65 99.9627255106605
40.7 99.9627255106605
40.75 99.9627255106605
40.8 99.9627255106605
40.85 99.9627255106605
40.9 99.9627255106605
40.95 99.9627255106605
41 99.9627255106605
41.05 99.9627255106605
41.1 99.9627255106605
41.15 99.9627255106605
41.2 99.9627255106605
41.25 99.9627255106605
41.3 99.9627255106605
41.35 99.9627255106605
41.4 99.9627255106605
41.45 99.9627255106605
41.5 99.9627255106605
41.55 99.9627255106605
41.6 99.9627255106605
41.65 99.9627255106605
41.7 99.9627255106605
41.75 99.9627255106605
41.8 99.9627255106605
41.85 99.9627255106605
41.9 99.9627255106605
41.95 99.9627255106605
42 99.9627255106605
42.05 99.9627255106605
42.1 99.9627255106605
42.15 99.9627255106605
42.2 99.9627255106605
42.25 99.9627255106605
42.3 99.9627255106605
42.35 99.9627255106605
42.4 99.9627255106605
42.45 99.9627255106605
42.5 99.9627255106605
42.55 99.9627255106605
42.6 99.9627255106605
42.65 99.9627255106605
42.7 99.9627255106605
42.75 99.9627255106605
42.8 99.9627255106605
42.85 99.9627255106605
42.9 99.9627255106605
42.95 99.9627255106605
43 99.9627255106605
43.05 99.9627255106605
43.1 99.9627255106605
43.15 99.9627255106605
43.2 99.9627255106605
43.25 99.9627255106605
43.3 99.9627255106605
43.35 99.9627255106605
43.4 99.9627255106605
43.45 99.9627255106605
43.5 99.9627255106605
43.55 99.9627255106605
43.6 99.9627255106605
43.65 99.9627255106605
43.7 99.9627255106605
43.75 99.9627255106605
43.8 99.9627255106605
43.85 99.9627255106605
43.9 99.9627255106605
43.95 99.9701804085284
44 99.9701804085284
44.05 99.9701804085284
44.1 99.9701804085284
44.15 99.9701804085284
44.2 99.9701804085284
44.25 99.9701804085284
44.3 99.9701804085284
44.35 99.9701804085284
44.4 99.9701804085284
44.45 99.9701804085284
44.5 99.9701804085284
44.55 99.9701804085284
44.6 99.9701804085284
44.65 99.9701804085284
44.7 99.9701804085284
44.75 99.9701804085284
44.8 99.9701804085284
44.85 99.9701804085284
44.9 99.9701804085284
44.95 99.9701804085284
};
\addlegendentry{HOA-2}
\addplot [semithick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.05 0
0.1 0.0149097957357984
0.15 0.0596391829431937
0.2 0.104368570150589
0.25 0.141643059490085
0.3 0.216192038169077
0.35 0.275831221112271
0.4 0.342925301923364
0.45 0.432384076338154
0.5 0.648576114507231
0.55 0.767854480393619
0.6 1.05859549724169
0.65 1.27478753541076
0.7 1.46861487997614
0.75 1.66244222454152
0.8 1.848814671239
0.85 2.12464589235127
0.9 2.34829282838825
0.95 2.63903384523632
1 3.01177873863128
1.05 3.38452363202624
1.1 3.67526464887431
1.15 4.08528403160877
1.2 4.38347994632474
1.25 4.733860146116
1.3 5.07678544803936
1.35 5.38989115849113
1.4 5.77009094975399
1.45 6.15029074101685
1.5 6.51558073654391
1.55 7.05978828090055
1.6 7.49217235723871
1.65 8.03637990159535
1.7 8.4762188758014
1.75 9.02042642015804
1.8 9.4528104964962
1.85 9.98210824511704
1.9 10.4368570150589
1.95 10.9363351722081
2 11.5178172059043
2.05 11.9651110779782
2.1 12.501863724467
2.15 13.1429849411063
2.2 13.8362904428209
2.25 14.4028626807813
2.3 15.014164305949
2.35 15.6701953183241
2.4 16.3784106157746
2.45 17.1239004025645
2.5 17.7426569256001
2.55 18.4210526315789
2.6 19.0994483375578
2.65 19.7703891456687
2.7 20.4189652601759
2.75 21.1942746384375
2.8 21.9546742209632
2.85 22.6703444162815
2.9 23.4232891009393
2.95 24.1016848069181
3 25.0186372446698
3.05 25.8461309080066
3.1 26.6885343670792
3.15 27.5383927240197
3.2 28.3584314894886
3.25 29.1635604592217
3.3 29.9388698374832
3.35 30.6023557477263
3.4 31.6013120620247
3.45 32.3468018488147
3.5 33.0475622483972
3.55 33.7781422394513
3.6 34.6205456985239
3.65 35.4480393618607
3.7 36.2308036379902
3.75 37.0135679141196
3.8 37.7888772923811
3.85 38.7132846280006
3.9 39.5333233934695
3.95 40.3309974653347
4 41.1883107201431
4.05 41.8294319367825
4.1 42.6569256001193
4.15 43.4769643655882
4.2 44.1702698673028
4.25 45.0275831221112
4.3 45.6761592366185
4.35 46.3992843298047
4.4 47.1373192187267
4.45 47.7933502311018
4.5 48.523930222156
4.55 49.2545102132101
4.6 50.0596391829432
4.65 50.7753093782615
4.7 51.5878932458625
4.75 52.3259281347845
4.8 52.8179513940659
4.85 53.5038019979126
4.9 54.2343819889668
4.95 54.9276874906814
5 55.6880870732071
5.05 56.4261219621291
5.1 57.0374235872969
5.15 57.7456388847473
5.2 58.431489488594
5.25 59.0055166244222
5.3 59.691367228269
5.35 60.3399433427762
5.4 60.9363351722081
5.45 61.540181899508
5.5 62.1440286268078
5.55 62.8000596391829
5.6 63.538094528105
5.65 64.0972118681974
5.7 64.5892351274787
5.75 65.2601759355897
5.8 65.8192932756821
5.85 66.4753242880573
5.9 67.1313553004324
5.95 67.8395705978828
6 68.3539585507679
6.05 68.9801699716714
6.1 69.524377516028
6.15 70.0238556731773
6.2 70.6947964812882
6.25 71.2017295363054
6.3 71.6415685105114
6.35 72.1783211570001
6.4 72.6479797226778
6.45 73.0878186968839
6.5 73.5649321604294
6.55 74.0196809303713
6.6 74.6011629640674
6.65 75.145370508424
6.7 75.7044878485165
6.75 76.2188758014015
6.8 76.7407186521545
6.85 77.2401968093037
6.9 77.6725808856419
6.95 78.0826002683763
7 78.5149843447145
7.05 78.9473684210526
7.1 79.3275682123155
7.15 79.804681675861
7.2 80.2370657521992
7.25 80.691814522141
7.3 81.1689279856866
7.35 81.4820336961384
7.4 81.8473236916654
7.45 82.3468018488147
7.5 82.689727150738
7.55 83.0177426569256
7.6 83.3532130609811
7.65 83.6886834650365
7.7 84.1136126435068
7.75 84.4565379454301
7.8 84.8441926345609
7.85 85.1945728343522
7.9 85.4554942597286
7.95 85.7611450723125
8 86.0444311912927
8.05 86.3575369017445
8.1 86.6706426121962
8.15 86.8793797524974
8.2 87.1999403608171
8.25 87.4608617861935
8.3 87.7516028030416
8.35 88.0572536156255
8.4 88.2883554495303
8.45 88.5120023855673
8.5 88.8101983002833
8.55 89.1158491128672
8.6 89.3394960489041
8.65 89.5855076785448
8.7 89.8016997167139
8.75 90.0849858356941
8.8 90.2862680781273
8.85 90.5471895035038
8.9 90.7410168480692
8.95 90.9944833755777
9 91.1734009244073
9.05 91.3597733711048
9.1 91.5461458178023
9.15 91.6952437751603
9.2 91.8592515282541
9.25 92.0381690770836
9.3 92.231996421649
9.35 92.3512747875354
9.4 92.5898315193082
9.45 92.8209333532131
9.5 92.9998509020427
9.55 93.1414939615327
9.6 93.2980468167586
9.65 93.4844192634561
9.7 93.6036976293425
9.75 93.7304308930968
9.8 93.8944386461906
9.85 94.080811092888
9.9 94.229909050246
9.95 94.3566423140003
10 94.453555986283
10.05 94.6175637393768
10.1 94.7442970031311
10.15 94.9157596540927
10.2 95.0052184285075
10.25 95.1841359773371
10.3 95.3183241389593
10.35 95.5270612792605
10.4 95.638884747279
10.45 95.8103473982407
10.5 95.929625764127
10.55 96.004174742806
10.6 96.078723721485
10.65 96.1830922916356
10.7 96.2800059639183
10.75 96.3918294319368
10.8 96.4738333084837
10.85 96.5483822871627
10.9 96.6825704487849
10.95 96.7571194274638
11 96.8465782018786
11.05 96.9360369762934
11.1 97.0180408528403
11.15 97.1074996272551
11.2 97.2267779931415
11.25 97.3162367675563
11.3 97.4280602355748
11.35 97.5100641121217
11.4 97.562248397197
11.45 97.6293424780081
11.5 97.6964365588191
11.55 97.7486208438944
11.6 97.7709855374981
11.65 97.8306247204413
11.7 97.8977188012524
11.75 97.9797226777993
11.8 98.0617265543462
11.85 98.1064559415536
11.9 98.1362755330252
11.95 98.2108245117042
12 98.2480990010437
12.05 98.2630087967795
12.1 98.3151930818548
12.15 98.3524675711943
12.2 98.374832264798
12.25 98.4195616520054
12.3 98.4717459370807
12.35 98.5313851200239
12.4 98.5537498136276
12.45 98.5761145072313
12.5 98.6059340987028
12.55 98.6208438944387
12.6 98.6506634859102
12.65 98.6730281795139
12.7 98.7103026688534
12.75 98.7550320560608
12.8 98.7624869539287
12.85 98.8221261368719
12.9 98.8743104219472
12.95 98.9115849112867
13 98.9414045027583
13.05 98.9786789920978
13.1 99.0234083793052
13.15 99.0457730729089
13.2 99.0755926643805
13.25 99.11286715372
13.3 99.1650514387953
13.35 99.1799612345311
13.4 99.1799612345311
13.45 99.2023259281348
13.5 99.2246906217385
13.55 99.2321455196064
13.6 99.2396004174743
13.65 99.261965111078
13.7 99.2843298046817
13.75 99.3216042940212
13.8 99.336514089757
13.85 99.3514238854928
13.9 99.3737885790965
13.95 99.3961532727002
14 99.3961532727002
14.05 99.411063068436
14.1 99.4334277620397
14.15 99.4557924556433
14.2 99.4632473535112
14.25 99.4781571492471
14.3 99.5005218428508
14.35 99.5079767407186
14.4 99.5154316385865
14.45 99.5377963321903
14.5 99.5377963321903
14.55 99.5377963321903
14.6 99.5452512300582
14.65 99.5899806172655
14.7 99.5974355151334
14.75 99.6123453108692
14.8 99.627255106605
14.85 99.627255106605
14.9 99.6421649023408
14.95 99.6570746980766
15 99.6645295959445
15.05 99.6645295959445
15.1 99.6719844938124
15.15 99.6794393916803
15.2 99.6794393916803
15.25 99.6943491874161
15.3 99.7167138810198
15.35 99.7241687788877
15.4 99.7241687788877
15.45 99.7465334724914
15.5 99.7539883703593
15.55 99.7539883703593
15.6 99.7614432682272
15.65 99.7614432682272
15.7 99.7688981660951
15.75 99.776353063963
15.8 99.776353063963
15.85 99.7838079618309
15.9 99.7912628596988
15.95 99.7912628596988
16 99.7912628596988
16.05 99.7912628596988
16.1 99.7912628596988
16.15 99.7912628596988
16.2 99.7912628596988
16.25 99.7912628596988
16.3 99.7987177575667
16.35 99.7987177575667
16.4 99.7987177575667
16.45 99.7987177575667
16.5 99.8061726554346
16.55 99.8061726554346
16.6 99.8061726554346
16.65 99.8136275533025
16.7 99.8136275533025
16.75 99.8285373490383
16.8 99.8359922469062
16.85 99.8434471447741
16.9 99.8434471447741
16.95 99.850902042642
17 99.850902042642
17.05 99.850902042642
17.1 99.8583569405099
17.15 99.8583569405099
17.2 99.8658118383778
17.25 99.8658118383778
17.3 99.8658118383778
17.35 99.8658118383778
17.4 99.8658118383778
17.45 99.8658118383778
17.5 99.8658118383778
17.55 99.8658118383778
17.6 99.8732667362457
17.65 99.8732667362457
17.7 99.8732667362457
17.75 99.8732667362457
17.8 99.8732667362457
17.85 99.8732667362457
17.9 99.8732667362457
17.95 99.8732667362457
18 99.8807216341136
18.05 99.8881765319815
18.1 99.8881765319815
18.15 99.8881765319815
18.2 99.8881765319815
18.25 99.8881765319815
18.3 99.8881765319815
18.35 99.8881765319815
18.4 99.8881765319815
18.45 99.8956314298494
18.5 99.8956314298494
18.55 99.8956314298494
18.6 99.9030863277173
18.65 99.9030863277173
18.7 99.9030863277173
18.75 99.9030863277173
18.8 99.9030863277173
18.85 99.9105412255852
18.9 99.9105412255852
18.95 99.9105412255852
19 99.9179961234531
19.05 99.9179961234531
19.1 99.9179961234531
19.15 99.9179961234531
19.2 99.9179961234531
19.25 99.9179961234531
19.3 99.9179961234531
19.35 99.9179961234531
19.4 99.9179961234531
19.45 99.9179961234531
19.5 99.9179961234531
19.55 99.9179961234531
19.6 99.9179961234531
19.65 99.9179961234531
19.7 99.9179961234531
19.75 99.9179961234531
19.8 99.9179961234531
19.85 99.9179961234531
19.9 99.9179961234531
19.95 99.9179961234531
20 99.9179961234531
20.05 99.9179961234531
20.1 99.9179961234531
20.15 99.9179961234531
20.2 99.925451021321
20.25 99.9329059191889
20.3 99.9329059191889
20.35 99.9329059191889
20.4 99.9329059191889
20.45 99.9329059191889
20.5 99.9329059191889
20.55 99.9329059191889
20.6 99.9329059191889
20.65 99.9329059191889
20.7 99.9329059191889
20.75 99.9329059191889
20.8 99.9329059191889
20.85 99.9329059191889
20.9 99.9329059191889
20.95 99.9329059191889
21 99.9329059191889
21.05 99.9329059191889
21.1 99.9329059191889
21.15 99.9329059191889
21.2 99.9329059191889
21.25 99.9329059191889
21.3 99.9329059191889
21.35 99.9329059191889
21.4 99.9329059191889
21.45 99.9329059191889
21.5 99.9329059191889
21.55 99.9329059191889
21.6 99.9329059191889
21.65 99.9329059191889
21.7 99.9329059191889
21.75 99.9329059191889
21.8 99.9329059191889
21.85 99.9329059191889
21.9 99.9329059191889
21.95 99.9329059191889
22 99.9329059191889
22.05 99.9329059191889
22.1 99.9329059191889
22.15 99.9329059191889
22.2 99.9329059191889
22.25 99.9329059191889
22.3 99.9329059191889
22.35 99.9329059191889
22.4 99.9329059191889
22.45 99.9403608170568
22.5 99.9403608170568
22.55 99.9403608170568
22.6 99.9403608170568
22.65 99.9403608170568
22.7 99.9403608170568
22.75 99.9403608170568
22.8 99.9403608170568
22.85 99.9403608170568
22.9 99.9403608170568
22.95 99.9403608170568
23 99.9478157149247
23.05 99.9478157149247
23.1 99.9478157149247
23.15 99.9478157149247
23.2 99.9478157149247
23.25 99.9478157149247
23.3 99.9478157149247
23.35 99.9478157149247
23.4 99.9478157149247
23.45 99.9478157149247
23.5 99.9478157149247
23.55 99.9478157149247
23.6 99.9478157149247
23.65 99.9478157149247
23.7 99.9478157149247
23.75 99.9478157149247
23.8 99.9478157149247
23.85 99.9478157149247
23.9 99.9478157149247
23.95 99.9478157149247
24 99.9478157149247
24.05 99.9478157149247
24.1 99.9478157149247
24.15 99.9478157149247
24.2 99.9478157149247
24.25 99.9478157149247
24.3 99.9478157149247
24.35 99.9478157149247
24.4 99.9478157149247
24.45 99.9478157149247
24.5 99.9478157149247
24.55 99.9478157149247
24.6 99.9478157149247
24.65 99.9478157149247
24.7 99.9478157149247
24.75 99.9478157149247
24.8 99.9478157149247
24.85 99.9478157149247
24.9 99.9478157149247
24.95 99.9478157149247
25 99.9478157149247
25.05 99.9478157149247
25.1 99.9478157149247
25.15 99.9478157149247
25.2 99.9478157149247
25.25 99.9478157149247
25.3 99.9478157149247
25.35 99.9478157149247
25.4 99.9478157149247
25.45 99.9478157149247
25.5 99.9478157149247
25.55 99.9478157149247
25.6 99.9478157149247
25.65 99.9478157149247
25.7 99.9478157149247
25.75 99.9478157149247
25.8 99.9478157149247
25.85 99.9478157149247
25.9 99.9478157149247
25.95 99.9478157149247
26 99.9478157149247
26.05 99.9478157149247
26.1 99.9478157149247
26.15 99.9478157149247
26.2 99.9478157149247
26.25 99.9478157149247
26.3 99.9478157149247
26.35 99.9478157149247
26.4 99.9478157149247
26.45 99.9478157149247
26.5 99.9478157149247
26.55 99.9478157149247
26.6 99.9478157149247
26.65 99.9478157149247
26.7 99.9478157149247
26.75 99.9478157149247
26.8 99.9478157149247
26.85 99.9478157149247
26.9 99.9478157149247
26.95 99.9478157149247
27 99.9478157149247
27.05 99.9478157149247
27.1 99.9478157149247
27.15 99.9478157149247
27.2 99.9478157149247
27.25 99.9478157149247
27.3 99.9478157149247
27.35 99.9478157149247
27.4 99.9478157149247
27.45 99.9478157149247
27.5 99.9478157149247
27.55 99.9478157149247
27.6 99.9478157149247
27.65 99.9478157149247
27.7 99.9478157149247
27.75 99.9478157149247
27.8 99.9478157149247
27.85 99.9478157149247
27.9 99.9478157149247
27.95 99.9478157149247
28 99.9478157149247
28.05 99.9478157149247
28.1 99.9478157149247
28.15 99.9478157149247
28.2 99.9478157149247
28.25 99.9478157149247
28.3 99.9478157149247
28.35 99.9478157149247
28.4 99.9478157149247
28.45 99.9478157149247
28.5 99.9478157149247
28.55 99.9478157149247
28.6 99.9478157149247
28.65 99.9478157149247
28.7 99.9478157149247
28.75 99.9478157149247
28.8 99.9478157149247
28.85 99.9478157149247
28.9 99.9478157149247
28.95 99.9478157149247
29 99.9478157149247
29.05 99.9478157149247
29.1 99.9478157149247
29.15 99.9478157149247
29.2 99.9478157149247
29.25 99.9478157149247
29.3 99.9478157149247
29.35 99.9478157149247
29.4 99.9478157149247
29.45 99.9478157149247
29.5 99.9478157149247
29.55 99.9478157149247
29.6 99.9478157149247
29.65 99.9478157149247
29.7 99.9478157149247
29.75 99.9478157149247
29.8 99.9478157149247
29.85 99.9478157149247
29.9 99.9478157149247
29.95 99.9478157149247
30 99.9478157149247
30.05 99.9478157149247
30.1 99.9478157149247
30.15 99.9478157149247
30.2 99.9478157149247
30.25 99.9478157149247
30.3 99.9478157149247
30.35 99.9478157149247
30.4 99.9478157149247
30.45 99.9478157149247
30.5 99.9478157149247
30.55 99.9478157149247
30.6 99.9478157149247
30.65 99.9478157149247
30.7 99.9478157149247
30.75 99.9478157149247
30.8 99.9478157149247
30.85 99.9478157149247
30.9 99.9478157149247
30.95 99.9478157149247
31 99.9478157149247
31.05 99.9478157149247
31.1 99.9478157149247
31.15 99.9478157149247
31.2 99.9478157149247
31.25 99.9478157149247
31.3 99.9478157149247
31.35 99.9478157149247
31.4 99.9478157149247
31.45 99.9478157149247
31.5 99.9478157149247
31.55 99.9478157149247
31.6 99.9478157149247
31.65 99.9478157149247
31.7 99.9478157149247
31.75 99.9478157149247
31.8 99.9478157149247
31.85 99.9478157149247
31.9 99.9478157149247
31.95 99.9478157149247
32 99.9478157149247
32.05 99.9478157149247
32.1 99.9478157149247
32.15 99.9478157149247
32.2 99.9478157149247
32.25 99.9478157149247
32.3 99.9478157149247
32.35 99.9478157149247
32.4 99.9478157149247
32.45 99.9478157149247
32.5 99.9478157149247
32.55 99.9478157149247
32.6 99.9478157149247
32.65 99.9478157149247
32.7 99.9478157149247
32.75 99.9478157149247
32.8 99.9478157149247
32.85 99.9478157149247
32.9 99.9478157149247
32.95 99.9478157149247
33 99.9478157149247
33.05 99.9478157149247
33.1 99.9478157149247
33.15 99.9478157149247
33.2 99.9478157149247
33.25 99.9478157149247
33.3 99.9478157149247
33.35 99.9478157149247
33.4 99.9478157149247
33.45 99.9478157149247
33.5 99.9478157149247
33.55 99.9478157149247
33.6 99.9478157149247
33.65 99.9478157149247
33.7 99.9478157149247
33.75 99.9478157149247
33.8 99.9478157149247
33.85 99.9478157149247
33.9 99.9478157149247
33.95 99.9478157149247
34 99.9478157149247
34.05 99.9478157149247
34.1 99.9478157149247
34.15 99.9478157149247
34.2 99.9478157149247
34.25 99.9478157149247
34.3 99.9478157149247
34.35 99.9478157149247
34.4 99.9478157149247
34.45 99.9478157149247
34.5 99.9478157149247
34.55 99.9478157149247
34.6 99.9478157149247
34.65 99.9478157149247
34.7 99.9478157149247
34.75 99.9478157149247
34.8 99.9478157149247
34.85 99.9478157149247
34.9 99.9478157149247
34.95 99.9478157149247
35 99.9478157149247
35.05 99.9478157149247
35.1 99.9478157149247
35.15 99.9478157149247
35.2 99.9478157149247
35.25 99.9478157149247
35.3 99.9478157149247
35.35 99.9478157149247
35.4 99.9478157149247
35.45 99.9478157149247
35.5 99.9478157149247
35.55 99.9478157149247
35.6 99.9478157149247
35.65 99.9478157149247
35.7 99.9478157149247
35.75 99.9478157149247
35.8 99.9478157149247
35.85 99.9478157149247
35.9 99.9478157149247
35.95 99.9478157149247
36 99.9478157149247
36.05 99.9478157149247
36.1 99.9478157149247
36.15 99.9478157149247
36.2 99.9478157149247
36.25 99.9478157149247
36.3 99.9478157149247
36.35 99.9478157149247
36.4 99.9478157149247
36.45 99.9478157149247
36.5 99.9478157149247
36.55 99.9478157149247
36.6 99.9478157149247
36.65 99.9478157149247
36.7 99.9478157149247
36.75 99.9478157149247
36.8 99.9478157149247
36.85 99.9478157149247
36.9 99.9478157149247
36.95 99.9478157149247
37 99.9478157149247
37.05 99.9478157149247
37.1 99.9478157149247
37.15 99.9478157149247
37.2 99.9478157149247
37.25 99.9478157149247
37.3 99.9478157149247
37.35 99.9478157149247
37.4 99.9478157149247
37.45 99.9478157149247
37.5 99.9478157149247
37.55 99.9478157149247
37.6 99.9478157149247
37.65 99.9478157149247
37.7 99.9478157149247
37.75 99.9478157149247
37.8 99.9478157149247
37.85 99.9478157149247
37.9 99.9478157149247
37.95 99.9478157149247
38 99.9478157149247
38.05 99.9478157149247
38.1 99.9478157149247
38.15 99.9478157149247
38.2 99.9478157149247
38.25 99.9478157149247
38.3 99.9478157149247
38.35 99.9478157149247
38.4 99.9478157149247
38.45 99.9478157149247
38.5 99.9478157149247
38.55 99.9478157149247
38.6 99.9478157149247
38.65 99.9478157149247
38.7 99.9478157149247
38.75 99.9478157149247
38.8 99.9478157149247
38.85 99.9478157149247
38.9 99.9478157149247
38.95 99.9478157149247
39 99.9478157149247
39.05 99.9478157149247
39.1 99.9478157149247
39.15 99.9478157149247
39.2 99.9478157149247
39.25 99.9478157149247
39.3 99.9478157149247
39.35 99.9478157149247
39.4 99.9478157149247
39.45 99.9478157149247
39.5 99.9478157149247
39.55 99.9478157149247
39.6 99.9478157149247
39.65 99.9478157149247
39.7 99.9478157149247
39.75 99.9478157149247
39.8 99.9478157149247
39.85 99.9478157149247
39.9 99.9478157149247
39.95 99.9478157149247
40 99.9478157149247
40.05 99.9478157149247
40.1 99.9478157149247
40.15 99.9478157149247
40.2 99.9478157149247
40.25 99.9478157149247
40.3 99.9478157149247
40.35 99.9478157149247
40.4 99.9478157149247
40.45 99.9478157149247
40.5 99.9478157149247
40.55 99.9478157149247
40.6 99.9478157149247
40.65 99.9478157149247
40.7 99.9478157149247
40.75 99.9478157149247
40.8 99.9478157149247
40.85 99.9552706127926
40.9 99.9552706127926
40.95 99.9552706127926
41 99.9552706127926
41.05 99.9552706127926
41.1 99.9552706127926
41.15 99.9552706127926
41.2 99.9552706127926
41.25 99.9552706127926
41.3 99.9552706127926
41.35 99.9552706127926
41.4 99.9552706127926
41.45 99.9552706127926
41.5 99.9552706127926
41.55 99.9552706127926
41.6 99.9552706127926
41.65 99.9552706127926
41.7 99.9552706127926
41.75 99.9552706127926
41.8 99.9552706127926
41.85 99.9552706127926
41.9 99.9552706127926
41.95 99.9552706127926
42 99.9552706127926
42.05 99.9552706127926
42.1 99.9552706127926
42.15 99.9552706127926
42.2 99.9552706127926
42.25 99.9552706127926
42.3 99.9552706127926
42.35 99.9552706127926
42.4 99.9552706127926
42.45 99.9552706127926
42.5 99.9552706127926
42.55 99.9552706127926
42.6 99.9552706127926
42.65 99.9552706127926
42.7 99.9552706127926
42.75 99.9552706127926
42.8 99.9552706127926
42.85 99.9627255106605
42.9 99.9627255106605
42.95 99.9627255106605
43 99.9627255106605
43.05 99.9627255106605
43.1 99.9627255106605
43.15 99.9627255106605
43.2 99.9627255106605
43.25 99.9627255106605
43.3 99.9627255106605
43.35 99.9627255106605
43.4 99.9627255106605
43.45 99.9627255106605
43.5 99.9627255106605
43.55 99.9627255106605
43.6 99.9627255106605
43.65 99.9627255106605
43.7 99.9627255106605
43.75 99.9627255106605
43.8 99.9627255106605
43.85 99.9627255106605
43.9 99.9627255106605
43.95 99.9627255106605
44 99.9627255106605
44.05 99.9627255106605
44.1 99.9627255106605
44.15 99.9627255106605
44.2 99.9627255106605
44.25 99.9627255106605
44.3 99.9627255106605
44.35 99.9627255106605
44.4 99.9627255106605
44.45 99.9627255106605
44.5 99.9627255106605
44.55 99.9627255106605
44.6 99.9627255106605
44.65 99.9627255106605
44.7 99.9627255106605
44.75 99.9627255106605
44.8 99.9627255106605
44.85 99.9627255106605
44.9 99.9627255106605
44.95 99.9627255106605
};
\addlegendentry{HOA-3}
\addplot [semithick, color4]
table {%
0 0
0.05 0
0.1 0.00745489786789921
0.15 0.0447293872073953
0.2 0.0969136722826897
0.25 0.193827344565379
0.3 0.290741016848069
0.35 0.395109586998658
0.4 0.477113463545549
0.45 0.574027135828239
0.5 0.775309378261518
0.55 0.9467720292232
0.6 1.20023855673177
0.65 1.36424630982556
0.7 1.53570896078724
0.75 1.848814671239
0.8 2.09482630087968
0.85 2.37811241985985
0.9 2.64648874310422
0.95 2.95213955568809
1 3.24288057253616
1.05 3.57835097659162
1.1 3.89891158491129
1.15 4.18965260175936
1.2 4.60712688236171
1.25 5.05442075443566
1.3 5.42716564783063
1.35 5.81482033696138
1.4 6.26211420903534
1.45 6.72431787684509
1.5 7.21634113612643
1.55 7.67854480393619
1.6 8.20784255255703
1.65 8.57313254808409
1.7 8.99060682868645
1.75 9.51244967943939
1.8 10.0864768152676
1.85 10.5859549724169
1.9 11.1227076189056
1.95 11.7041896526018
2 12.2856716862979
2.05 12.8820635157298
2.1 13.7095571790666
2.15 14.2164902340838
2.2 14.7830624720441
2.25 15.4465483822872
2.3 16.0280304159833
2.35 16.7064261219621
2.4 17.3400924407336
2.45 18.0408528403161
2.5 18.6223348740122
2.55 19.2783658863874
2.6 19.9791262859699
2.65 20.6724317876845
2.7 21.298643208588
2.75 21.9323095273595
2.8 22.6777993141494
2.85 23.3338303265245
2.9 24.1389592962576
2.95 24.9366333681229
3 25.6523035634412
3.05 26.3605188608916
3.1 27.2252870135679
3.15 28.0900551662442
3.2 28.842999850902
3.25 29.5810347398241
3.3 30.4681675861041
3.35 31.1092888027434
3.4 31.802594304458
3.45 32.6748173550022
3.5 33.4874012226033
3.55 34.3372595795438
3.6 35.1945728343522
3.65 35.8431489488594
3.7 36.5811838377814
3.75 37.5055911734009
3.8 38.3405397346056
3.85 39.2276725808856
3.9 40.1148054271656
3.95 40.8826599075593
4 41.5983301028776
4.05 42.455643357686
4.1 43.268227225287
4.15 44.1255404800954
4.2 44.9381243476964
4.25 45.855076785448
4.3 46.8018488146712
4.35 47.5547934993291
4.4 48.3375577754585
4.45 49.0457730729089
4.5 49.8881765319815
4.55 50.6038467272998
4.6 51.2896973311466
4.65 51.9606381392575
4.7 52.6763083345758
4.75 53.332339346951
4.8 54.1300134188162
4.85 54.8531385120024
4.9 55.6880870732071
4.95 56.4484866557328
5 57.1790666467869
5.05 57.8574623527658
5.1 58.5582227523483
5.15 59.2738929476666
5.2 60.0268376323244
5.25 60.6232294617564
5.3 61.3016251677352
5.35 61.9874757715819
5.4 62.6136871924855
5.45 63.2995377963322
5.5 63.9257492172357
5.55 64.6637841061577
5.6 65.2303563441181
5.65 65.9460265394364
5.7 66.5722379603399
5.75 67.1313553004324
5.8 67.6382883554495
5.85 68.2644997763531
5.9 68.8534367079171
5.95 69.3976442522737
6 70.1058595497242
6.05 70.7022513791561
6.1 71.2464589235127
6.15 71.7161174891904
6.2 72.260325033547
6.25 72.7970776800358
6.3 73.3636499179961
6.35 73.9153123602207
6.4 74.3476964365588
6.45 74.7875354107649
6.5 75.1677352020277
6.55 75.6597584613091
6.6 76.1294170269867
6.65 76.6214402862681
6.7 77.0463694647383
6.75 77.4712986432086
6.8 77.9111376174146
6.85 78.3435216937528
6.9 78.8355449530341
6.95 79.2604741315044
7 79.5512151483525
7.05 79.9835992246906
7.1 80.3861637095572
7.15 80.7589086029521
7.2 81.1912926792903
7.25 81.6013120620248
7.3 81.9740569554197
7.35 82.3542567466826
7.4 82.6599075592664
7.45 82.9431936782466
7.5 83.2637542865663
7.55 83.6364991799612
7.6 83.9570597882809
7.65 84.3819889667512
7.7 84.6503652899955
7.75 84.9634710004473
7.8 85.2169375279559
7.85 85.4107648725213
7.9 85.6716862978977
7.95 85.9027881318026
8 86.2606232294618
8.05 86.5737289399135
8.1 86.8644699567616
8.15 87.0806619949307
8.2 87.3117638288355
8.25 87.5055911734009
8.3 87.7888772923811
8.35 88.0348889220218
8.4 88.1988966751155
8.45 88.4150887132846
8.5 88.683465036529
8.55 88.9443864619055
8.6 89.1009393171313
8.65 89.3320411510362
8.7 89.6376919636201
8.75 89.794244818846
8.8 89.9880721634114
8.85 90.2117190994483
8.9 90.3682719546742
8.95 90.5993737885791
9 90.8230207246161
9.05 90.9944833755777
9.1 91.1734009244073
9.15 91.3224988817653
9.2 91.5014164305949
9.25 91.7250633666319
9.3 91.9263456090652
9.35 92.0754435664231
9.4 92.2394513195169
9.45 92.381094379007
9.5 92.5376472342329
9.55 92.6196511107798
9.6 92.7985686596094
9.65 93.0147606977784
9.7 93.1862233487401
9.75 93.3502311018339
9.8 93.5440584463993
9.85 93.715521097361
9.9 93.8646190547189
9.95 93.9689876248695
10 94.1031757864917
10.05 94.1777247651707
10.1 94.3715521097361
10.15 94.5504696585657
10.2 94.6175637393768
10.25 94.7219323095274
10.3 94.8859400626211
10.35 94.9903086327717
10.4 95.0872223050544
10.45 95.2065006709408
10.5 95.3183241389593
10.55 95.4674220963173
10.6 95.5867004622037
10.65 95.7059788280901
10.7 95.8028925003727
10.75 95.8848963769196
10.8 95.9892649470702
10.85 96.1159982108245
10.9 96.1830922916356
10.95 96.2800059639183
11 96.3396451468615
11.05 96.4365588191442
11.1 96.5185626956911
11.15 96.6527508573133
11.2 96.7049351423885
11.25 96.7869390189354
11.3 96.8614879976144
11.35 96.9136722826897
11.4 96.9733114656329
11.45 97.0254957507082
11.5 97.1074996272551
11.55 97.1671388101983
11.6 97.2416877888773
11.65 97.3087818696884
11.7 97.3758759504995
11.75 97.4355151334427
11.8 97.4727896227822
11.85 97.5175190099896
11.9 97.5771581929328
11.95 97.6442522737438
12 97.6815267630834
12.05 97.7113463545549
12.1 97.7709855374981
12.15 97.8082600268376
12.2 97.8678992097808
12.25 97.9200834948561
12.3 97.9946324735351
12.35 98.0319069628746
12.4 98.0542716564783
12.45 98.076636350082
12.5 98.1586402266289
12.55 98.1884598181005
12.6 98.2406441031758
12.65 98.2704636946474
12.7 98.3077381839869
12.75 98.3599224690622
12.8 98.4344714477412
12.85 98.4568361413449
12.9 98.5015655285523
12.95 98.5761145072313
13 98.6059340987028
13.05 98.6208438944387
13.1 98.6506634859102
13.15 98.6804830773818
13.2 98.7326673624571
13.25 98.740122260325
13.3 98.7624869539287
13.35 98.7773967496645
13.4 98.7997614432682
13.45 98.8519457283435
13.5 98.8668555240793
13.55 98.9115849112867
13.6 98.9414045027583
13.65 98.963769196362
13.7 98.9935887878336
13.75 98.9935887878336
13.8 99.0010436857015
13.85 99.0159534814373
13.9 99.0606828686447
13.95 99.0830475622484
14 99.0979573579842
14.05 99.1277769494558
14.1 99.1501416430595
14.15 99.1501416430595
14.2 99.1725063366632
14.25 99.1799612345311
14.3 99.1948710302669
14.35 99.2246906217385
14.4 99.261965111078
14.45 99.2917847025496
14.5 99.3066944982854
14.55 99.3216042940212
14.6 99.3290591918891
14.65 99.336514089757
14.7 99.3588787833607
14.75 99.3886983748323
14.8 99.3961532727002
14.85 99.4036081705681
14.9 99.4185179663039
14.95 99.4185179663039
15 99.4334277620397
15.05 99.4632473535112
15.1 99.4632473535112
15.15 99.4632473535112
15.2 99.4781571492471
15.25 99.4930669449829
15.3 99.5005218428508
15.35 99.5079767407186
15.4 99.5154316385865
15.45 99.5154316385865
15.5 99.5154316385865
15.55 99.5303414343223
15.6 99.552706127926
15.65 99.5601610257939
15.7 99.5750708215297
15.75 99.5899806172655
15.8 99.6123453108692
15.85 99.6347100044729
15.9 99.6347100044729
15.95 99.6347100044729
16 99.6421649023408
16.05 99.6496198002087
16.1 99.6570746980766
16.15 99.6570746980766
16.2 99.6719844938124
16.25 99.6794393916803
16.3 99.6868942895482
16.35 99.6943491874161
16.4 99.701804085284
16.45 99.701804085284
16.5 99.701804085284
16.55 99.7167138810198
16.6 99.7241687788877
16.65 99.7316236767556
16.7 99.7390785746235
16.75 99.7390785746235
16.8 99.7390785746235
16.85 99.7465334724914
16.9 99.7539883703593
16.95 99.7539883703593
17 99.7688981660951
17.05 99.7688981660951
17.1 99.7688981660951
17.15 99.7688981660951
17.2 99.7688981660951
17.25 99.7688981660951
17.3 99.776353063963
17.35 99.776353063963
17.4 99.776353063963
17.45 99.776353063963
17.5 99.776353063963
17.55 99.776353063963
17.6 99.776353063963
17.65 99.776353063963
17.7 99.7838079618309
17.75 99.7838079618309
17.8 99.7912628596988
17.85 99.7912628596988
17.9 99.7912628596988
17.95 99.7912628596988
18 99.7912628596988
18.05 99.7912628596988
18.1 99.7912628596988
18.15 99.7912628596988
18.2 99.7987177575667
18.25 99.7987177575667
18.3 99.7987177575667
18.35 99.7987177575667
18.4 99.7987177575667
18.45 99.7987177575667
18.5 99.7987177575667
18.55 99.7987177575667
18.6 99.8061726554346
18.65 99.8136275533025
18.7 99.8136275533025
18.75 99.8136275533025
18.8 99.8136275533025
18.85 99.8136275533025
18.9 99.8210824511704
18.95 99.8210824511704
19 99.8210824511704
19.05 99.8210824511704
19.1 99.8210824511704
19.15 99.8210824511704
19.2 99.8210824511704
19.25 99.8210824511704
19.3 99.8210824511704
19.35 99.8210824511704
19.4 99.8210824511704
19.45 99.8210824511704
19.5 99.8210824511704
19.55 99.8210824511704
19.6 99.8210824511704
19.65 99.8210824511704
19.7 99.8210824511704
19.75 99.8210824511704
19.8 99.8210824511704
19.85 99.8210824511704
19.9 99.8210824511704
19.95 99.8210824511704
20 99.8210824511704
20.05 99.8210824511704
20.1 99.8210824511704
20.15 99.8210824511704
20.2 99.8210824511704
20.25 99.8210824511704
20.3 99.8210824511704
20.35 99.8210824511704
20.4 99.8210824511704
20.45 99.8210824511704
20.5 99.8210824511704
20.55 99.8210824511704
20.6 99.8210824511704
20.65 99.8210824511704
20.7 99.8210824511704
20.75 99.8285373490383
20.8 99.8285373490383
20.85 99.8285373490383
20.9 99.8285373490383
20.95 99.8285373490383
21 99.8285373490383
21.05 99.8285373490383
21.1 99.8285373490383
21.15 99.8285373490383
21.2 99.8285373490383
21.25 99.8285373490383
21.3 99.8285373490383
21.35 99.8285373490383
21.4 99.8285373490383
21.45 99.8285373490383
21.5 99.8285373490383
21.55 99.8285373490383
21.6 99.8285373490383
21.65 99.8285373490383
21.7 99.8359922469062
21.75 99.8359922469062
21.8 99.8359922469062
21.85 99.8359922469062
21.9 99.8359922469062
21.95 99.8359922469062
22 99.8359922469062
22.05 99.8359922469062
22.1 99.8359922469062
22.15 99.8359922469062
22.2 99.8359922469062
22.25 99.8359922469062
22.3 99.8359922469062
22.35 99.8359922469062
22.4 99.8359922469062
22.45 99.8359922469062
22.5 99.8359922469062
22.55 99.8359922469062
22.6 99.8359922469062
22.65 99.8359922469062
22.7 99.8359922469062
22.75 99.8359922469062
22.8 99.8359922469062
22.85 99.8359922469062
22.9 99.8359922469062
22.95 99.8359922469062
23 99.8359922469062
23.05 99.8359922469062
23.1 99.8359922469062
23.15 99.8434471447741
23.2 99.8434471447741
23.25 99.8434471447741
23.3 99.8434471447741
23.35 99.8434471447741
23.4 99.8434471447741
23.45 99.8434471447741
23.5 99.850902042642
23.55 99.850902042642
23.6 99.850902042642
23.65 99.850902042642
23.7 99.850902042642
23.75 99.850902042642
23.8 99.850902042642
23.85 99.850902042642
23.9 99.850902042642
23.95 99.8583569405099
24 99.8583569405099
24.05 99.8583569405099
24.1 99.8583569405099
24.15 99.8583569405099
24.2 99.8583569405099
24.25 99.8583569405099
24.3 99.8583569405099
24.35 99.8583569405099
24.4 99.8583569405099
24.45 99.8583569405099
24.5 99.8583569405099
24.55 99.8583569405099
24.6 99.8583569405099
24.65 99.8583569405099
24.7 99.8583569405099
24.75 99.8583569405099
24.8 99.8583569405099
24.85 99.8583569405099
24.9 99.8583569405099
24.95 99.8583569405099
25 99.8583569405099
25.05 99.8583569405099
25.1 99.8583569405099
25.15 99.8583569405099
25.2 99.8583569405099
25.25 99.8583569405099
25.3 99.8583569405099
25.35 99.8583569405099
25.4 99.8583569405099
25.45 99.8583569405099
25.5 99.8583569405099
25.55 99.8583569405099
25.6 99.8583569405099
25.65 99.8583569405099
25.7 99.8583569405099
25.75 99.8583569405099
25.8 99.8583569405099
25.85 99.8583569405099
25.9 99.8583569405099
25.95 99.8583569405099
26 99.8583569405099
26.05 99.8583569405099
26.1 99.8583569405099
26.15 99.8583569405099
26.2 99.8583569405099
26.25 99.8583569405099
26.3 99.8583569405099
26.35 99.8583569405099
26.4 99.8583569405099
26.45 99.8583569405099
26.5 99.8583569405099
26.55 99.8583569405099
26.6 99.8583569405099
26.65 99.8583569405099
26.7 99.8583569405099
26.75 99.8583569405099
26.8 99.8583569405099
26.85 99.8583569405099
26.9 99.8583569405099
26.95 99.8583569405099
27 99.8583569405099
27.05 99.8583569405099
27.1 99.8583569405099
27.15 99.8583569405099
27.2 99.8583569405099
27.25 99.8583569405099
27.3 99.8583569405099
27.35 99.8583569405099
27.4 99.8583569405099
27.45 99.8658118383778
27.5 99.8658118383778
27.55 99.8658118383778
27.6 99.8658118383778
27.65 99.8658118383778
27.7 99.8658118383778
27.75 99.8658118383778
27.8 99.8732667362457
27.85 99.8732667362457
27.9 99.8732667362457
27.95 99.8732667362457
28 99.8732667362457
28.05 99.8732667362457
28.1 99.8732667362457
28.15 99.8732667362457
28.2 99.8732667362457
28.25 99.8732667362457
28.3 99.8732667362457
28.35 99.8732667362457
28.4 99.8732667362457
28.45 99.8732667362457
28.5 99.8732667362457
28.55 99.8732667362457
28.6 99.8732667362457
28.65 99.8732667362457
28.7 99.8732667362457
28.75 99.8732667362457
28.8 99.8732667362457
28.85 99.8732667362457
28.9 99.8807216341136
28.95 99.8807216341136
29 99.8807216341136
29.05 99.8807216341136
29.1 99.8807216341136
29.15 99.8807216341136
29.2 99.8807216341136
29.25 99.8807216341136
29.3 99.8807216341136
29.35 99.8807216341136
29.4 99.8807216341136
29.45 99.8807216341136
29.5 99.8807216341136
29.55 99.8807216341136
29.6 99.8807216341136
29.65 99.8807216341136
29.7 99.8807216341136
29.75 99.8807216341136
29.8 99.8807216341136
29.85 99.8807216341136
29.9 99.8807216341136
29.95 99.8807216341136
30 99.8807216341136
30.05 99.8807216341136
30.1 99.8807216341136
30.15 99.8807216341136
30.2 99.8881765319815
30.25 99.8881765319815
30.3 99.8881765319815
30.35 99.8881765319815
30.4 99.8881765319815
30.45 99.8881765319815
30.5 99.8881765319815
30.55 99.8881765319815
30.6 99.8881765319815
30.65 99.8881765319815
30.7 99.8881765319815
30.75 99.8881765319815
30.8 99.8881765319815
30.85 99.8881765319815
30.9 99.8881765319815
30.95 99.8881765319815
31 99.8881765319815
31.05 99.8956314298494
31.1 99.8956314298494
31.15 99.8956314298494
31.2 99.8956314298494
31.25 99.8956314298494
31.3 99.8956314298494
31.35 99.8956314298494
31.4 99.8956314298494
31.45 99.8956314298494
31.5 99.8956314298494
31.55 99.8956314298494
31.6 99.8956314298494
31.65 99.8956314298494
31.7 99.8956314298494
31.75 99.8956314298494
31.8 99.8956314298494
31.85 99.8956314298494
31.9 99.8956314298494
31.95 99.8956314298494
32 99.8956314298494
32.05 99.8956314298494
32.1 99.8956314298494
32.15 99.8956314298494
32.2 99.8956314298494
32.25 99.8956314298494
32.3 99.8956314298494
32.35 99.8956314298494
32.4 99.8956314298494
32.45 99.8956314298494
32.5 99.8956314298494
32.55 99.8956314298494
32.6 99.8956314298494
32.65 99.8956314298494
32.7 99.8956314298494
32.75 99.8956314298494
32.8 99.8956314298494
32.85 99.8956314298494
32.9 99.8956314298494
32.95 99.8956314298494
33 99.8956314298494
33.05 99.8956314298494
33.1 99.8956314298494
33.15 99.8956314298494
33.2 99.8956314298494
33.25 99.8956314298494
33.3 99.8956314298494
33.35 99.8956314298494
33.4 99.8956314298494
33.45 99.8956314298494
33.5 99.8956314298494
33.55 99.8956314298494
33.6 99.8956314298494
33.65 99.8956314298494
33.7 99.8956314298494
33.75 99.8956314298494
33.8 99.8956314298494
33.85 99.8956314298494
33.9 99.8956314298494
33.95 99.8956314298494
34 99.8956314298494
34.05 99.8956314298494
34.1 99.8956314298494
34.15 99.8956314298494
34.2 99.8956314298494
34.25 99.8956314298494
34.3 99.8956314298494
34.35 99.8956314298494
34.4 99.8956314298494
34.45 99.8956314298494
34.5 99.8956314298494
34.55 99.8956314298494
34.6 99.8956314298494
34.65 99.8956314298494
34.7 99.8956314298494
34.75 99.9030863277173
34.8 99.9030863277173
34.85 99.9030863277173
34.9 99.9030863277173
34.95 99.9030863277173
35 99.9030863277173
35.05 99.9105412255852
35.1 99.9105412255852
35.15 99.9105412255852
35.2 99.9105412255852
35.25 99.9105412255852
35.3 99.9105412255852
35.35 99.9105412255852
35.4 99.9105412255852
35.45 99.9105412255852
35.5 99.9105412255852
35.55 99.9105412255852
35.6 99.9105412255852
35.65 99.9105412255852
35.7 99.9105412255852
35.75 99.9105412255852
35.8 99.9105412255852
35.85 99.9105412255852
35.9 99.9105412255852
35.95 99.9105412255852
36 99.9105412255852
36.05 99.9105412255852
36.1 99.9105412255852
36.15 99.9105412255852
36.2 99.9105412255852
36.25 99.9105412255852
36.3 99.9105412255852
36.35 99.9105412255852
36.4 99.9105412255852
36.45 99.9105412255852
36.5 99.9179961234531
36.55 99.9179961234531
36.6 99.9179961234531
36.65 99.9179961234531
36.7 99.9179961234531
36.75 99.9179961234531
36.8 99.9179961234531
36.85 99.9179961234531
36.9 99.9179961234531
36.95 99.9179961234531
37 99.9179961234531
37.05 99.9179961234531
37.1 99.9179961234531
37.15 99.9179961234531
37.2 99.9179961234531
37.25 99.9179961234531
37.3 99.9179961234531
37.35 99.9179961234531
37.4 99.9179961234531
37.45 99.9179961234531
37.5 99.9179961234531
37.55 99.9179961234531
37.6 99.9179961234531
37.65 99.9179961234531
37.7 99.9179961234531
37.75 99.9179961234531
37.8 99.9179961234531
37.85 99.9179961234531
37.9 99.9179961234531
37.95 99.9179961234531
38 99.9179961234531
38.05 99.9179961234531
38.1 99.9179961234531
38.15 99.9179961234531
38.2 99.9179961234531
38.25 99.9179961234531
38.3 99.9179961234531
38.35 99.9179961234531
38.4 99.9179961234531
38.45 99.9179961234531
38.5 99.9179961234531
38.55 99.9179961234531
38.6 99.9179961234531
38.65 99.9179961234531
38.7 99.9179961234531
38.75 99.9179961234531
38.8 99.9179961234531
38.85 99.9179961234531
38.9 99.9179961234531
38.95 99.9179961234531
39 99.9179961234531
39.05 99.925451021321
39.1 99.925451021321
39.15 99.925451021321
39.2 99.925451021321
39.25 99.925451021321
39.3 99.925451021321
39.35 99.925451021321
39.4 99.925451021321
39.45 99.925451021321
39.5 99.925451021321
39.55 99.925451021321
39.6 99.925451021321
39.65 99.925451021321
39.7 99.925451021321
39.75 99.925451021321
39.8 99.925451021321
39.85 99.925451021321
39.9 99.9329059191889
39.95 99.9329059191889
40 99.9329059191889
40.05 99.9329059191889
40.1 99.9329059191889
40.15 99.9329059191889
40.2 99.9329059191889
40.25 99.9329059191889
40.3 99.9329059191889
40.35 99.9329059191889
40.4 99.9329059191889
40.45 99.9329059191889
40.5 99.9329059191889
40.55 99.9329059191889
40.6 99.9329059191889
40.65 99.9329059191889
40.7 99.9329059191889
40.75 99.9329059191889
40.8 99.9329059191889
40.85 99.9329059191889
40.9 99.9329059191889
40.95 99.9329059191889
41 99.9329059191889
41.05 99.9329059191889
41.1 99.9329059191889
41.15 99.9329059191889
41.2 99.9329059191889
41.25 99.9329059191889
41.3 99.9329059191889
41.35 99.9329059191889
41.4 99.9329059191889
41.45 99.9329059191889
41.5 99.9329059191889
41.55 99.9329059191889
41.6 99.9329059191889
41.65 99.9329059191889
41.7 99.9329059191889
41.75 99.9329059191889
41.8 99.9329059191889
41.85 99.9329059191889
41.9 99.9403608170568
41.95 99.9403608170568
42 99.9403608170568
42.05 99.9403608170568
42.1 99.9403608170568
42.15 99.9403608170568
42.2 99.9403608170568
42.25 99.9403608170568
42.3 99.9403608170568
42.35 99.9403608170568
42.4 99.9403608170568
42.45 99.9403608170568
42.5 99.9403608170568
42.55 99.9403608170568
42.6 99.9403608170568
42.65 99.9403608170568
42.7 99.9403608170568
42.75 99.9403608170568
42.8 99.9403608170568
42.85 99.9403608170568
42.9 99.9403608170568
42.95 99.9403608170568
43 99.9403608170568
43.05 99.9403608170568
43.1 99.9403608170568
43.15 99.9403608170568
43.2 99.9403608170568
43.25 99.9403608170568
43.3 99.9403608170568
43.35 99.9403608170568
43.4 99.9403608170568
43.45 99.9403608170568
43.5 99.9403608170568
43.55 99.9403608170568
43.6 99.9403608170568
43.65 99.9403608170568
43.7 99.9403608170568
43.75 99.9478157149247
43.8 99.9478157149247
43.85 99.9478157149247
43.9 99.9478157149247
43.95 99.9478157149247
44 99.9478157149247
44.05 99.9478157149247
44.1 99.9478157149247
44.15 99.9478157149247
44.2 99.9478157149247
44.25 99.9478157149247
44.3 99.9478157149247
44.35 99.9478157149247
44.4 99.9478157149247
44.45 99.9478157149247
44.5 99.9478157149247
44.55 99.9478157149247
44.6 99.9478157149247
44.65 99.9478157149247
44.7 99.9478157149247
44.75 99.9478157149247
44.8 99.9478157149247
44.85 99.9478157149247
44.9 99.9478157149247
44.95 99.9478157149247
};
\addlegendentry{HOA-4}
\end{axis}

\end{tikzpicture}


==> figures/dist_sim.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Error tolerance / $^\circ$},
xmin=0, xmax=15,
xtick style={color=black},
y grid style={white!80!black},
ylabel={Accuracy / \%},
ymin=0, ymax=105,
ytick={0,10,20,30,40,50,60,70,80,90,100},
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [semithick, color0, densely dashed]
table {%
0 0
0.05 0.105830286703868
0.1 0.298248989801809
0.15 0.634981720223206
0.2 1.09678660765826
0.25 1.69328458726188
0.3 2.41485472387916
0.35 3.23263421204541
0.4 4.31017894939388
0.45 5.31075620550317
0.5 6.41716374831634
0.55 7.72561092938234
0.6 9.13026746199731
0.65 10.5734077352319
0.7 12.2955551279584
0.75 14.0561862613046
0.8 15.605156821243
0.85 17.1348855108717
0.9 18.8858957090629
0.95 20.6465268424091
1 22.3494323648259
1.05 24.2543775254955
1.1 25.793727150279
1.15 27.5832210890899
1.2 29.536270925534
1.25 31.5374254377525
1.3 33.4808543390418
1.35 35.424283240331
1.4 37.3003655955359
1.45 39.2245526265153
1.5 41.1391187223398
1.55 42.7265730228978
1.6 44.5737925726381
1.65 46.1227631325765
1.7 47.6140080815855
1.75 49.4035020203964
1.8 50.9236097748701
1.85 52.5110640754281
1.9 54.1754858572253
1.95 55.8014238984029
2 57.4947084856648
2.05 59.1014046565326
2.1 60.5349239946123
2.15 61.9684433326919
2.2 63.2191649028286
2.25 64.3832980565711
2.3 65.8745430055802
2.35 67.2791995381951
2.4 68.597267654416
2.45 69.7614008081586
2.5 70.7234943236483
2.55 71.8876274773908
2.6 72.7823744467962
2.65 73.7925726380604
2.7 74.7931498941697
2.75 75.7167596690398
2.8 76.6788531845295
2.85 77.5639792187801
2.9 78.3336540311718
2.95 79.1033288435636
3 79.815278045026
3.05 80.5849528574177
3.1 81.3738695401193
3.15 81.9511256494131
3.2 82.5283817587069
3.25 83.1441216086204
3.3 83.7309986530691
3.35 84.2601500865884
3.4 84.7604387146431
3.45 85.1741389263036
3.5 85.6744275543583
3.55 86.0688858957091
3.6 86.7038676159323
3.65 87.0598422166635
3.7 87.4446796228593
3.75 87.8006542235905
3.8 88.1662497594766
3.85 88.5703290359823
3.9 88.9840292476429
3.95 89.2630363671349
4 89.5612853569367
4.05 89.9557436982875
4.1 90.1577833365403
4.15 90.5041370021166
4.2 90.7542813161439
4.25 91.0621512411006
4.3 91.3604002309024
4.35 91.6009236097749
4.4 91.8510679238022
4.45 92.0723494323648
4.5 92.3032518760824
4.55 92.4956705791803
4.6 92.7554358283625
4.65 92.9382335963056
4.7 93.178756975178
4.75 93.3038291321917
4.8 93.4673850298249
4.85 93.6598037329228
4.9 93.7848758899365
4.95 93.9003271117953
5 94.0350202039638
5.05 94.1889551664422
5.1 94.3044063883009
5.15 94.4583413507793
5.2 94.5641716374832
5.25 94.7565903405811
5.3 94.8816624975948
5.35 95.0067346546084
5.4 95.141427746777
5.45 95.2857417741004
5.5 95.3915720608043
5.55 95.4589186068886
5.6 95.6128535693669
5.65 95.7283047912257
5.7 95.8148932076198
5.75 95.9111025591688
5.8 96.0073119107177
5.85 96.0842793919569
5.9 96.1612468731961
5.95 96.2189724841255
6 96.257456224745
6.05 96.3344237059842
6.1 96.4017702520685
6.15 96.449874927843
6.2 96.5076005387724
6.25 96.5941889551664
6.3 96.6807773715605
6.35 96.7192611121801
6.4 96.7866076582644
6.45 96.8347123340389
6.5 96.9501635558976
6.55 97.0175101019819
6.6 97.0463729074466
6.65 97.1329613238407
6.7 97.1714450644603
6.75 97.2099288050799
6.8 97.2580334808544
6.85 97.4215893784876
6.9 97.4889359245719
6.95 97.5081777948817
7 97.5370406003464
7.05 97.6043871464306
7.1 97.6332499518953
7.15 97.66211275736
7.2 97.7390802385992
7.25 97.8256686549933
7.3 97.854531460458
7.35 97.9026361362324
7.4 97.9507408120069
7.45 98.0180873580912
7.5 98.0565710987108
7.55 98.0854339041755
7.6 98.0950548393304
7.65 98.1431595151049
7.7 98.2008851260343
7.75 98.2489898018087
7.8 98.2778526072734
7.85 98.2970944775832
7.9 98.316336347893
7.95 98.3259572830479
8 98.3451991533577
8.05 98.3836828939773
8.1 98.412545699442
8.15 98.4317875697518
8.2 98.4606503752165
8.25 98.4991341158361
8.3 98.5279969213008
8.35 98.5472387916106
8.4 98.5568597267654
8.45 98.5761015970752
8.5 98.5857225322301
8.55 98.6145853376948
8.6 98.6530690783144
8.65 98.691552818934
8.7 98.7107946892438
8.75 98.7204156243987
8.8 98.7396574947085
8.85 98.7492784298634
8.9 98.7685203001732
8.95 98.8262459111026
9 98.8647296517221
9.05 98.8647296517221
9.1 98.8839715220319
9.15 98.9320761978064
9.2 98.9513180681162
9.25 98.9609390032711
9.3 98.970559938426
9.35 98.9801808735809
9.4 98.9994227438907
9.45 99.0090436790456
9.5 99.0282855493554
9.55 99.0282855493554
9.6 99.0763902251299
9.65 99.0763902251299
9.7 99.0860111602848
9.75 99.0956320954397
9.8 99.1052530305946
9.85 99.1244949009044
9.9 99.1437367712142
9.95 99.1437367712142
10 99.1533577063691
10.05 99.1533577063691
10.1 99.1533577063691
10.15 99.1533577063691
10.2 99.1725995766788
10.25 99.2014623821435
10.3 99.2110833172984
10.35 99.2207042524533
10.4 99.2399461227631
10.45 99.249567057918
10.5 99.2591879930729
10.55 99.2784298633827
10.6 99.2880507985376
10.65 99.3169136040023
10.7 99.3265345391572
10.75 99.345776409467
10.8 99.3553973446219
10.85 99.3650182797768
10.9 99.3842601500866
10.95 99.4035020203964
11 99.4035020203964
11.05 99.4131229555513
11.1 99.4323648258611
11.15 99.4516066961709
11.2 99.4516066961709
11.25 99.4516066961709
11.3 99.4612276313258
11.35 99.4708485664807
11.4 99.4900904367905
11.45 99.4900904367905
11.5 99.4900904367905
11.55 99.5189532422552
11.6 99.5189532422552
11.65 99.5285741774101
11.7 99.5381951125649
11.75 99.5381951125649
11.8 99.5381951125649
11.85 99.5478160477198
11.9 99.5574369828747
11.95 99.5670579180296
12 99.5670579180296
12.05 99.5670579180296
12.1 99.5670579180296
12.15 99.5670579180296
12.2 99.5670579180296
12.25 99.5862997883394
12.3 99.5959207234943
12.35 99.5959207234943
12.4 99.5959207234943
12.45 99.5959207234943
12.5 99.6055416586492
12.55 99.6055416586492
12.6 99.6055416586492
12.65 99.6055416586492
12.7 99.624783528959
12.75 99.624783528959
12.8 99.624783528959
12.85 99.624783528959
12.9 99.624783528959
12.95 99.624783528959
13 99.624783528959
13.05 99.624783528959
13.1 99.624783528959
13.15 99.624783528959
13.2 99.624783528959
13.25 99.624783528959
13.3 99.6344044641139
13.35 99.6344044641139
13.4 99.6344044641139
13.45 99.6440253992688
13.5 99.6536463344237
13.55 99.6536463344237
13.6 99.6536463344237
13.65 99.6536463344237
13.7 99.6632672695786
13.75 99.6632672695786
13.8 99.6632672695786
13.85 99.6632672695786
13.9 99.6632672695786
13.95 99.6632672695786
14 99.6632672695786
14.05 99.6825091398884
14.1 99.6921300750433
14.15 99.6921300750433
14.2 99.7017510101982
14.25 99.7017510101982
14.3 99.7017510101982
14.35 99.7017510101982
14.4 99.7017510101982
14.45 99.720992880508
14.5 99.720992880508
14.55 99.720992880508
14.6 99.720992880508
14.65 99.720992880508
14.7 99.720992880508
14.75 99.720992880508
14.8 99.720992880508
14.85 99.720992880508
14.9 99.720992880508
14.95 99.7306138156629
15 99.7306138156629
15.05 99.7306138156629
15.1 99.7306138156629
15.15 99.7306138156629
15.2 99.7306138156629
15.25 99.7402347508178
15.3 99.7402347508178
15.35 99.7402347508178
15.4 99.7402347508178
15.45 99.7594766211276
15.5 99.7594766211276
15.55 99.7594766211276
15.6 99.7594766211276
15.65 99.7690975562825
15.7 99.7690975562825
15.75 99.7690975562825
15.8 99.7690975562825
15.85 99.7690975562825
15.9 99.7690975562825
15.95 99.7690975562825
16 99.7787184914374
16.05 99.7787184914374
16.1 99.7787184914374
16.15 99.7787184914374
16.2 99.7883394265923
16.25 99.7883394265923
16.3 99.7979603617472
16.35 99.7979603617472
16.4 99.7979603617472
16.45 99.7979603617472
16.5 99.7979603617472
16.55 99.7979603617472
16.6 99.7979603617472
16.65 99.7979603617472
16.7 99.7979603617472
16.75 99.7979603617472
16.8 99.7979603617472
16.85 99.7979603617472
16.9 99.7979603617472
16.95 99.7979603617472
17 99.7979603617472
17.05 99.7979603617472
17.1 99.7979603617472
17.15 99.7979603617472
17.2 99.7979603617472
17.25 99.7979603617472
17.3 99.7979603617472
17.35 99.7979603617472
17.4 99.8075812969021
17.45 99.8075812969021
17.5 99.8075812969021
17.55 99.817202232057
17.6 99.817202232057
17.65 99.817202232057
17.7 99.817202232057
17.75 99.817202232057
17.8 99.817202232057
17.85 99.817202232057
17.9 99.817202232057
17.95 99.817202232057
18 99.817202232057
18.05 99.817202232057
18.1 99.817202232057
18.15 99.817202232057
18.2 99.817202232057
18.25 99.817202232057
18.3 99.817202232057
18.35 99.817202232057
18.4 99.817202232057
18.45 99.817202232057
18.5 99.817202232057
18.55 99.817202232057
18.6 99.817202232057
18.65 99.817202232057
18.7 99.817202232057
18.75 99.817202232057
18.8 99.817202232057
18.85 99.817202232057
18.9 99.817202232057
18.95 99.817202232057
19 99.817202232057
19.05 99.817202232057
19.1 99.817202232057
19.15 99.817202232057
19.2 99.817202232057
19.25 99.817202232057
19.3 99.817202232057
19.35 99.817202232057
19.4 99.817202232057
19.45 99.817202232057
19.5 99.817202232057
19.55 99.817202232057
19.6 99.817202232057
19.65 99.8268231672119
19.7 99.8364441023668
19.75 99.8364441023668
19.8 99.8364441023668
19.85 99.8364441023668
19.9 99.8364441023668
19.95 99.8364441023668
20 99.8364441023668
20.05 99.8364441023668
20.1 99.8364441023668
20.15 99.8364441023668
20.2 99.8364441023668
20.25 99.8364441023668
20.3 99.8364441023668
20.35 99.8364441023668
20.4 99.8364441023668
20.45 99.8364441023668
20.5 99.8460650375216
20.55 99.8460650375216
20.6 99.8460650375216
20.65 99.8460650375216
20.7 99.8460650375216
20.75 99.8460650375216
20.8 99.8460650375216
20.85 99.8556859726765
20.9 99.8556859726765
20.95 99.8556859726765
21 99.8556859726765
21.05 99.8556859726765
21.1 99.8556859726765
21.15 99.8556859726765
21.2 99.8556859726765
21.25 99.8556859726765
21.3 99.8556859726765
21.35 99.8556859726765
21.4 99.8556859726765
21.45 99.8556859726765
21.5 99.8556859726765
21.55 99.8556859726765
21.6 99.8556859726765
21.65 99.8556859726765
21.7 99.8556859726765
21.75 99.8556859726765
21.8 99.8556859726765
21.85 99.8556859726765
21.9 99.8556859726765
21.95 99.8556859726765
22 99.8556859726765
22.05 99.8556859726765
22.1 99.8556859726765
22.15 99.8556859726765
22.2 99.8556859726765
22.25 99.8556859726765
22.3 99.8556859726765
22.35 99.8556859726765
22.4 99.8556859726765
22.45 99.8556859726765
22.5 99.8556859726765
22.55 99.8556859726765
22.6 99.8556859726765
22.65 99.8556859726765
22.7 99.8653069078314
22.75 99.8653069078314
22.8 99.8653069078314
22.85 99.8653069078314
22.9 99.8653069078314
22.95 99.8653069078314
23 99.8653069078314
23.05 99.8653069078314
23.1 99.8653069078314
23.15 99.8653069078314
23.2 99.8653069078314
23.25 99.8653069078314
23.3 99.8653069078314
23.35 99.8653069078314
23.4 99.8749278429863
23.45 99.8749278429863
23.5 99.8749278429863
23.55 99.8749278429863
23.6 99.8749278429863
23.65 99.8749278429863
23.7 99.8749278429863
23.75 99.8749278429863
23.8 99.8749278429863
23.85 99.8749278429863
23.9 99.8749278429863
23.95 99.8749278429863
24 99.8749278429863
24.05 99.8749278429863
24.1 99.8749278429863
24.15 99.8749278429863
24.2 99.8749278429863
24.25 99.8749278429863
24.3 99.8845487781412
24.35 99.8845487781412
24.4 99.8845487781412
24.45 99.8845487781412
24.5 99.8845487781412
24.55 99.8845487781412
24.6 99.8845487781412
24.65 99.8845487781412
24.7 99.8845487781412
24.75 99.8845487781412
24.8 99.8845487781412
24.85 99.8845487781412
24.9 99.8845487781412
24.95 99.8941697132961
25 99.8941697132961
25.05 99.8941697132961
25.1 99.8941697132961
25.15 99.8941697132961
25.2 99.8941697132961
25.25 99.8941697132961
25.3 99.8941697132961
25.35 99.8941697132961
25.4 99.8941697132961
25.45 99.8941697132961
25.5 99.8941697132961
25.55 99.903790648451
25.6 99.903790648451
25.65 99.903790648451
25.7 99.903790648451
25.75 99.903790648451
25.8 99.903790648451
25.85 99.903790648451
25.9 99.903790648451
25.95 99.903790648451
26 99.903790648451
26.05 99.903790648451
26.1 99.903790648451
26.15 99.903790648451
26.2 99.903790648451
26.25 99.903790648451
26.3 99.903790648451
26.35 99.903790648451
26.4 99.903790648451
26.45 99.903790648451
26.5 99.903790648451
26.55 99.903790648451
26.6 99.903790648451
26.65 99.903790648451
26.7 99.903790648451
26.75 99.903790648451
26.8 99.903790648451
26.85 99.903790648451
26.9 99.903790648451
26.95 99.903790648451
27 99.903790648451
27.05 99.9134115836059
27.1 99.9134115836059
27.15 99.9134115836059
27.2 99.9134115836059
27.25 99.9134115836059
27.3 99.9134115836059
27.35 99.9134115836059
27.4 99.9134115836059
27.45 99.9134115836059
27.5 99.9134115836059
27.55 99.9134115836059
27.6 99.9134115836059
27.65 99.9134115836059
27.7 99.9134115836059
27.75 99.9134115836059
27.8 99.9134115836059
27.85 99.9134115836059
27.9 99.9134115836059
27.95 99.9134115836059
28 99.9134115836059
28.05 99.9230325187608
28.1 99.9230325187608
28.15 99.9230325187608
28.2 99.9230325187608
28.25 99.9230325187608
28.3 99.9230325187608
28.35 99.9230325187608
28.4 99.9230325187608
28.45 99.9230325187608
28.5 99.9230325187608
28.55 99.9230325187608
28.6 99.9230325187608
28.65 99.9230325187608
28.7 99.9230325187608
28.75 99.9230325187608
28.8 99.9230325187608
28.85 99.9230325187608
28.9 99.9230325187608
28.95 99.9230325187608
29 99.9230325187608
29.05 99.9230325187608
29.1 99.9230325187608
29.15 99.9230325187608
29.2 99.9230325187608
29.25 99.9230325187608
29.3 99.9326534539157
29.35 99.9326534539157
29.4 99.9326534539157
29.45 99.9326534539157
29.5 99.9326534539157
29.55 99.9326534539157
29.6 99.9326534539157
29.65 99.9326534539157
29.7 99.9326534539157
29.75 99.9326534539157
29.8 99.9326534539157
29.85 99.9326534539157
29.9 99.9326534539157
29.95 99.9326534539157
30 99.9326534539157
30.05 99.9326534539157
30.1 99.9326534539157
30.15 99.9326534539157
30.2 99.9326534539157
30.25 99.9326534539157
30.3 99.9326534539157
30.35 99.9326534539157
30.4 99.9326534539157
30.45 99.9326534539157
30.5 99.9326534539157
30.55 99.9326534539157
30.6 99.9422743890706
30.65 99.9422743890706
30.7 99.9422743890706
30.75 99.9422743890706
30.8 99.9422743890706
30.85 99.9422743890706
30.9 99.9422743890706
30.95 99.9422743890706
31 99.9422743890706
31.05 99.9422743890706
31.1 99.9422743890706
31.15 99.9422743890706
31.2 99.9422743890706
31.25 99.9422743890706
31.3 99.9422743890706
31.35 99.9422743890706
31.4 99.9422743890706
31.45 99.9422743890706
31.5 99.9422743890706
31.55 99.9422743890706
31.6 99.9422743890706
31.65 99.9422743890706
31.7 99.9422743890706
31.75 99.9422743890706
31.8 99.9422743890706
31.85 99.9422743890706
31.9 99.9422743890706
31.95 99.9422743890706
32 99.9422743890706
32.05 99.9422743890706
32.1 99.9422743890706
32.15 99.9422743890706
32.2 99.9422743890706
32.25 99.9422743890706
32.3 99.9422743890706
32.35 99.9518953242255
32.4 99.9518953242255
32.45 99.9518953242255
32.5 99.9518953242255
32.55 99.9518953242255
32.6 99.9518953242255
32.65 99.9518953242255
32.7 99.9518953242255
32.75 99.9518953242255
32.8 99.9518953242255
32.85 99.9518953242255
32.9 99.9518953242255
32.95 99.9518953242255
33 99.9518953242255
33.05 99.9518953242255
33.1 99.9518953242255
33.15 99.9518953242255
33.2 99.9518953242255
33.25 99.9518953242255
33.3 99.9518953242255
33.35 99.9518953242255
33.4 99.9518953242255
33.45 99.9518953242255
33.5 99.9518953242255
33.55 99.9518953242255
33.6 99.9518953242255
33.65 99.9615162593804
33.7 99.9615162593804
33.75 99.9615162593804
33.8 99.9615162593804
33.85 99.9615162593804
33.9 99.9615162593804
33.95 99.9615162593804
34 99.9615162593804
34.05 99.9615162593804
34.1 99.9615162593804
34.15 99.9615162593804
34.2 99.9615162593804
34.25 99.9615162593804
34.3 99.9615162593804
34.35 99.9615162593804
34.4 99.9615162593804
34.45 99.9615162593804
34.5 99.9615162593804
34.55 99.9615162593804
34.6 99.9615162593804
34.65 99.9615162593804
34.7 99.9615162593804
34.75 99.9615162593804
34.8 99.9615162593804
34.85 99.9615162593804
34.9 99.9615162593804
34.95 99.9615162593804
35 99.9615162593804
35.05 99.9615162593804
35.1 99.9615162593804
35.15 99.9615162593804
35.2 99.9615162593804
35.25 99.9615162593804
35.3 99.9615162593804
35.35 99.9615162593804
35.4 99.9615162593804
35.45 99.9615162593804
35.5 99.9615162593804
35.55 99.9615162593804
35.6 99.9615162593804
35.65 99.9615162593804
35.7 99.9615162593804
35.75 99.9615162593804
35.8 99.9615162593804
35.85 99.9615162593804
35.9 99.9615162593804
35.95 99.9615162593804
36 99.9615162593804
36.05 99.9615162593804
36.1 99.9615162593804
36.15 99.9615162593804
36.2 99.9615162593804
36.25 99.9615162593804
36.3 99.9615162593804
36.35 99.9615162593804
36.4 99.9615162593804
36.45 99.9615162593804
36.5 99.9615162593804
36.55 99.9615162593804
36.6 99.9615162593804
36.65 99.9615162593804
36.7 99.9615162593804
36.75 99.9615162593804
36.8 99.9615162593804
36.85 99.9615162593804
36.9 99.9615162593804
36.95 99.9615162593804
37 99.9615162593804
37.05 99.9615162593804
37.1 99.9615162593804
37.15 99.9615162593804
37.2 99.9615162593804
37.25 99.9615162593804
37.3 99.9615162593804
37.35 99.9615162593804
37.4 99.9615162593804
37.45 99.9615162593804
37.5 99.9615162593804
37.55 99.9615162593804
37.6 99.9615162593804
37.65 99.9615162593804
37.7 99.9615162593804
37.75 99.9615162593804
37.8 99.9615162593804
37.85 99.9615162593804
37.9 99.9615162593804
37.95 99.9615162593804
38 99.9615162593804
38.05 99.9615162593804
38.1 99.9615162593804
38.15 99.9615162593804
38.2 99.9615162593804
38.25 99.9615162593804
38.3 99.9615162593804
38.35 99.9615162593804
38.4 99.9615162593804
38.45 99.9615162593804
38.5 99.9615162593804
38.55 99.9615162593804
38.6 99.9615162593804
38.65 99.9615162593804
38.7 99.9615162593804
38.75 99.9615162593804
38.8 99.9615162593804
38.85 99.9615162593804
38.9 99.9615162593804
38.95 99.9615162593804
39 99.9615162593804
39.05 99.9615162593804
39.1 99.9615162593804
39.15 99.9615162593804
39.2 99.9615162593804
39.25 99.9615162593804
39.3 99.9615162593804
39.35 99.9615162593804
39.4 99.9615162593804
39.45 99.9615162593804
39.5 99.9615162593804
39.55 99.9615162593804
39.6 99.9615162593804
39.65 99.9615162593804
39.7 99.9615162593804
39.75 99.9615162593804
39.8 99.9615162593804
39.85 99.9615162593804
39.9 99.9615162593804
39.95 99.9615162593804
40 99.9615162593804
40.05 99.9615162593804
40.1 99.9615162593804
40.15 99.9615162593804
40.2 99.9615162593804
40.25 99.9615162593804
40.3 99.9615162593804
40.35 99.9615162593804
40.4 99.9615162593804
40.45 99.9615162593804
40.5 99.9615162593804
40.55 99.9615162593804
40.6 99.9615162593804
40.65 99.9615162593804
40.7 99.9615162593804
40.75 99.9615162593804
40.8 99.9615162593804
40.85 99.9615162593804
40.9 99.9615162593804
40.95 99.9615162593804
41 99.9615162593804
41.05 99.9615162593804
41.1 99.9615162593804
41.15 99.9615162593804
41.2 99.9615162593804
41.25 99.9615162593804
41.3 99.9615162593804
41.35 99.9615162593804
41.4 99.9615162593804
41.45 99.9615162593804
41.5 99.9615162593804
41.55 99.9615162593804
41.6 99.9615162593804
41.65 99.9615162593804
41.7 99.9615162593804
41.75 99.9615162593804
41.8 99.9615162593804
41.85 99.9615162593804
41.9 99.9615162593804
41.95 99.9615162593804
42 99.9615162593804
42.05 99.9615162593804
42.1 99.9615162593804
42.15 99.9615162593804
42.2 99.9615162593804
42.25 99.9615162593804
42.3 99.9615162593804
42.35 99.9615162593804
42.4 99.9615162593804
42.45 99.9711371945353
42.5 99.9711371945353
42.55 99.9711371945353
42.6 99.9711371945353
42.65 99.9711371945353
42.7 99.9711371945353
42.75 99.9711371945353
42.8 99.9711371945353
42.85 99.9711371945353
42.9 99.9711371945353
42.95 99.9807581296902
43 99.9807581296902
43.05 99.9807581296902
43.1 99.9807581296902
43.15 99.9807581296902
43.2 99.9807581296902
43.25 99.9807581296902
43.3 99.9807581296902
43.35 99.9807581296902
43.4 99.9807581296902
43.45 99.9807581296902
43.5 99.9807581296902
43.55 99.9807581296902
43.6 99.9807581296902
43.65 99.9807581296902
43.7 99.9807581296902
43.75 99.9807581296902
43.8 99.9807581296902
43.85 99.9807581296902
43.9 99.9807581296902
43.95 99.9807581296902
44 99.9807581296902
44.05 99.9807581296902
44.1 99.9807581296902
44.15 99.9807581296902
44.2 99.9807581296902
44.25 99.9807581296902
44.3 99.9807581296902
44.35 99.9807581296902
44.4 99.9807581296902
44.45 99.9807581296902
44.5 99.9807581296902
44.55 99.9807581296902
44.6 99.9807581296902
44.65 99.9807581296902
44.7 99.9807581296902
44.75 99.9807581296902
44.8 99.9807581296902
44.85 99.9807581296902
44.9 99.9807581296902
44.95 99.9807581296902
};
\addlegendentry{Intensity}
\addplot [semithick, color1, loosely dashed]
table {%
0 0
0.05 0.0288628054646912
0.1 0.153934962478353
0.15 0.298248989801809
0.2 0.509909563209544
0.25 0.837021358476044
0.3 1.18337502405234
0.35 1.67404271695209
0.4 2.02039638252838
0.45 2.51106407542813
0.5 2.98248989801809
0.55 3.45391572060804
0.6 4.12738118145084
0.65 4.80084664229363
0.7 5.49355397344622
0.75 6.25360785068309
0.8 7.05214546853954
0.85 7.89878776217048
0.9 8.78391379642101
0.95 9.63055609005195
1 10.5734077352319
1.05 11.497017510102
1.1 12.6322878583798
1.15 13.5847604387146
1.2 14.4698864729652
1.25 15.6725033673273
1.3 16.5768712718876
1.35 17.8660765826438
1.4 19.1360400230902
1.45 20.2713103713681
1.5 21.117952664999
1.55 22.4456417163748
1.6 23.648258610737
1.65 24.7546661535501
1.7 26.0053877236867
1.75 27.2464883586685
1.8 28.6319030209736
1.85 30.1135270348278
1.9 31.4123532807389
1.95 32.7689051375794
2 34.0100057725611
2.05 35.1933807966134
2.1 36.3671348855109
2.15 37.569751779873
2.2 38.7916105445449
2.25 40.0808158553011
2.3 41.2064652684241
2.35 42.3417356167019
2.4 43.5251106407543
2.45 44.5737925726381
2.5 45.5455070232827
2.55 46.8058495285742
2.6 47.854531460458
2.65 49.0282855493554
2.7 50.1250721570137
2.75 51.4142774677699
2.8 52.5591687512026
2.85 53.6367134885511
2.9 54.67577448528
2.95 55.6763517413893
3 56.5229940350202
3.05 57.4947084856648
3.1 58.4664229363094
3.15 59.3804117760246
3.2 60.1116028477968
3.25 61.1795266499904
3.3 62.1416201654801
3.35 63.0363671348855
3.4 64.0080815855301
3.45 64.8258610736964
3.5 65.5570521454685
3.55 66.1920338656917
3.6 66.8270155859149
3.65 67.6447950740812
3.7 68.3086395997691
3.75 69.1071772176255
3.8 69.8479892245526
3.85 70.656147777564
3.9 71.214162016548
3.95 71.8395228016163
4 72.4360207812199
4.05 73.0421396959784
4.1 73.5809120646527
4.15 74.1581681739465
4.2 74.6488358668463
4.25 75.2260919761401
4.3 75.7263806041947
4.35 76.1785645564749
4.4 76.823167211853
4.45 77.4292861266115
4.5 77.852607273427
4.55 78.3336540311718
4.6 78.7954589186069
4.65 79.2957475466615
4.7 79.7383105637868
4.75 80.1135270348278
4.8 80.5945737925726
4.85 81.123725226092
4.9 81.498941697133
4.95 81.8934000384837
5 82.2782374446796
5.05 82.6630748508755
5.1 83.0671541273812
5.15 83.4135077929575
5.2 83.7213777179142
5.25 84.1446988647296
5.3 84.5968828170098
5.35 84.9239946122763
5.4 85.2607273426977
5.45 85.6263228785838
5.5 85.9245718683856
5.55 86.2228208581874
5.6 86.5787954589186
5.65 86.8674235135655
5.7 87.194535308832
5.75 87.4543005580142
5.8 87.7236867423514
5.85 88.0123147969983
5.9 88.2720800461805
5.95 88.5126034250529
6 88.7723686742351
6.05 89.0898595343467
6.1 89.3784875889937
6.15 89.628631903021
6.2 89.7921878006542
6.25 89.9749855685973
6.3 90.1385414662305
6.35 90.3502020396382
6.4 90.5137579372715
6.45 90.7350394458341
6.5 90.937079084087
6.55 91.0813931114104
6.6 91.3219164902828
6.65 91.5431979988455
6.7 91.7163748316336
6.75 91.8318260534924
6.8 92.0146238214354
6.85 92.1300750432942
6.9 92.2936309409275
6.95 92.428324033096
7 92.5533961901097
7.05 92.7265730228978
7.1 92.8612661150664
7.15 93.0055801423898
7.2 93.1883779103329
7.25 93.361554743121
7.3 93.4770059649798
7.35 93.6116990571484
7.4 93.7752549547816
7.45 93.8618433711757
7.5 94.0061573984991
7.55 94.1504714258226
7.6 94.2466807773716
7.65 94.3525110640754
7.7 94.4583413507793
7.75 94.5641716374832
7.8 94.6603809890321
7.85 94.7565903405811
7.9 94.8431787569752
7.95 94.9971137194535
8 95.0933230710025
8.05 95.2472580334808
8.1 95.3723301904945
8.15 95.4974023475082
8.2 95.5936116990571
8.25 95.6705791802963
8.3 95.7475466615355
8.35 95.8533769482394
8.4 95.9688281700981
8.45 96.0265537810275
8.5 96.0939003271118
8.55 96.1997306138157
8.6 96.257456224745
8.65 96.3344237059842
8.7 96.4017702520685
8.75 96.536463344237
8.8 96.6230517606311
8.85 96.6807773715605
8.9 96.7481239176448
8.95 96.8058495285742
9 96.8539542043487
9.05 96.8924379449683
9.1 96.9597844910525
9.15 97.0271310371368
9.2 97.0656147777564
9.25 97.104098518376
9.3 97.1425822589956
9.35 97.2099288050799
9.4 97.2965172214739
9.45 97.3542428324033
9.5 97.383105637868
9.55 97.4119684433327
9.6 97.4119684433327
9.65 97.4312103136425
9.7 97.4696940542621
9.75 97.4889359245719
9.8 97.4985568597268
9.85 97.5370406003464
9.9 97.5466615355013
9.95 97.6043871464306
10 97.66211275736
10.05 97.6909755628247
10.1 97.7487011737541
10.15 97.7775639792188
10.2 97.8160477198384
10.25 97.8737733307678
10.3 97.9314989416971
10.35 97.9892245526265
10.4 98.0084664229363
10.45 98.0469501635559
10.5 98.0950548393304
10.55 98.1431595151049
10.6 98.1527804502598
10.65 98.1720223205696
10.7 98.1816432557245
10.75 98.220126996344
10.8 98.2297479314989
10.85 98.2489898018087
10.9 98.2489898018087
10.95 98.2586107369636
11 98.2682316721185
11.05 98.3067154127381
11.1 98.3355782182028
11.15 98.3451991533577
11.2 98.3740619588224
11.25 98.4221666345969
11.3 98.4702713103714
11.35 98.4798922455263
11.4 98.5183759861459
11.45 98.5568597267654
11.5 98.5761015970752
11.55 98.6242062728497
11.6 98.6434481431595
11.65 98.6819318837791
11.7 98.691552818934
11.75 98.7011737540889
11.8 98.7204156243987
11.85 98.7300365595536
11.9 98.7588993650183
11.95 98.7685203001732
12 98.787762170483
12.05 98.8262459111026
12.1 98.8262459111026
12.15 98.8551087165673
12.2 98.8839715220319
12.25 98.9032133923417
12.3 98.9609390032711
12.35 98.9609390032711
12.4 98.970559938426
12.45 98.9994227438907
12.5 99.0186646142005
12.55 99.0282855493554
12.6 99.0475274196652
12.65 99.0475274196652
12.7 99.066769289975
12.75 99.066769289975
12.8 99.0860111602848
12.85 99.0956320954397
12.9 99.1148739657495
12.95 99.1148739657495
13 99.1148739657495
13.05 99.1244949009044
13.1 99.162978641524
13.15 99.1822205118337
13.2 99.1822205118337
13.25 99.2014623821435
13.3 99.2110833172984
13.35 99.2303251876082
13.4 99.2303251876082
13.45 99.249567057918
13.5 99.249567057918
13.55 99.2591879930729
13.6 99.2591879930729
13.65 99.2784298633827
13.7 99.2880507985376
13.75 99.2976717336925
13.8 99.3072926688474
13.85 99.3169136040023
13.9 99.3361554743121
13.95 99.3361554743121
14 99.3361554743121
14.05 99.345776409467
14.1 99.345776409467
14.15 99.345776409467
14.2 99.3553973446219
14.25 99.3553973446219
14.3 99.3553973446219
14.35 99.3553973446219
14.4 99.3553973446219
14.45 99.3553973446219
14.5 99.3746392149317
14.55 99.3746392149317
14.6 99.3746392149317
14.65 99.3842601500866
14.7 99.3842601500866
14.75 99.4035020203964
14.8 99.4035020203964
14.85 99.4035020203964
14.9 99.4035020203964
14.95 99.4131229555513
15 99.4323648258611
15.05 99.4323648258611
15.1 99.441985761016
15.15 99.441985761016
15.2 99.441985761016
15.25 99.4516066961709
15.3 99.4516066961709
15.35 99.4516066961709
15.4 99.4516066961709
15.45 99.4516066961709
15.5 99.4804695016356
15.55 99.4900904367905
15.6 99.4997113719454
15.65 99.4997113719454
15.7 99.4997113719454
15.75 99.4997113719454
15.8 99.4997113719454
15.85 99.5093323071003
15.9 99.5093323071003
15.95 99.5189532422552
16 99.5189532422552
16.05 99.5189532422552
16.1 99.5189532422552
16.15 99.5285741774101
16.2 99.5478160477198
16.25 99.5478160477198
16.3 99.5574369828747
16.35 99.5670579180296
16.4 99.5766788531845
16.45 99.5766788531845
16.5 99.5766788531845
16.55 99.5862997883394
16.6 99.5959207234943
16.65 99.5959207234943
16.7 99.6055416586492
16.75 99.6151625938041
16.8 99.624783528959
16.85 99.624783528959
16.9 99.624783528959
16.95 99.624783528959
17 99.6344044641139
17.05 99.6344044641139
17.1 99.6344044641139
17.15 99.6344044641139
17.2 99.6344044641139
17.25 99.6344044641139
17.3 99.6440253992688
17.35 99.6440253992688
17.4 99.6440253992688
17.45 99.6440253992688
17.5 99.6440253992688
17.55 99.6440253992688
17.6 99.6440253992688
17.65 99.6536463344237
17.7 99.6536463344237
17.75 99.6536463344237
17.8 99.6536463344237
17.85 99.6536463344237
17.9 99.6536463344237
17.95 99.6632672695786
18 99.6632672695786
18.05 99.6632672695786
18.1 99.6632672695786
18.15 99.6632672695786
18.2 99.6632672695786
18.25 99.6632672695786
18.3 99.6728882047335
18.35 99.6825091398884
18.4 99.6921300750433
18.45 99.7017510101982
18.5 99.7017510101982
18.55 99.7017510101982
18.6 99.7017510101982
18.65 99.7017510101982
18.7 99.7017510101982
18.75 99.7113719453531
18.8 99.7113719453531
18.85 99.7113719453531
18.9 99.7113719453531
18.95 99.7113719453531
19 99.7113719453531
19.05 99.7113719453531
19.1 99.7113719453531
19.15 99.7113719453531
19.2 99.7113719453531
19.25 99.7113719453531
19.3 99.7113719453531
19.35 99.7113719453531
19.4 99.7113719453531
19.45 99.7113719453531
19.5 99.7113719453531
19.55 99.7113719453531
19.6 99.7113719453531
19.65 99.7113719453531
19.7 99.7113719453531
19.75 99.720992880508
19.8 99.7306138156629
19.85 99.7306138156629
19.9 99.7306138156629
19.95 99.7306138156629
20 99.7306138156629
20.05 99.7306138156629
20.1 99.7306138156629
20.15 99.7306138156629
20.2 99.7306138156629
20.25 99.7306138156629
20.3 99.7306138156629
20.35 99.7306138156629
20.4 99.7306138156629
20.45 99.7306138156629
20.5 99.7402347508178
20.55 99.7402347508178
20.6 99.7402347508178
20.65 99.7402347508178
20.7 99.7402347508178
20.75 99.7498556859727
20.8 99.7498556859727
20.85 99.7498556859727
20.9 99.7498556859727
20.95 99.7498556859727
21 99.7498556859727
21.05 99.7498556859727
21.1 99.7498556859727
21.15 99.7498556859727
21.2 99.7498556859727
21.25 99.7594766211276
21.3 99.7594766211276
21.35 99.7594766211276
21.4 99.7594766211276
21.45 99.7594766211276
21.5 99.7594766211276
21.55 99.7594766211276
21.6 99.7594766211276
21.65 99.7594766211276
21.7 99.7594766211276
21.75 99.7594766211276
21.8 99.7690975562825
21.85 99.7690975562825
21.9 99.7690975562825
21.95 99.7690975562825
22 99.7690975562825
22.05 99.7690975562825
22.1 99.7690975562825
22.15 99.7787184914374
22.2 99.7787184914374
22.25 99.7787184914374
22.3 99.7787184914374
22.35 99.7787184914374
22.4 99.7787184914374
22.45 99.7883394265923
22.5 99.7883394265923
22.55 99.7883394265923
22.6 99.7883394265923
22.65 99.7883394265923
22.7 99.7883394265923
22.75 99.7883394265923
22.8 99.7883394265923
22.85 99.7883394265923
22.9 99.7883394265923
22.95 99.7883394265923
23 99.7883394265923
23.05 99.7883394265923
23.1 99.7883394265923
23.15 99.7883394265923
23.2 99.7883394265923
23.25 99.7883394265923
23.3 99.7883394265923
23.35 99.7883394265923
23.4 99.7883394265923
23.45 99.7883394265923
23.5 99.7883394265923
23.55 99.7883394265923
23.6 99.7883394265923
23.65 99.7883394265923
23.7 99.7883394265923
23.75 99.7883394265923
23.8 99.7883394265923
23.85 99.7883394265923
23.9 99.7883394265923
23.95 99.7883394265923
24 99.7979603617472
24.05 99.7979603617472
24.1 99.7979603617472
24.15 99.7979603617472
24.2 99.7979603617472
24.25 99.7979603617472
24.3 99.7979603617472
24.35 99.7979603617472
24.4 99.7979603617472
24.45 99.7979603617472
24.5 99.7979603617472
24.55 99.7979603617472
24.6 99.8075812969021
24.65 99.8075812969021
24.7 99.8075812969021
24.75 99.8075812969021
24.8 99.8075812969021
24.85 99.8075812969021
24.9 99.8075812969021
24.95 99.8075812969021
25 99.8075812969021
25.05 99.8075812969021
25.1 99.8075812969021
25.15 99.8075812969021
25.2 99.8075812969021
25.25 99.8075812969021
25.3 99.8075812969021
25.35 99.8075812969021
25.4 99.8075812969021
25.45 99.8075812969021
25.5 99.817202232057
25.55 99.817202232057
25.6 99.8268231672119
25.65 99.8268231672119
25.7 99.8268231672119
25.75 99.8268231672119
25.8 99.8268231672119
25.85 99.8268231672119
25.9 99.8268231672119
25.95 99.8268231672119
26 99.8268231672119
26.05 99.8268231672119
26.1 99.8268231672119
26.15 99.8268231672119
26.2 99.8268231672119
26.25 99.8268231672119
26.3 99.8268231672119
26.35 99.8268231672119
26.4 99.8268231672119
26.45 99.8268231672119
26.5 99.8268231672119
26.55 99.8268231672119
26.6 99.8268231672119
26.65 99.8268231672119
26.7 99.8268231672119
26.75 99.8268231672119
26.8 99.8268231672119
26.85 99.8268231672119
26.9 99.8268231672119
26.95 99.8268231672119
27 99.8268231672119
27.05 99.8268231672119
27.1 99.8268231672119
27.15 99.8268231672119
27.2 99.8268231672119
27.25 99.8268231672119
27.3 99.8268231672119
27.35 99.8268231672119
27.4 99.8364441023668
27.45 99.8364441023668
27.5 99.8364441023668
27.55 99.8364441023668
27.6 99.8364441023668
27.65 99.8364441023668
27.7 99.8364441023668
27.75 99.8460650375216
27.8 99.8460650375216
27.85 99.8460650375216
27.9 99.8460650375216
27.95 99.8460650375216
28 99.8460650375216
28.05 99.8460650375216
28.1 99.8460650375216
28.15 99.8556859726765
28.2 99.8556859726765
28.25 99.8556859726765
28.3 99.8556859726765
28.35 99.8556859726765
28.4 99.8556859726765
28.45 99.8556859726765
28.5 99.8556859726765
28.55 99.8556859726765
28.6 99.8556859726765
28.65 99.8556859726765
28.7 99.8556859726765
28.75 99.8556859726765
28.8 99.8556859726765
28.85 99.8556859726765
28.9 99.8556859726765
28.95 99.8556859726765
29 99.8556859726765
29.05 99.8556859726765
29.1 99.8556859726765
29.15 99.8556859726765
29.2 99.8556859726765
29.25 99.8556859726765
29.3 99.8556859726765
29.35 99.8556859726765
29.4 99.8556859726765
29.45 99.8556859726765
29.5 99.8556859726765
29.55 99.8556859726765
29.6 99.8556859726765
29.65 99.8556859726765
29.7 99.8556859726765
29.75 99.8653069078314
29.8 99.8653069078314
29.85 99.8653069078314
29.9 99.8653069078314
29.95 99.8653069078314
30 99.8653069078314
30.05 99.8653069078314
30.1 99.8653069078314
30.15 99.8653069078314
30.2 99.8653069078314
30.25 99.8749278429863
30.3 99.8749278429863
30.35 99.8749278429863
30.4 99.8749278429863
30.45 99.8749278429863
30.5 99.8749278429863
30.55 99.8749278429863
30.6 99.8749278429863
30.65 99.8749278429863
30.7 99.8749278429863
30.75 99.8749278429863
30.8 99.8749278429863
30.85 99.8749278429863
30.9 99.8749278429863
30.95 99.8749278429863
31 99.8845487781412
31.05 99.8845487781412
31.1 99.8845487781412
31.15 99.8941697132961
31.2 99.8941697132961
31.25 99.8941697132961
31.3 99.903790648451
31.35 99.903790648451
31.4 99.903790648451
31.45 99.903790648451
31.5 99.903790648451
31.55 99.903790648451
31.6 99.903790648451
31.65 99.903790648451
31.7 99.903790648451
31.75 99.9134115836059
31.8 99.9134115836059
31.85 99.9134115836059
31.9 99.9134115836059
31.95 99.9134115836059
32 99.9134115836059
32.05 99.9134115836059
32.1 99.9134115836059
32.15 99.9134115836059
32.2 99.9134115836059
32.25 99.9134115836059
32.3 99.9134115836059
32.35 99.9134115836059
32.4 99.9134115836059
32.45 99.9134115836059
32.5 99.9134115836059
32.55 99.9134115836059
32.6 99.9134115836059
32.65 99.9134115836059
32.7 99.9134115836059
32.75 99.9134115836059
32.8 99.9134115836059
32.85 99.9134115836059
32.9 99.9134115836059
32.95 99.9134115836059
33 99.9134115836059
33.05 99.9134115836059
33.1 99.9230325187608
33.15 99.9230325187608
33.2 99.9230325187608
33.25 99.9230325187608
33.3 99.9230325187608
33.35 99.9230325187608
33.4 99.9230325187608
33.45 99.9230325187608
33.5 99.9230325187608
33.55 99.9230325187608
33.6 99.9230325187608
33.65 99.9230325187608
33.7 99.9230325187608
33.75 99.9230325187608
33.8 99.9230325187608
33.85 99.9230325187608
33.9 99.9230325187608
33.95 99.9230325187608
34 99.9230325187608
34.05 99.9230325187608
34.1 99.9230325187608
34.15 99.9230325187608
34.2 99.9230325187608
34.25 99.9230325187608
34.3 99.9326534539157
34.35 99.9326534539157
34.4 99.9326534539157
34.45 99.9326534539157
34.5 99.9326534539157
34.55 99.9326534539157
34.6 99.9326534539157
34.65 99.9326534539157
34.7 99.9326534539157
34.75 99.9326534539157
34.8 99.9326534539157
34.85 99.9326534539157
34.9 99.9326534539157
34.95 99.9326534539157
35 99.9326534539157
35.05 99.9326534539157
35.1 99.9326534539157
35.15 99.9326534539157
35.2 99.9326534539157
35.25 99.9326534539157
35.3 99.9326534539157
35.35 99.9326534539157
35.4 99.9326534539157
35.45 99.9326534539157
35.5 99.9326534539157
35.55 99.9326534539157
35.6 99.9326534539157
35.65 99.9326534539157
35.7 99.9326534539157
35.75 99.9326534539157
35.8 99.9326534539157
35.85 99.9326534539157
35.9 99.9326534539157
35.95 99.9326534539157
36 99.9326534539157
36.05 99.9326534539157
36.1 99.9326534539157
36.15 99.9326534539157
36.2 99.9326534539157
36.25 99.9326534539157
36.3 99.9326534539157
36.35 99.9326534539157
36.4 99.9326534539157
36.45 99.9326534539157
36.5 99.9326534539157
36.55 99.9326534539157
36.6 99.9326534539157
36.65 99.9326534539157
36.7 99.9326534539157
36.75 99.9326534539157
36.8 99.9326534539157
36.85 99.9326534539157
36.9 99.9326534539157
36.95 99.9326534539157
37 99.9326534539157
37.05 99.9326534539157
37.1 99.9326534539157
37.15 99.9422743890706
37.2 99.9422743890706
37.25 99.9422743890706
37.3 99.9422743890706
37.35 99.9422743890706
37.4 99.9422743890706
37.45 99.9422743890706
37.5 99.9422743890706
37.55 99.9422743890706
37.6 99.9422743890706
37.65 99.9422743890706
37.7 99.9422743890706
37.75 99.9422743890706
37.8 99.9422743890706
37.85 99.9422743890706
37.9 99.9422743890706
37.95 99.9422743890706
38 99.9422743890706
38.05 99.9422743890706
38.1 99.9422743890706
38.15 99.9422743890706
38.2 99.9422743890706
38.25 99.9422743890706
38.3 99.9422743890706
38.35 99.9422743890706
38.4 99.9422743890706
38.45 99.9422743890706
38.5 99.9422743890706
38.55 99.9422743890706
38.6 99.9422743890706
38.65 99.9422743890706
38.7 99.9422743890706
38.75 99.9422743890706
38.8 99.9422743890706
38.85 99.9422743890706
38.9 99.9422743890706
38.95 99.9422743890706
39 99.9422743890706
39.05 99.9422743890706
39.1 99.9422743890706
39.15 99.9422743890706
39.2 99.9422743890706
39.25 99.9422743890706
39.3 99.9422743890706
39.35 99.9422743890706
39.4 99.9422743890706
39.45 99.9422743890706
39.5 99.9422743890706
39.55 99.9422743890706
39.6 99.9422743890706
39.65 99.9422743890706
39.7 99.9422743890706
39.75 99.9422743890706
39.8 99.9422743890706
39.85 99.9422743890706
39.9 99.9422743890706
39.95 99.9422743890706
40 99.9422743890706
40.05 99.9422743890706
40.1 99.9422743890706
40.15 99.9422743890706
40.2 99.9422743890706
40.25 99.9422743890706
40.3 99.9422743890706
40.35 99.9422743890706
40.4 99.9422743890706
40.45 99.9422743890706
40.5 99.9422743890706
40.55 99.9422743890706
40.6 99.9422743890706
40.65 99.9422743890706
40.7 99.9422743890706
40.75 99.9422743890706
40.8 99.9422743890706
40.85 99.9422743890706
40.9 99.9422743890706
40.95 99.9422743890706
41 99.9422743890706
41.05 99.9422743890706
41.1 99.9422743890706
41.15 99.9422743890706
41.2 99.9422743890706
41.25 99.9422743890706
41.3 99.9422743890706
41.35 99.9422743890706
41.4 99.9422743890706
41.45 99.9422743890706
41.5 99.9422743890706
41.55 99.9422743890706
41.6 99.9422743890706
41.65 99.9422743890706
41.7 99.9422743890706
41.75 99.9422743890706
41.8 99.9422743890706
41.85 99.9422743890706
41.9 99.9422743890706
41.95 99.9422743890706
42 99.9422743890706
42.05 99.9422743890706
42.1 99.9422743890706
42.15 99.9422743890706
42.2 99.9422743890706
42.25 99.9422743890706
42.3 99.9422743890706
42.35 99.9518953242255
42.4 99.9518953242255
42.45 99.9518953242255
42.5 99.9518953242255
42.55 99.9518953242255
42.6 99.9518953242255
42.65 99.9518953242255
42.7 99.9518953242255
42.75 99.9518953242255
42.8 99.9518953242255
42.85 99.9518953242255
42.9 99.9518953242255
42.95 99.9518953242255
43 99.9518953242255
43.05 99.9518953242255
43.1 99.9518953242255
43.15 99.9518953242255
43.2 99.9518953242255
43.25 99.9518953242255
43.3 99.9518953242255
43.35 99.9518953242255
43.4 99.9518953242255
43.45 99.9518953242255
43.5 99.9518953242255
43.55 99.9518953242255
43.6 99.9518953242255
43.65 99.9518953242255
43.7 99.9518953242255
43.75 99.9518953242255
43.8 99.9518953242255
43.85 99.9518953242255
43.9 99.9518953242255
43.95 99.9518953242255
44 99.9518953242255
44.05 99.9518953242255
44.1 99.9518953242255
44.15 99.9518953242255
44.2 99.9518953242255
44.25 99.9518953242255
44.3 99.9518953242255
44.35 99.9518953242255
44.4 99.9518953242255
44.45 99.9518953242255
44.5 99.9518953242255
44.55 99.9518953242255
44.6 99.9518953242255
44.65 99.9518953242255
44.7 99.9518953242255
44.75 99.9518953242255
44.8 99.9518953242255
44.85 99.9518953242255
44.9 99.9518953242255
44.95 99.9518953242255
};
\addlegendentry{HOA-1}
\addplot [semithick, color2, dotted]
table {%
0 0
0.05 0.0384837406195882
0.1 0.16355589763325
0.15 0.298248989801809
0.2 0.481046757744853
0.25 0.788916682701559
0.3 1.24110063498172
0.35 1.68366365210698
0.4 2.16471040985184
0.45 2.64575716759669
0.5 3.19415047142582
0.55 3.76178564556475
0.6 4.55070232826631
0.65 5.17606311333462
0.7 5.99384260150087
0.75 6.88858957090629
0.8 7.70636905907254
0.85 8.61073696363287
0.9 9.85183759861459
0.95 10.7369636328651
1 11.6413315374254
1.05 12.6322878583798
1.1 13.7002116605734
1.15 15.143351933808
1.2 16.2497594766211
1.25 17.5293438522224
1.3 18.6742351356552
1.35 19.809505483933
1.4 20.935154897056
1.45 22.1762555320377
1.5 23.4750817779488
1.55 24.7161824129305
1.6 26.0053877236867
1.65 27.2272464883587
1.7 28.6415239561285
1.75 29.8826245911103
1.8 31.1814508370214
1.85 32.5957283047912
1.9 33.8464498749278
1.95 35.4050413700212
2 36.8481816432557
2.05 38.0989032133923
2.1 39.2822782374447
2.15 40.5041370021166
2.2 41.9280354050414
2.25 43.2461035212623
2.3 44.6603809890321
2.35 45.978449105253
2.4 47.1425822589956
2.45 48.316336347893
2.5 49.624783528959
2.55 50.8947469694054
2.6 52.145468539542
2.65 53.2230132768905
2.7 54.3294208197037
2.75 55.3877236867424
2.8 56.6192033865692
2.85 57.8121993457764
2.9 58.9378487588994
2.95 60.0538772368674
3 60.9774870117375
3.05 62.0357898787762
3.1 62.892053107562
3.15 63.8445256878969
3.2 64.7969982682317
3.25 65.6821243024822
3.3 66.6538387531268
3.35 67.3754088897441
3.4 68.4433326919377
3.45 69.2899749855686
3.5 70.2905522416779
3.55 71.1083317298441
3.6 71.8972484125457
3.65 72.5707138733885
3.7 73.2441793342313
3.75 74.0715797575524
3.8 74.8893592457187
3.85 75.6205503174909
3.9 76.4287088705022
3.95 77.1214162016548
4 77.660188570329
4.05 78.1989609390033
4.1 78.785837983452
4.15 79.3342312872811
4.2 79.9692130075043
4.25 80.5464691167981
4.3 81.0371368096979
4.35 81.5278045025977
4.4 82.0858187415817
4.45 82.5957283047912
4.5 83.2114681547046
4.55 83.6251683663652
4.6 84.0388685780258
4.65 84.394843178757
4.7 84.8181643255724
4.75 85.2126226669232
4.8 85.7417741004426
4.85 86.1169905714836
4.9 86.4922070425245
4.95 86.8289397729459
5 87.194535308832
5.05 87.4543005580142
5.1 87.7910332884356
5.15 88.2143544352511
5.2 88.5126034250529
5.25 88.8300942851645
5.3 89.0802385991918
5.35 89.2822782374447
5.4 89.5709062920916
5.45 89.7729459303444
5.5 90.0711949201462
5.55 90.3886857802578
5.6 90.6869347700597
5.65 90.9948046950164
5.7 91.1391187223398
5.75 91.398883971522
5.8 91.6297864152396
5.85 91.9087935347316
5.9 92.1396959784491
5.95 92.3609774870117
6 92.5822589955744
6.05 92.7842986338272
6.1 92.8901289205311
6.15 93.0921685587839
6.2 93.2172407157976
6.25 93.4385222243602
6.3 93.6213199923033
6.35 93.832980565711
6.4 93.9580527227246
6.45 94.1408504906677
6.5 94.2851645179911
6.55 94.4679622859342
6.6 94.583413507793
6.65 94.6796228593419
6.7 94.766211275736
6.75 94.9009043679046
6.8 95.0259765249182
6.85 95.237637098326
6.9 95.420434866269
6.95 95.5936116990571
7 95.6609582451414
7.05 95.7860304021551
7.1 95.891860688859
7.15 96.0073119107177
7.2 96.0939003271118
7.25 96.2189724841255
7.3 96.2863190302097
7.35 96.3729074466038
7.4 96.5172214739273
7.45 96.6038098903213
7.5 96.6807773715605
7.55 96.7096401770252
7.6 96.8058495285742
7.65 96.8828170098134
7.7 96.9405426207427
7.75 97.0463729074466
7.8 97.1233403886858
7.85 97.1618241293054
7.9 97.2387916105446
7.95 97.2965172214739
8 97.3350009620935
8.05 97.4312103136425
8.1 97.5177987300366
8.15 97.5659034058111
8.2 97.6140080815855
8.25 97.6813546276698
8.3 97.7294593034443
8.35 97.7968058495286
8.4 97.8064267846835
8.45 97.8449105253031
8.5 97.9026361362324
8.55 97.9699826823167
8.6 98.0277082932461
8.65 98.0661920338657
8.7 98.0950548393304
8.75 98.1527804502598
8.8 98.2008851260343
8.85 98.2489898018087
8.9 98.2586107369636
8.95 98.2778526072734
9 98.3451991533577
9.05 98.3644410236675
9.1 98.3836828939773
9.15 98.4221666345969
9.2 98.4221666345969
9.25 98.4414085049067
9.3 98.4798922455263
9.35 98.5183759861459
9.4 98.5664806619203
9.45 98.6049644025399
9.5 98.6434481431595
9.55 98.691552818934
9.6 98.7107946892438
9.65 98.7300365595536
9.7 98.7588993650183
9.75 98.7588993650183
9.8 98.7781412353281
9.85 98.7973831056379
9.9 98.8358668462575
9.95 98.8647296517221
10 98.874350586877
10.05 98.8839715220319
10.1 98.8839715220319
10.15 98.9224552626515
10.2 98.9416971329613
10.25 98.9513180681162
10.3 98.970559938426
10.35 98.9801808735809
10.4 98.9994227438907
10.45 99.0090436790456
10.5 99.0090436790456
10.55 99.0090436790456
10.6 99.0379064845103
10.65 99.0763902251299
10.7 99.0860111602848
10.75 99.0956320954397
10.8 99.1148739657495
10.85 99.1341158360593
10.9 99.162978641524
10.95 99.1918414469886
11 99.1918414469886
11.05 99.2014623821435
11.1 99.2110833172984
11.15 99.2303251876082
11.2 99.2399461227631
11.25 99.2591879930729
11.3 99.2591879930729
11.35 99.2688089282278
11.4 99.2688089282278
11.45 99.2688089282278
11.5 99.2688089282278
11.55 99.2688089282278
11.6 99.2688089282278
11.65 99.2688089282278
11.7 99.2976717336925
11.75 99.2976717336925
11.8 99.3169136040023
11.85 99.3169136040023
11.9 99.3265345391572
11.95 99.3361554743121
12 99.3361554743121
12.05 99.345776409467
12.1 99.345776409467
12.15 99.345776409467
12.2 99.3650182797768
12.25 99.3938810852415
12.3 99.3938810852415
12.35 99.3938810852415
12.4 99.4035020203964
12.45 99.4131229555513
12.5 99.4323648258611
12.55 99.4516066961709
12.6 99.4612276313258
12.65 99.4708485664807
12.7 99.4708485664807
12.75 99.4804695016356
12.8 99.4900904367905
12.85 99.4997113719454
12.9 99.5093323071003
12.95 99.5093323071003
13 99.5093323071003
13.05 99.5189532422552
13.1 99.5189532422552
13.15 99.5285741774101
13.2 99.5381951125649
13.25 99.5478160477198
13.3 99.5478160477198
13.35 99.5478160477198
13.4 99.5478160477198
13.45 99.5574369828747
13.5 99.5574369828747
13.55 99.5670579180296
13.6 99.5766788531845
13.65 99.5766788531845
13.7 99.5959207234943
13.75 99.6055416586492
13.8 99.6055416586492
13.85 99.6055416586492
13.9 99.6055416586492
13.95 99.6055416586492
14 99.6055416586492
14.05 99.6151625938041
14.1 99.6151625938041
14.15 99.6151625938041
14.2 99.6151625938041
14.25 99.6151625938041
14.3 99.624783528959
14.35 99.6440253992688
14.4 99.6440253992688
14.45 99.6536463344237
14.5 99.6632672695786
14.55 99.6632672695786
14.6 99.6728882047335
14.65 99.6728882047335
14.7 99.6921300750433
14.75 99.6921300750433
14.8 99.6921300750433
14.85 99.6921300750433
14.9 99.6921300750433
14.95 99.7017510101982
15 99.7017510101982
15.05 99.7017510101982
15.1 99.7017510101982
15.15 99.7017510101982
15.2 99.7017510101982
15.25 99.7017510101982
15.3 99.7017510101982
15.35 99.7017510101982
15.4 99.7017510101982
15.45 99.7017510101982
15.5 99.7113719453531
15.55 99.7113719453531
15.6 99.7113719453531
15.65 99.7113719453531
15.7 99.7113719453531
15.75 99.720992880508
15.8 99.720992880508
15.85 99.720992880508
15.9 99.720992880508
15.95 99.720992880508
16 99.7306138156629
16.05 99.7306138156629
16.1 99.7306138156629
16.15 99.7306138156629
16.2 99.7306138156629
16.25 99.7306138156629
16.3 99.7306138156629
16.35 99.7306138156629
16.4 99.7306138156629
16.45 99.7306138156629
16.5 99.7306138156629
16.55 99.7306138156629
16.6 99.7402347508178
16.65 99.7402347508178
16.7 99.7402347508178
16.75 99.7402347508178
16.8 99.7402347508178
16.85 99.7498556859727
16.9 99.7498556859727
16.95 99.7498556859727
17 99.7498556859727
17.05 99.7498556859727
17.1 99.7498556859727
17.15 99.7498556859727
17.2 99.7498556859727
17.25 99.7498556859727
17.3 99.7594766211276
17.35 99.7594766211276
17.4 99.7594766211276
17.45 99.7594766211276
17.5 99.7594766211276
17.55 99.7594766211276
17.6 99.7690975562825
17.65 99.7690975562825
17.7 99.7690975562825
17.75 99.7690975562825
17.8 99.7690975562825
17.85 99.7690975562825
17.9 99.7690975562825
17.95 99.7690975562825
18 99.7690975562825
18.05 99.7690975562825
18.1 99.7690975562825
18.15 99.7690975562825
18.2 99.7690975562825
18.25 99.7690975562825
18.3 99.7690975562825
18.35 99.7690975562825
18.4 99.7690975562825
18.45 99.7690975562825
18.5 99.7690975562825
18.55 99.7690975562825
18.6 99.7690975562825
18.65 99.7690975562825
18.7 99.7690975562825
18.75 99.7690975562825
18.8 99.7690975562825
18.85 99.7690975562825
18.9 99.7690975562825
18.95 99.7690975562825
19 99.7690975562825
19.05 99.7690975562825
19.1 99.7690975562825
19.15 99.7690975562825
19.2 99.7690975562825
19.25 99.7690975562825
19.3 99.7690975562825
19.35 99.7690975562825
19.4 99.7690975562825
19.45 99.7787184914374
19.5 99.7787184914374
19.55 99.7787184914374
19.6 99.7883394265923
19.65 99.7883394265923
19.7 99.7883394265923
19.75 99.7883394265923
19.8 99.7883394265923
19.85 99.7883394265923
19.9 99.7883394265923
19.95 99.7883394265923
20 99.7883394265923
20.05 99.7883394265923
20.1 99.7883394265923
20.15 99.7883394265923
20.2 99.7883394265923
20.25 99.7883394265923
20.3 99.7883394265923
20.35 99.7883394265923
20.4 99.7883394265923
20.45 99.7883394265923
20.5 99.7883394265923
20.55 99.7883394265923
20.6 99.7883394265923
20.65 99.7883394265923
20.7 99.7883394265923
20.75 99.7883394265923
20.8 99.7883394265923
20.85 99.7883394265923
20.9 99.7883394265923
20.95 99.7883394265923
21 99.7883394265923
21.05 99.7883394265923
21.1 99.7883394265923
21.15 99.7883394265923
21.2 99.7883394265923
21.25 99.7883394265923
21.3 99.7883394265923
21.35 99.7979603617472
21.4 99.7979603617472
21.45 99.7979603617472
21.5 99.7979603617472
21.55 99.7979603617472
21.6 99.7979603617472
21.65 99.7979603617472
21.7 99.7979603617472
21.75 99.7979603617472
21.8 99.7979603617472
21.85 99.7979603617472
21.9 99.7979603617472
21.95 99.7979603617472
22 99.7979603617472
22.05 99.7979603617472
22.1 99.7979603617472
22.15 99.7979603617472
22.2 99.7979603617472
22.25 99.7979603617472
22.3 99.7979603617472
22.35 99.7979603617472
22.4 99.7979603617472
22.45 99.7979603617472
22.5 99.7979603617472
22.55 99.7979603617472
22.6 99.7979603617472
22.65 99.7979603617472
22.7 99.7979603617472
22.75 99.7979603617472
22.8 99.7979603617472
22.85 99.7979603617472
22.9 99.7979603617472
22.95 99.7979603617472
23 99.7979603617472
23.05 99.7979603617472
23.1 99.7979603617472
23.15 99.7979603617472
23.2 99.7979603617472
23.25 99.7979603617472
23.3 99.7979603617472
23.35 99.7979603617472
23.4 99.8075812969021
23.45 99.8075812969021
23.5 99.8075812969021
23.55 99.8075812969021
23.6 99.8075812969021
23.65 99.8075812969021
23.7 99.8075812969021
23.75 99.8075812969021
23.8 99.8075812969021
23.85 99.8075812969021
23.9 99.8075812969021
23.95 99.8075812969021
24 99.8075812969021
24.05 99.8075812969021
24.1 99.8075812969021
24.15 99.8075812969021
24.2 99.8075812969021
24.25 99.8075812969021
24.3 99.8075812969021
24.35 99.8075812969021
24.4 99.817202232057
24.45 99.817202232057
24.5 99.817202232057
24.55 99.817202232057
24.6 99.8268231672119
24.65 99.8268231672119
24.7 99.8268231672119
24.75 99.8268231672119
24.8 99.8268231672119
24.85 99.8268231672119
24.9 99.8268231672119
24.95 99.8268231672119
25 99.8268231672119
25.05 99.8268231672119
25.1 99.8268231672119
25.15 99.8268231672119
25.2 99.8268231672119
25.25 99.8268231672119
25.3 99.8268231672119
25.35 99.8268231672119
25.4 99.8268231672119
25.45 99.8364441023668
25.5 99.8364441023668
25.55 99.8364441023668
25.6 99.8364441023668
25.65 99.8364441023668
25.7 99.8364441023668
25.75 99.8364441023668
25.8 99.8364441023668
25.85 99.8460650375216
25.9 99.8460650375216
25.95 99.8460650375216
26 99.8460650375216
26.05 99.8460650375216
26.1 99.8460650375216
26.15 99.8460650375216
26.2 99.8460650375216
26.25 99.8460650375216
26.3 99.8460650375216
26.35 99.8460650375216
26.4 99.8460650375216
26.45 99.8460650375216
26.5 99.8460650375216
26.55 99.8460650375216
26.6 99.8460650375216
26.65 99.8460650375216
26.7 99.8460650375216
26.75 99.8460650375216
26.8 99.8460650375216
26.85 99.8460650375216
26.9 99.8460650375216
26.95 99.8460650375216
27 99.8460650375216
27.05 99.8460650375216
27.1 99.8460650375216
27.15 99.8460650375216
27.2 99.8460650375216
27.25 99.8460650375216
27.3 99.8460650375216
27.35 99.8460650375216
27.4 99.8460650375216
27.45 99.8460650375216
27.5 99.8460650375216
27.55 99.8460650375216
27.6 99.8556859726765
27.65 99.8556859726765
27.7 99.8556859726765
27.75 99.8556859726765
27.8 99.8556859726765
27.85 99.8556859726765
27.9 99.8556859726765
27.95 99.8556859726765
28 99.8556859726765
28.05 99.8556859726765
28.1 99.8556859726765
28.15 99.8556859726765
28.2 99.8556859726765
28.25 99.8556859726765
28.3 99.8653069078314
28.35 99.8653069078314
28.4 99.8653069078314
28.45 99.8653069078314
28.5 99.8653069078314
28.55 99.8653069078314
28.6 99.8653069078314
28.65 99.8653069078314
28.7 99.8653069078314
28.75 99.8653069078314
28.8 99.8653069078314
28.85 99.8653069078314
28.9 99.8653069078314
28.95 99.8653069078314
29 99.8653069078314
29.05 99.8653069078314
29.1 99.8653069078314
29.15 99.8653069078314
29.2 99.8653069078314
29.25 99.8653069078314
29.3 99.8653069078314
29.35 99.8653069078314
29.4 99.8653069078314
29.45 99.8653069078314
29.5 99.8653069078314
29.55 99.8653069078314
29.6 99.8653069078314
29.65 99.8653069078314
29.7 99.8653069078314
29.75 99.8653069078314
29.8 99.8653069078314
29.85 99.8653069078314
29.9 99.8653069078314
29.95 99.8653069078314
30 99.8653069078314
30.05 99.8653069078314
30.1 99.8653069078314
30.15 99.8653069078314
30.2 99.8653069078314
30.25 99.8653069078314
30.3 99.8653069078314
30.35 99.8653069078314
30.4 99.8653069078314
30.45 99.8653069078314
30.5 99.8653069078314
30.55 99.8653069078314
30.6 99.8653069078314
30.65 99.8653069078314
30.7 99.8653069078314
30.75 99.8653069078314
30.8 99.8653069078314
30.85 99.8653069078314
30.9 99.8653069078314
30.95 99.8653069078314
31 99.8653069078314
31.05 99.8653069078314
31.1 99.8653069078314
31.15 99.8653069078314
31.2 99.8653069078314
31.25 99.8653069078314
31.3 99.8653069078314
31.35 99.8653069078314
31.4 99.8653069078314
31.45 99.8653069078314
31.5 99.8653069078314
31.55 99.8653069078314
31.6 99.8653069078314
31.65 99.8653069078314
31.7 99.8653069078314
31.75 99.8653069078314
31.8 99.8653069078314
31.85 99.8653069078314
31.9 99.8653069078314
31.95 99.8653069078314
32 99.8653069078314
32.05 99.8653069078314
32.1 99.8653069078314
32.15 99.8653069078314
32.2 99.8653069078314
32.25 99.8653069078314
32.3 99.8653069078314
32.35 99.8653069078314
32.4 99.8653069078314
32.45 99.8749278429863
32.5 99.8749278429863
32.55 99.8749278429863
32.6 99.8845487781412
32.65 99.8845487781412
32.7 99.8845487781412
32.75 99.8845487781412
32.8 99.8845487781412
32.85 99.8941697132961
32.9 99.8941697132961
32.95 99.8941697132961
33 99.8941697132961
33.05 99.8941697132961
33.1 99.8941697132961
33.15 99.8941697132961
33.2 99.8941697132961
33.25 99.8941697132961
33.3 99.8941697132961
33.35 99.8941697132961
33.4 99.8941697132961
33.45 99.8941697132961
33.5 99.8941697132961
33.55 99.8941697132961
33.6 99.8941697132961
33.65 99.8941697132961
33.7 99.8941697132961
33.75 99.8941697132961
33.8 99.8941697132961
33.85 99.8941697132961
33.9 99.8941697132961
33.95 99.8941697132961
34 99.8941697132961
34.05 99.8941697132961
34.1 99.8941697132961
34.15 99.8941697132961
34.2 99.8941697132961
34.25 99.8941697132961
34.3 99.8941697132961
34.35 99.8941697132961
34.4 99.8941697132961
34.45 99.8941697132961
34.5 99.8941697132961
34.55 99.8941697132961
34.6 99.8941697132961
34.65 99.8941697132961
34.7 99.8941697132961
34.75 99.8941697132961
34.8 99.8941697132961
34.85 99.8941697132961
34.9 99.8941697132961
34.95 99.8941697132961
35 99.8941697132961
35.05 99.903790648451
35.1 99.903790648451
35.15 99.903790648451
35.2 99.903790648451
35.25 99.903790648451
35.3 99.903790648451
35.35 99.903790648451
35.4 99.903790648451
35.45 99.903790648451
35.5 99.903790648451
35.55 99.903790648451
35.6 99.903790648451
35.65 99.903790648451
35.7 99.903790648451
35.75 99.903790648451
35.8 99.903790648451
35.85 99.903790648451
35.9 99.903790648451
35.95 99.903790648451
36 99.903790648451
36.05 99.903790648451
36.1 99.903790648451
36.15 99.903790648451
36.2 99.903790648451
36.25 99.903790648451
36.3 99.903790648451
36.35 99.903790648451
36.4 99.903790648451
36.45 99.903790648451
36.5 99.903790648451
36.55 99.903790648451
36.6 99.903790648451
36.65 99.903790648451
36.7 99.903790648451
36.75 99.903790648451
36.8 99.903790648451
36.85 99.903790648451
36.9 99.903790648451
36.95 99.903790648451
37 99.903790648451
37.05 99.903790648451
37.1 99.903790648451
37.15 99.903790648451
37.2 99.903790648451
37.25 99.903790648451
37.3 99.903790648451
37.35 99.903790648451
37.4 99.903790648451
37.45 99.903790648451
37.5 99.903790648451
37.55 99.903790648451
37.6 99.903790648451
37.65 99.903790648451
37.7 99.903790648451
37.75 99.903790648451
37.8 99.903790648451
37.85 99.903790648451
37.9 99.903790648451
37.95 99.903790648451
38 99.903790648451
38.05 99.9134115836059
38.1 99.9134115836059
38.15 99.9134115836059
38.2 99.9134115836059
38.25 99.9134115836059
38.3 99.9134115836059
38.35 99.9134115836059
38.4 99.9134115836059
38.45 99.9134115836059
38.5 99.9134115836059
38.55 99.9134115836059
38.6 99.9134115836059
38.65 99.9134115836059
38.7 99.9134115836059
38.75 99.9134115836059
38.8 99.9134115836059
38.85 99.9134115836059
38.9 99.9134115836059
38.95 99.9134115836059
39 99.9134115836059
39.05 99.9134115836059
39.1 99.9134115836059
39.15 99.9134115836059
39.2 99.9134115836059
39.25 99.9134115836059
39.3 99.9134115836059
39.35 99.9134115836059
39.4 99.9134115836059
39.45 99.9134115836059
39.5 99.9134115836059
39.55 99.9134115836059
39.6 99.9134115836059
39.65 99.9134115836059
39.7 99.9134115836059
39.75 99.9134115836059
39.8 99.9134115836059
39.85 99.9134115836059
39.9 99.9230325187608
39.95 99.9230325187608
40 99.9230325187608
40.05 99.9230325187608
40.1 99.9230325187608
40.15 99.9230325187608
40.2 99.9230325187608
40.25 99.9230325187608
40.3 99.9230325187608
40.35 99.9230325187608
40.4 99.9230325187608
40.45 99.9230325187608
40.5 99.9230325187608
40.55 99.9230325187608
40.6 99.9230325187608
40.65 99.9230325187608
40.7 99.9230325187608
40.75 99.9230325187608
40.8 99.9230325187608
40.85 99.9230325187608
40.9 99.9230325187608
40.95 99.9230325187608
41 99.9230325187608
41.05 99.9230325187608
41.1 99.9230325187608
41.15 99.9230325187608
41.2 99.9230325187608
41.25 99.9230325187608
41.3 99.9230325187608
41.35 99.9230325187608
41.4 99.9230325187608
41.45 99.9230325187608
41.5 99.9230325187608
41.55 99.9230325187608
41.6 99.9230325187608
41.65 99.9230325187608
41.7 99.9230325187608
41.75 99.9230325187608
41.8 99.9230325187608
41.85 99.9230325187608
41.9 99.9230325187608
41.95 99.9230325187608
42 99.9230325187608
42.05 99.9230325187608
42.1 99.9230325187608
42.15 99.9230325187608
42.2 99.9230325187608
42.25 99.9230325187608
42.3 99.9230325187608
42.35 99.9230325187608
42.4 99.9230325187608
42.45 99.9230325187608
42.5 99.9230325187608
42.55 99.9230325187608
42.6 99.9230325187608
42.65 99.9230325187608
42.7 99.9230325187608
42.75 99.9230325187608
42.8 99.9230325187608
42.85 99.9230325187608
42.9 99.9230325187608
42.95 99.9230325187608
43 99.9230325187608
43.05 99.9230325187608
43.1 99.9230325187608
43.15 99.9230325187608
43.2 99.9230325187608
43.25 99.9230325187608
43.3 99.9230325187608
43.35 99.9230325187608
43.4 99.9230325187608
43.45 99.9230325187608
43.5 99.9230325187608
43.55 99.9230325187608
43.6 99.9230325187608
43.65 99.9230325187608
43.7 99.9230325187608
43.75 99.9230325187608
43.8 99.9230325187608
43.85 99.9230325187608
43.9 99.9230325187608
43.95 99.9230325187608
44 99.9230325187608
44.05 99.9326534539157
44.1 99.9326534539157
44.15 99.9326534539157
44.2 99.9326534539157
44.25 99.9326534539157
44.3 99.9326534539157
44.35 99.9326534539157
44.4 99.9326534539157
44.45 99.9326534539157
44.5 99.9326534539157
44.55 99.9326534539157
44.6 99.9326534539157
44.65 99.9326534539157
44.7 99.9326534539157
44.75 99.9326534539157
44.8 99.9326534539157
44.85 99.9326534539157
44.9 99.9326534539157
44.95 99.9326534539157
};
\addlegendentry{HOA-2}
\addplot [semithick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.05 0.0288628054646912
0.1 0.202039638252838
0.15 0.500288628054647
0.2 0.875505099095632
0.25 1.24110063498172
0.3 1.80873580912065
0.35 2.46295939965365
0.4 3.06907831441216
0.45 3.70406003463537
0.5 4.48335578218203
0.55 5.44544929767173
0.6 6.48451029440062
0.65 7.56205503174909
0.7 8.78391379642101
0.75 10.1500865884164
0.8 11.3815662882432
0.85 12.6515297286896
0.9 13.8156628824322
0.95 15.1722147392727
1 16.6442178179719
1.05 18.2124302482201
1.1 19.8287473542428
1.15 21.2622666923225
1.2 22.7631325764864
1.25 24.389070617664
1.3 25.9861458533769
1.35 27.7852607273427
1.4 29.5747546661536
1.45 31.1814508370214
1.5 32.9035982297479
1.55 34.3274966326727
1.6 36.0207812199346
1.65 37.7236867423514
1.7 39.2630363671349
1.75 41.0429093707908
1.8 42.6015008658842
1.85 43.9869155281893
1.9 45.699441985761
1.95 47.2965172214739
2 48.6723109486242
2.05 50.0769674812392
2.1 51.7606311333462
2.15 52.8574177410044
2.2 54.2716952087743
2.25 55.8495285741774
2.3 57.1483548200885
2.35 58.6203578987878
2.4 59.8999422743891
2.45 61.1987685203002
2.5 62.3725226091976
2.55 63.7964210121224
2.6 64.9028285549355
2.65 66.0284779680585
2.7 67.2310948624206
2.75 68.3086395997691
2.8 69.2033865691745
2.85 70.3001731768328
2.9 71.310371368097
2.95 72.3975370406003
3 73.2538002693862
3.05 74.2255147200308
3.1 75.1298826245911
3.15 75.986145853377
3.2 76.7173369251491
3.25 77.4966326726958
3.3 78.2951702905522
3.35 79.0552241677891
3.4 79.8730036559554
3.45 80.5849528574177
3.5 81.2776601885703
3.55 81.7394650760054
3.6 82.4898980180874
3.65 82.9805657109871
3.7 83.5385799499711
3.75 84.115836059265
3.8 84.7219549740235
3.85 85.3857994997114
3.9 85.9341928035405
3.95 86.4248604964403
4 86.9924956705792
4.05 87.5505099095632
4.1 87.944968250914
4.15 88.2720800461805
4.2 88.7146430633058
4.25 89.1283432749663
4.3 89.4169713296132
4.35 89.7825668654993
4.4 90.090436790456
4.45 90.3790648451029
4.5 90.7157975755243
4.55 91.0717721762555
4.6 91.3604002309024
4.65 91.7163748316336
4.7 91.9472772753512
4.75 92.2262843948432
4.8 92.4668077737156
4.85 92.6880892822782
4.9 92.8901289205311
4.95 93.1306522994035
5 93.3711756782759
5.05 93.6020781219935
5.1 93.7656340196267
5.15 94.0542620742736
5.2 94.1408504906677
5.25 94.3717529343852
5.3 94.5545507023283
5.35 94.6988647296517
5.4 94.8720415624399
5.45 94.9874927842986
5.5 95.1221858764672
5.55 95.2280161631711
5.6 95.3530883201847
5.65 95.5647488935925
5.7 95.6609582451414
5.75 95.7860304021551
5.8 95.9111025591688
5.85 96.0650375216471
5.9 96.170867808351
5.95 96.2189724841255
6 96.3344237059842
6.05 96.4402539926881
6.1 96.5268424090822
6.15 96.6422936309409
6.2 96.7769867231095
6.25 96.8828170098134
6.3 96.9501635558976
6.35 97.0367519722917
6.4 97.0944775832211
6.45 97.200307869925
6.5 97.2291706753897
6.55 97.2484125456995
6.6 97.3542428324033
6.65 97.4215893784876
6.7 97.4889359245719
6.75 97.5562824706562
6.8 97.6332499518953
6.85 97.6909755628247
6.9 97.7102174331345
6.95 97.7679430440639
7 97.8352895901482
7.05 97.8833942659226
7.1 97.9314989416971
7.15 97.9892245526265
7.2 98.0661920338657
7.25 98.0950548393304
7.3 98.1527804502598
7.35 98.1720223205696
7.4 98.2105060611892
7.45 98.2297479314989
7.5 98.2393688666538
7.55 98.2586107369636
7.6 98.2874735424283
7.65 98.3067154127381
7.7 98.3548200885126
7.75 98.3740619588224
7.8 98.3933038291322
7.85 98.412545699442
7.9 98.4414085049067
7.95 98.4606503752165
8 98.4798922455263
8.05 98.5376178564557
8.1 98.5664806619203
8.15 98.5664806619203
8.2 98.595343467385
8.25 98.6049644025399
8.3 98.6145853376948
8.35 98.6530690783144
8.4 98.6723109486242
8.45 98.7011737540889
8.5 98.7107946892438
8.55 98.7204156243987
8.6 98.7492784298634
8.65 98.787762170483
8.7 98.8166249759477
8.75 98.8358668462575
8.8 98.8647296517221
8.85 98.8935924571868
8.9 98.9128343274966
8.95 98.9320761978064
9 98.9320761978064
9.05 98.9320761978064
9.1 98.970559938426
9.15 98.9898018087358
9.2 99.0186646142005
9.25 99.0186646142005
9.3 99.0571483548201
9.35 99.0571483548201
9.4 99.0763902251299
9.45 99.0763902251299
9.5 99.0956320954397
9.55 99.1244949009044
9.6 99.1341158360593
9.65 99.1341158360593
9.7 99.1437367712142
9.75 99.1437367712142
9.8 99.1533577063691
9.85 99.162978641524
9.9 99.1725995766788
9.95 99.1725995766788
10 99.1822205118337
10.05 99.2014623821435
10.1 99.2014623821435
10.15 99.2207042524533
10.2 99.2303251876082
10.25 99.2303251876082
10.3 99.2399461227631
10.35 99.249567057918
10.4 99.2591879930729
10.45 99.2784298633827
10.5 99.2880507985376
10.55 99.3072926688474
10.6 99.3072926688474
10.65 99.3265345391572
10.7 99.3553973446219
10.75 99.3553973446219
10.8 99.3650182797768
10.85 99.3746392149317
10.9 99.3746392149317
10.95 99.3842601500866
11 99.3938810852415
11.05 99.4035020203964
11.1 99.4131229555513
11.15 99.4131229555513
11.2 99.4131229555513
11.25 99.4323648258611
11.3 99.441985761016
11.35 99.441985761016
11.4 99.441985761016
11.45 99.4516066961709
11.5 99.4612276313258
11.55 99.4612276313258
11.6 99.4612276313258
11.65 99.4612276313258
11.7 99.4804695016356
11.75 99.4804695016356
11.8 99.4900904367905
11.85 99.4997113719454
11.9 99.5189532422552
11.95 99.5189532422552
12 99.5189532422552
12.05 99.5189532422552
12.1 99.5285741774101
12.15 99.5381951125649
12.2 99.5381951125649
12.25 99.5381951125649
12.3 99.5381951125649
12.35 99.5574369828747
12.4 99.5862997883394
12.45 99.5862997883394
12.5 99.5862997883394
12.55 99.6055416586492
12.6 99.6055416586492
12.65 99.6055416586492
12.7 99.6055416586492
12.75 99.624783528959
12.8 99.624783528959
12.85 99.624783528959
12.9 99.624783528959
12.95 99.624783528959
13 99.624783528959
13.05 99.624783528959
13.1 99.624783528959
13.15 99.624783528959
13.2 99.624783528959
13.25 99.624783528959
13.3 99.6344044641139
13.35 99.6536463344237
13.4 99.6536463344237
13.45 99.6536463344237
13.5 99.6536463344237
13.55 99.6536463344237
13.6 99.6536463344237
13.65 99.6536463344237
13.7 99.6536463344237
13.75 99.6536463344237
13.8 99.6632672695786
13.85 99.6632672695786
13.9 99.6632672695786
13.95 99.6632672695786
14 99.6632672695786
14.05 99.6632672695786
14.1 99.6632672695786
14.15 99.6632672695786
14.2 99.6632672695786
14.25 99.6632672695786
14.3 99.6632672695786
14.35 99.6632672695786
14.4 99.6728882047335
14.45 99.6728882047335
14.5 99.6728882047335
14.55 99.6728882047335
14.6 99.6728882047335
14.65 99.6728882047335
14.7 99.6728882047335
14.75 99.6728882047335
14.8 99.6728882047335
14.85 99.6728882047335
14.9 99.6728882047335
14.95 99.6728882047335
15 99.6825091398884
15.05 99.6825091398884
15.1 99.6825091398884
15.15 99.6825091398884
15.2 99.6825091398884
15.25 99.6825091398884
15.3 99.6825091398884
15.35 99.6825091398884
15.4 99.6921300750433
15.45 99.6921300750433
15.5 99.6921300750433
15.55 99.6921300750433
15.6 99.6921300750433
15.65 99.6921300750433
15.7 99.6921300750433
15.75 99.6921300750433
15.8 99.6921300750433
15.85 99.6921300750433
15.9 99.6921300750433
15.95 99.6921300750433
16 99.6921300750433
16.05 99.6921300750433
16.1 99.6921300750433
16.15 99.7017510101982
16.2 99.7017510101982
16.25 99.7017510101982
16.3 99.7017510101982
16.35 99.7017510101982
16.4 99.7017510101982
16.45 99.7017510101982
16.5 99.7017510101982
16.55 99.7017510101982
16.6 99.7017510101982
16.65 99.7113719453531
16.7 99.7113719453531
16.75 99.7306138156629
16.8 99.7306138156629
16.85 99.7306138156629
16.9 99.7306138156629
16.95 99.7306138156629
17 99.7306138156629
17.05 99.7306138156629
17.1 99.7306138156629
17.15 99.7306138156629
17.2 99.7306138156629
17.25 99.7306138156629
17.3 99.7306138156629
17.35 99.7306138156629
17.4 99.7306138156629
17.45 99.7306138156629
17.5 99.7306138156629
17.55 99.7306138156629
17.6 99.7306138156629
17.65 99.7306138156629
17.7 99.7306138156629
17.75 99.7306138156629
17.8 99.7306138156629
17.85 99.7306138156629
17.9 99.7306138156629
17.95 99.7402347508178
18 99.7402347508178
18.05 99.7402347508178
18.1 99.7402347508178
18.15 99.7402347508178
18.2 99.7402347508178
18.25 99.7402347508178
18.3 99.7402347508178
18.35 99.7402347508178
18.4 99.7594766211276
18.45 99.7594766211276
18.5 99.7594766211276
18.55 99.7594766211276
18.6 99.7690975562825
18.65 99.7690975562825
18.7 99.7690975562825
18.75 99.7690975562825
18.8 99.7690975562825
18.85 99.7787184914374
18.9 99.7787184914374
18.95 99.7787184914374
19 99.7787184914374
19.05 99.7787184914374
19.1 99.7787184914374
19.15 99.7787184914374
19.2 99.7787184914374
19.25 99.7883394265923
19.3 99.7883394265923
19.35 99.7883394265923
19.4 99.7883394265923
19.45 99.7883394265923
19.5 99.7883394265923
19.55 99.7883394265923
19.6 99.7883394265923
19.65 99.7883394265923
19.7 99.7883394265923
19.75 99.7883394265923
19.8 99.7883394265923
19.85 99.7883394265923
19.9 99.7883394265923
19.95 99.7883394265923
20 99.7883394265923
20.05 99.7979603617472
20.1 99.7979603617472
20.15 99.7979603617472
20.2 99.7979603617472
20.25 99.7979603617472
20.3 99.7979603617472
20.35 99.7979603617472
20.4 99.7979603617472
20.45 99.7979603617472
20.5 99.7979603617472
20.55 99.7979603617472
20.6 99.7979603617472
20.65 99.7979603617472
20.7 99.7979603617472
20.75 99.7979603617472
20.8 99.7979603617472
20.85 99.7979603617472
20.9 99.7979603617472
20.95 99.7979603617472
21 99.7979603617472
21.05 99.7979603617472
21.1 99.7979603617472
21.15 99.7979603617472
21.2 99.7979603617472
21.25 99.7979603617472
21.3 99.7979603617472
21.35 99.7979603617472
21.4 99.7979603617472
21.45 99.7979603617472
21.5 99.7979603617472
21.55 99.7979603617472
21.6 99.7979603617472
21.65 99.7979603617472
21.7 99.7979603617472
21.75 99.7979603617472
21.8 99.7979603617472
21.85 99.7979603617472
21.9 99.7979603617472
21.95 99.7979603617472
22 99.7979603617472
22.05 99.7979603617472
22.1 99.7979603617472
22.15 99.7979603617472
22.2 99.7979603617472
22.25 99.8075812969021
22.3 99.8075812969021
22.35 99.8075812969021
22.4 99.8075812969021
22.45 99.8075812969021
22.5 99.8075812969021
22.55 99.8075812969021
22.6 99.8075812969021
22.65 99.8075812969021
22.7 99.8075812969021
22.75 99.8075812969021
22.8 99.8075812969021
22.85 99.8075812969021
22.9 99.8075812969021
22.95 99.8075812969021
23 99.8075812969021
23.05 99.8075812969021
23.1 99.8075812969021
23.15 99.8075812969021
23.2 99.8075812969021
23.25 99.8075812969021
23.3 99.8075812969021
23.35 99.8075812969021
23.4 99.8075812969021
23.45 99.8075812969021
23.5 99.817202232057
23.55 99.817202232057
23.6 99.817202232057
23.65 99.817202232057
23.7 99.817202232057
23.75 99.817202232057
23.8 99.817202232057
23.85 99.817202232057
23.9 99.817202232057
23.95 99.817202232057
24 99.817202232057
24.05 99.817202232057
24.1 99.817202232057
24.15 99.817202232057
24.2 99.817202232057
24.25 99.817202232057
24.3 99.817202232057
24.35 99.817202232057
24.4 99.817202232057
24.45 99.817202232057
24.5 99.817202232057
24.55 99.817202232057
24.6 99.817202232057
24.65 99.817202232057
24.7 99.817202232057
24.75 99.817202232057
24.8 99.817202232057
24.85 99.817202232057
24.9 99.817202232057
24.95 99.817202232057
25 99.817202232057
25.05 99.817202232057
25.1 99.817202232057
25.15 99.817202232057
25.2 99.817202232057
25.25 99.817202232057
25.3 99.817202232057
25.35 99.817202232057
25.4 99.817202232057
25.45 99.817202232057
25.5 99.817202232057
25.55 99.817202232057
25.6 99.817202232057
25.65 99.817202232057
25.7 99.817202232057
25.75 99.817202232057
25.8 99.817202232057
25.85 99.817202232057
25.9 99.817202232057
25.95 99.817202232057
26 99.817202232057
26.05 99.817202232057
26.1 99.8268231672119
26.15 99.8268231672119
26.2 99.8268231672119
26.25 99.8268231672119
26.3 99.8268231672119
26.35 99.8268231672119
26.4 99.8268231672119
26.45 99.8268231672119
26.5 99.8268231672119
26.55 99.8268231672119
26.6 99.8268231672119
26.65 99.8268231672119
26.7 99.8268231672119
26.75 99.8268231672119
26.8 99.8268231672119
26.85 99.8268231672119
26.9 99.8268231672119
26.95 99.8268231672119
27 99.8268231672119
27.05 99.8364441023668
27.1 99.8364441023668
27.15 99.8364441023668
27.2 99.8364441023668
27.25 99.8364441023668
27.3 99.8364441023668
27.35 99.8364441023668
27.4 99.8364441023668
27.45 99.8364441023668
27.5 99.8364441023668
27.55 99.8364441023668
27.6 99.8364441023668
27.65 99.8364441023668
27.7 99.8364441023668
27.75 99.8364441023668
27.8 99.8364441023668
27.85 99.8364441023668
27.9 99.8364441023668
27.95 99.8364441023668
28 99.8364441023668
28.05 99.8364441023668
28.1 99.8364441023668
28.15 99.8364441023668
28.2 99.8364441023668
28.25 99.8364441023668
28.3 99.8364441023668
28.35 99.8460650375216
28.4 99.8460650375216
28.45 99.8460650375216
28.5 99.8460650375216
28.55 99.8460650375216
28.6 99.8460650375216
28.65 99.8460650375216
28.7 99.8460650375216
28.75 99.8460650375216
28.8 99.8460650375216
28.85 99.8460650375216
28.9 99.8460650375216
28.95 99.8460650375216
29 99.8460650375216
29.05 99.8460650375216
29.1 99.8460650375216
29.15 99.8460650375216
29.2 99.8460650375216
29.25 99.8460650375216
29.3 99.8460650375216
29.35 99.8460650375216
29.4 99.8460650375216
29.45 99.8460650375216
29.5 99.8460650375216
29.55 99.8460650375216
29.6 99.8556859726765
29.65 99.8556859726765
29.7 99.8556859726765
29.75 99.8556859726765
29.8 99.8556859726765
29.85 99.8556859726765
29.9 99.8556859726765
29.95 99.8556859726765
30 99.8556859726765
30.05 99.8556859726765
30.1 99.8653069078314
30.15 99.8653069078314
30.2 99.8653069078314
30.25 99.8653069078314
30.3 99.8653069078314
30.35 99.8653069078314
30.4 99.8653069078314
30.45 99.8653069078314
30.5 99.8653069078314
30.55 99.8653069078314
30.6 99.8653069078314
30.65 99.8653069078314
30.7 99.8653069078314
30.75 99.8653069078314
30.8 99.8653069078314
30.85 99.8749278429863
30.9 99.8749278429863
30.95 99.8749278429863
31 99.8749278429863
31.05 99.8749278429863
31.1 99.8749278429863
31.15 99.8749278429863
31.2 99.8749278429863
31.25 99.8749278429863
31.3 99.8749278429863
31.35 99.8749278429863
31.4 99.8749278429863
31.45 99.8749278429863
31.5 99.8749278429863
31.55 99.8749278429863
31.6 99.8749278429863
31.65 99.8749278429863
31.7 99.8749278429863
31.75 99.8749278429863
31.8 99.8749278429863
31.85 99.8749278429863
31.9 99.8749278429863
31.95 99.8749278429863
32 99.8749278429863
32.05 99.8749278429863
32.1 99.8749278429863
32.15 99.8749278429863
32.2 99.8749278429863
32.25 99.8749278429863
32.3 99.8749278429863
32.35 99.8749278429863
32.4 99.8749278429863
32.45 99.8749278429863
32.5 99.8749278429863
32.55 99.8749278429863
32.6 99.8749278429863
32.65 99.8749278429863
32.7 99.8749278429863
32.75 99.8749278429863
32.8 99.8749278429863
32.85 99.8749278429863
32.9 99.8749278429863
32.95 99.8749278429863
33 99.8845487781412
33.05 99.8845487781412
33.1 99.8845487781412
33.15 99.8845487781412
33.2 99.8845487781412
33.25 99.8941697132961
33.3 99.8941697132961
33.35 99.8941697132961
33.4 99.8941697132961
33.45 99.8941697132961
33.5 99.8941697132961
33.55 99.8941697132961
33.6 99.8941697132961
33.65 99.8941697132961
33.7 99.8941697132961
33.75 99.8941697132961
33.8 99.8941697132961
33.85 99.8941697132961
33.9 99.8941697132961
33.95 99.8941697132961
34 99.8941697132961
34.05 99.8941697132961
34.1 99.8941697132961
34.15 99.8941697132961
34.2 99.8941697132961
34.25 99.8941697132961
34.3 99.8941697132961
34.35 99.8941697132961
34.4 99.8941697132961
34.45 99.8941697132961
34.5 99.8941697132961
34.55 99.8941697132961
34.6 99.8941697132961
34.65 99.8941697132961
34.7 99.8941697132961
34.75 99.8941697132961
34.8 99.8941697132961
34.85 99.8941697132961
34.9 99.8941697132961
34.95 99.8941697132961
35 99.8941697132961
35.05 99.8941697132961
35.1 99.8941697132961
35.15 99.8941697132961
35.2 99.8941697132961
35.25 99.8941697132961
35.3 99.8941697132961
35.35 99.8941697132961
35.4 99.8941697132961
35.45 99.8941697132961
35.5 99.8941697132961
35.55 99.8941697132961
35.6 99.8941697132961
35.65 99.8941697132961
35.7 99.8941697132961
35.75 99.8941697132961
35.8 99.8941697132961
35.85 99.8941697132961
35.9 99.8941697132961
35.95 99.8941697132961
36 99.8941697132961
36.05 99.8941697132961
36.1 99.8941697132961
36.15 99.8941697132961
36.2 99.8941697132961
36.25 99.8941697132961
36.3 99.8941697132961
36.35 99.8941697132961
36.4 99.8941697132961
36.45 99.8941697132961
36.5 99.8941697132961
36.55 99.8941697132961
36.6 99.8941697132961
36.65 99.8941697132961
36.7 99.8941697132961
36.75 99.8941697132961
36.8 99.8941697132961
36.85 99.8941697132961
36.9 99.8941697132961
36.95 99.8941697132961
37 99.8941697132961
37.05 99.8941697132961
37.1 99.8941697132961
37.15 99.8941697132961
37.2 99.8941697132961
37.25 99.8941697132961
37.3 99.8941697132961
37.35 99.8941697132961
37.4 99.8941697132961
37.45 99.8941697132961
37.5 99.8941697132961
37.55 99.8941697132961
37.6 99.8941697132961
37.65 99.8941697132961
37.7 99.8941697132961
37.75 99.8941697132961
37.8 99.8941697132961
37.85 99.8941697132961
37.9 99.8941697132961
37.95 99.8941697132961
38 99.8941697132961
38.05 99.8941697132961
38.1 99.8941697132961
38.15 99.8941697132961
38.2 99.8941697132961
38.25 99.8941697132961
38.3 99.8941697132961
38.35 99.8941697132961
38.4 99.8941697132961
38.45 99.8941697132961
38.5 99.8941697132961
38.55 99.8941697132961
38.6 99.8941697132961
38.65 99.8941697132961
38.7 99.8941697132961
38.75 99.8941697132961
38.8 99.8941697132961
38.85 99.8941697132961
38.9 99.8941697132961
38.95 99.8941697132961
39 99.8941697132961
39.05 99.8941697132961
39.1 99.8941697132961
39.15 99.8941697132961
39.2 99.8941697132961
39.25 99.8941697132961
39.3 99.8941697132961
39.35 99.8941697132961
39.4 99.8941697132961
39.45 99.8941697132961
39.5 99.8941697132961
39.55 99.8941697132961
39.6 99.8941697132961
39.65 99.8941697132961
39.7 99.903790648451
39.75 99.903790648451
39.8 99.903790648451
39.85 99.903790648451
39.9 99.903790648451
39.95 99.903790648451
40 99.903790648451
40.05 99.903790648451
40.1 99.903790648451
40.15 99.903790648451
40.2 99.903790648451
40.25 99.903790648451
40.3 99.903790648451
40.35 99.903790648451
40.4 99.903790648451
40.45 99.903790648451
40.5 99.903790648451
40.55 99.903790648451
40.6 99.903790648451
40.65 99.903790648451
40.7 99.903790648451
40.75 99.903790648451
40.8 99.903790648451
40.85 99.903790648451
40.9 99.903790648451
40.95 99.903790648451
41 99.903790648451
41.05 99.903790648451
41.1 99.903790648451
41.15 99.903790648451
41.2 99.903790648451
41.25 99.903790648451
41.3 99.903790648451
41.35 99.903790648451
41.4 99.903790648451
41.45 99.903790648451
41.5 99.903790648451
41.55 99.903790648451
41.6 99.903790648451
41.65 99.903790648451
41.7 99.903790648451
41.75 99.903790648451
41.8 99.903790648451
41.85 99.903790648451
41.9 99.903790648451
41.95 99.903790648451
42 99.903790648451
42.05 99.903790648451
42.1 99.903790648451
42.15 99.903790648451
42.2 99.903790648451
42.25 99.903790648451
42.3 99.903790648451
42.35 99.903790648451
42.4 99.903790648451
42.45 99.903790648451
42.5 99.903790648451
42.55 99.903790648451
42.6 99.903790648451
42.65 99.903790648451
42.7 99.903790648451
42.75 99.903790648451
42.8 99.903790648451
42.85 99.903790648451
42.9 99.903790648451
42.95 99.903790648451
43 99.903790648451
43.05 99.903790648451
43.1 99.903790648451
43.15 99.903790648451
43.2 99.903790648451
43.25 99.903790648451
43.3 99.903790648451
43.35 99.903790648451
43.4 99.903790648451
43.45 99.903790648451
43.5 99.903790648451
43.55 99.903790648451
43.6 99.903790648451
43.65 99.903790648451
43.7 99.903790648451
43.75 99.903790648451
43.8 99.903790648451
43.85 99.903790648451
43.9 99.903790648451
43.95 99.903790648451
44 99.903790648451
44.05 99.903790648451
44.1 99.903790648451
44.15 99.903790648451
44.2 99.903790648451
44.25 99.903790648451
44.3 99.903790648451
44.35 99.903790648451
44.4 99.903790648451
44.45 99.903790648451
44.5 99.903790648451
44.55 99.903790648451
44.6 99.903790648451
44.65 99.903790648451
44.7 99.9134115836059
44.75 99.9134115836059
44.8 99.9134115836059
44.85 99.9134115836059
44.9 99.9134115836059
44.95 99.9134115836059
};
\addlegendentry{HOA-3}
\addplot [semithick, color4]
table {%
0 0
0.05 0.0481046757744853
0.1 0.221281508562632
0.15 0.452183952280162
0.2 0.760053877236867
0.25 1.25072157013662
0.3 1.89532422551472
0.35 2.58803155666731
0.4 3.44429478545315
0.45 4.2428324033096
0.5 5.15682124302482
0.55 6.27284972099288
0.6 7.5043294208197
0.65 8.75505099095632
0.7 10.0827400423321
0.75 11.5162593804118
0.8 12.9497787184914
0.85 14.5468539542043
0.9 16.2497594766211
0.95 17.8083509717145
1 19.4054262074274
1.05 20.9543967673658
1.1 22.4071579757552
1.15 23.9753704060035
1.2 25.3992688089282
1.25 27.0540696555705
1.3 28.785837983452
1.35 30.6234365980373
1.4 32.5091398883972
1.45 34.2409082162786
1.5 36.0400230902444
1.55 37.6178564556475
1.6 39.5035597460073
1.65 41.2449490090437
1.7 42.9382335963056
1.75 44.6218972484125
1.8 46.2285934192804
1.85 47.8256686549933
1.9 49.4900904367905
1.95 51.3373099865307
2 52.7708293246103
2.05 54.5699441985761
2.1 56.0323263421205
2.15 57.6005387723687
2.2 59.1879930729267
2.25 60.5253030594574
2.3 61.7856455647489
2.35 63.2287858379834
2.4 64.5276120838946
2.45 65.9996151625938
2.5 67.2503367327304
2.55 68.5491629786415
2.6 69.6363286511449
2.65 70.6753896478738
2.7 71.6952087742929
2.75 72.8304791225707
2.8 73.8599191841447
2.85 74.9951895324225
2.9 75.9284202424476
2.95 76.9097556282471
3 77.6986723109486
3.05 78.6607658264383
3.1 79.343852222436
3.15 80.2097363863767
3.2 81.0948624206273
3.25 81.8164325572446
3.3 82.4033096016933
3.35 83.1152588031557
3.4 83.7213777179142
3.45 84.4237059842217
3.5 84.9432364825861
3.55 85.4435251106407
3.6 85.9341928035405
3.65 86.4922070425245
3.7 86.8770444487204
3.75 87.3965749470849
3.8 87.752549547816
3.85 88.223975370406
3.9 88.5607081008274
3.95 88.9647873773331
4 89.3784875889937
4.05 89.7537040600346
4.1 90.0615739849913
4.15 90.369443909948
4.2 90.6484510294401
4.25 90.9755628247066
4.3 91.3507792957475
4.35 91.677891091014
4.4 92.0050028862806
4.45 92.3224937463922
4.5 92.5437752549548
4.55 92.7746776986723
4.6 93.0055801423898
4.65 93.1402732345584
4.7 93.3807966134308
4.75 93.6598037329228
4.8 93.8714643063306
4.85 94.1216086203579
4.9 94.2178179719069
4.95 94.390994804695
5 94.5160669617087
5.05 94.7277275351164
5.1 94.8335578218203
5.15 95.0259765249182
5.2 95.1221858764672
5.25 95.2761208389455
5.3 95.4011929959592
5.35 95.4974023475082
5.4 95.6417163748316
5.45 95.7379257263806
5.5 95.9014816240139
5.55 96.0457956513373
5.6 96.1227631325765
5.65 96.2382143544352
5.7 96.353665576294
5.75 96.4402539926881
5.8 96.5460842793919
5.85 96.6903983067154
5.9 96.8347123340389
5.95 96.8924379449683
6 96.9790263613623
6.05 97.1137194535309
6.1 97.1714450644603
6.15 97.2580334808544
6.2 97.3061381566288
6.25 97.3734847027131
6.3 97.4985568597268
6.35 97.6140080815855
6.4 97.7102174331345
6.45 97.7390802385992
6.5 97.8064267846835
6.55 97.8930152010775
6.6 97.9218780065422
6.65 97.9796036174716
6.7 97.9988454877814
6.75 98.037329228401
6.8 98.0661920338657
6.85 98.1046757744853
6.9 98.1527804502598
6.95 98.2105060611892
7 98.2297479314989
7.05 98.2297479314989
7.1 98.2682316721185
7.15 98.3259572830479
7.2 98.3644410236675
7.25 98.3933038291322
7.3 98.4221666345969
7.35 98.4317875697518
7.4 98.4895131806812
7.45 98.4991341158361
7.5 98.508755050991
7.55 98.5472387916106
7.6 98.5761015970752
7.65 98.6242062728497
7.7 98.6530690783144
7.75 98.6626900134693
7.8 98.6723109486242
7.85 98.7204156243987
7.9 98.7492784298634
7.95 98.787762170483
8 98.7973831056379
8.05 98.8166249759477
8.1 98.8262459111026
8.15 98.8551087165673
8.2 98.8551087165673
8.25 98.8647296517221
8.3 98.874350586877
8.35 98.8935924571868
8.4 98.9224552626515
8.45 98.9320761978064
8.5 98.9609390032711
8.55 98.9801808735809
8.6 98.9898018087358
8.65 98.9898018087358
8.7 98.9994227438907
8.75 99.0186646142005
8.8 99.0379064845103
8.85 99.0379064845103
8.9 99.0475274196652
8.95 99.066769289975
9 99.0860111602848
9.05 99.0956320954397
9.1 99.1052530305946
9.15 99.1052530305946
9.2 99.1148739657495
9.25 99.1148739657495
9.3 99.1244949009044
9.35 99.1341158360593
9.4 99.1533577063691
9.45 99.162978641524
9.5 99.1822205118337
9.55 99.1822205118337
9.6 99.1918414469886
9.65 99.2014623821435
9.7 99.2207042524533
9.75 99.2399461227631
9.8 99.2591879930729
9.85 99.2591879930729
9.9 99.2591879930729
9.95 99.2591879930729
10 99.2591879930729
10.05 99.2688089282278
10.1 99.2688089282278
10.15 99.2688089282278
10.2 99.2688089282278
10.25 99.2688089282278
10.3 99.2688089282278
10.35 99.2880507985376
10.4 99.2880507985376
10.45 99.2976717336925
10.5 99.3072926688474
10.55 99.3072926688474
10.6 99.3169136040023
10.65 99.3265345391572
10.7 99.345776409467
10.75 99.3553973446219
10.8 99.3553973446219
10.85 99.3553973446219
10.9 99.3553973446219
10.95 99.3553973446219
11 99.3650182797768
11.05 99.3746392149317
11.1 99.3842601500866
11.15 99.3938810852415
11.2 99.3938810852415
11.25 99.3938810852415
11.3 99.4035020203964
11.35 99.4035020203964
11.4 99.4227438907062
11.45 99.4227438907062
11.5 99.4227438907062
11.55 99.4227438907062
11.6 99.4227438907062
11.65 99.4323648258611
11.7 99.4323648258611
11.75 99.4323648258611
11.8 99.4323648258611
11.85 99.4323648258611
11.9 99.4323648258611
11.95 99.441985761016
12 99.4516066961709
12.05 99.4516066961709
12.1 99.4516066961709
12.15 99.4516066961709
12.2 99.4708485664807
12.25 99.4708485664807
12.3 99.4708485664807
12.35 99.4804695016356
12.4 99.4804695016356
12.45 99.4804695016356
12.5 99.4804695016356
12.55 99.4804695016356
12.6 99.4997113719454
12.65 99.5189532422552
12.7 99.5285741774101
12.75 99.5285741774101
12.8 99.5285741774101
12.85 99.5285741774101
12.9 99.5478160477198
12.95 99.5478160477198
13 99.5574369828747
13.05 99.5670579180296
13.1 99.5670579180296
13.15 99.5766788531845
13.2 99.5766788531845
13.25 99.5766788531845
13.3 99.5766788531845
13.35 99.5766788531845
13.4 99.5766788531845
13.45 99.5766788531845
13.5 99.5766788531845
13.55 99.5862997883394
13.6 99.5959207234943
13.65 99.5959207234943
13.7 99.5959207234943
13.75 99.5959207234943
13.8 99.5959207234943
13.85 99.6055416586492
13.9 99.6055416586492
13.95 99.6055416586492
14 99.624783528959
14.05 99.624783528959
14.1 99.624783528959
14.15 99.6344044641139
14.2 99.6440253992688
14.25 99.6440253992688
14.3 99.6440253992688
14.35 99.6440253992688
14.4 99.6440253992688
14.45 99.6440253992688
14.5 99.6536463344237
14.55 99.6536463344237
14.6 99.6536463344237
14.65 99.6536463344237
14.7 99.6536463344237
14.75 99.6536463344237
14.8 99.6536463344237
14.85 99.6536463344237
14.9 99.6536463344237
14.95 99.6632672695786
15 99.6632672695786
15.05 99.6632672695786
15.1 99.6632672695786
15.15 99.6632672695786
15.2 99.6632672695786
15.25 99.6632672695786
15.3 99.6728882047335
15.35 99.6825091398884
15.4 99.6825091398884
15.45 99.6921300750433
15.5 99.7017510101982
15.55 99.7113719453531
15.6 99.720992880508
15.65 99.720992880508
15.7 99.720992880508
15.75 99.720992880508
15.8 99.720992880508
15.85 99.720992880508
15.9 99.720992880508
15.95 99.720992880508
16 99.720992880508
16.05 99.7306138156629
16.1 99.7306138156629
16.15 99.7306138156629
16.2 99.7306138156629
16.25 99.7306138156629
16.3 99.7306138156629
16.35 99.7306138156629
16.4 99.7306138156629
16.45 99.7306138156629
16.5 99.7306138156629
16.55 99.7306138156629
16.6 99.7306138156629
16.65 99.7306138156629
16.7 99.7306138156629
16.75 99.7306138156629
16.8 99.7402347508178
16.85 99.7402347508178
16.9 99.7402347508178
16.95 99.7402347508178
17 99.7402347508178
17.05 99.7402347508178
17.1 99.7402347508178
17.15 99.7402347508178
17.2 99.7402347508178
17.25 99.7402347508178
17.3 99.7402347508178
17.35 99.7402347508178
17.4 99.7402347508178
17.45 99.7402347508178
17.5 99.7402347508178
17.55 99.7402347508178
17.6 99.7402347508178
17.65 99.7402347508178
17.7 99.7402347508178
17.75 99.7402347508178
17.8 99.7402347508178
17.85 99.7402347508178
17.9 99.7402347508178
17.95 99.7402347508178
18 99.7402347508178
18.05 99.7402347508178
18.1 99.7402347508178
18.15 99.7402347508178
18.2 99.7402347508178
18.25 99.7402347508178
18.3 99.7402347508178
18.35 99.7594766211276
18.4 99.7594766211276
18.45 99.7594766211276
18.5 99.7594766211276
18.55 99.7594766211276
18.6 99.7594766211276
18.65 99.7594766211276
18.7 99.7594766211276
18.75 99.7594766211276
18.8 99.7594766211276
18.85 99.7594766211276
18.9 99.7594766211276
18.95 99.7594766211276
19 99.7594766211276
19.05 99.7594766211276
19.1 99.7594766211276
19.15 99.7594766211276
19.2 99.7594766211276
19.25 99.7594766211276
19.3 99.7594766211276
19.35 99.7594766211276
19.4 99.7594766211276
19.45 99.7594766211276
19.5 99.7594766211276
19.55 99.7594766211276
19.6 99.7594766211276
19.65 99.7594766211276
19.7 99.7594766211276
19.75 99.7690975562825
19.8 99.7690975562825
19.85 99.7787184914374
19.9 99.7787184914374
19.95 99.7787184914374
20 99.7787184914374
20.05 99.7787184914374
20.1 99.7787184914374
20.15 99.7787184914374
20.2 99.7787184914374
20.25 99.7787184914374
20.3 99.7787184914374
20.35 99.7787184914374
20.4 99.7787184914374
20.45 99.7787184914374
20.5 99.7787184914374
20.55 99.7787184914374
20.6 99.7883394265923
20.65 99.7979603617472
20.7 99.7979603617472
20.75 99.7979603617472
20.8 99.7979603617472
20.85 99.7979603617472
20.9 99.7979603617472
20.95 99.7979603617472
21 99.7979603617472
21.05 99.7979603617472
21.1 99.7979603617472
21.15 99.7979603617472
21.2 99.8075812969021
21.25 99.8075812969021
21.3 99.8075812969021
21.35 99.8075812969021
21.4 99.8075812969021
21.45 99.8075812969021
21.5 99.8075812969021
21.55 99.8075812969021
21.6 99.8075812969021
21.65 99.8075812969021
21.7 99.8075812969021
21.75 99.8075812969021
21.8 99.8075812969021
21.85 99.8075812969021
21.9 99.8075812969021
21.95 99.8075812969021
22 99.8075812969021
22.05 99.8075812969021
22.1 99.8075812969021
22.15 99.8075812969021
22.2 99.8075812969021
22.25 99.8075812969021
22.3 99.8075812969021
22.35 99.8075812969021
22.4 99.8075812969021
22.45 99.8075812969021
22.5 99.8075812969021
22.55 99.8075812969021
22.6 99.8075812969021
22.65 99.8075812969021
22.7 99.8075812969021
22.75 99.8075812969021
22.8 99.8075812969021
22.85 99.8075812969021
22.9 99.8075812969021
22.95 99.8075812969021
23 99.8075812969021
23.05 99.8075812969021
23.1 99.8075812969021
23.15 99.8075812969021
23.2 99.8075812969021
23.25 99.8075812969021
23.3 99.8075812969021
23.35 99.8075812969021
23.4 99.8075812969021
23.45 99.8075812969021
23.5 99.8075812969021
23.55 99.8075812969021
23.6 99.8075812969021
23.65 99.8075812969021
23.7 99.8075812969021
23.75 99.8075812969021
23.8 99.8075812969021
23.85 99.8075812969021
23.9 99.8075812969021
23.95 99.8075812969021
24 99.8075812969021
24.05 99.8075812969021
24.1 99.8075812969021
24.15 99.8075812969021
24.2 99.8075812969021
24.25 99.817202232057
24.3 99.817202232057
24.35 99.817202232057
24.4 99.817202232057
24.45 99.817202232057
24.5 99.817202232057
24.55 99.817202232057
24.6 99.817202232057
24.65 99.817202232057
24.7 99.817202232057
24.75 99.817202232057
24.8 99.817202232057
24.85 99.817202232057
24.9 99.817202232057
24.95 99.817202232057
25 99.817202232057
25.05 99.817202232057
25.1 99.817202232057
25.15 99.8268231672119
25.2 99.8268231672119
25.25 99.8268231672119
25.3 99.8268231672119
25.35 99.8268231672119
25.4 99.8268231672119
25.45 99.8268231672119
25.5 99.8268231672119
25.55 99.8268231672119
25.6 99.8268231672119
25.65 99.8268231672119
25.7 99.8268231672119
25.75 99.8268231672119
25.8 99.8268231672119
25.85 99.8268231672119
25.9 99.8268231672119
25.95 99.8364441023668
26 99.8364441023668
26.05 99.8364441023668
26.1 99.8364441023668
26.15 99.8364441023668
26.2 99.8364441023668
26.25 99.8364441023668
26.3 99.8364441023668
26.35 99.8364441023668
26.4 99.8364441023668
26.45 99.8364441023668
26.5 99.8364441023668
26.55 99.8364441023668
26.6 99.8364441023668
26.65 99.8364441023668
26.7 99.8364441023668
26.75 99.8364441023668
26.8 99.8364441023668
26.85 99.8364441023668
26.9 99.8364441023668
26.95 99.8364441023668
27 99.8364441023668
27.05 99.8364441023668
27.1 99.8364441023668
27.15 99.8364441023668
27.2 99.8364441023668
27.25 99.8364441023668
27.3 99.8364441023668
27.35 99.8364441023668
27.4 99.8364441023668
27.45 99.8364441023668
27.5 99.8364441023668
27.55 99.8364441023668
27.6 99.8364441023668
27.65 99.8364441023668
27.7 99.8364441023668
27.75 99.8364441023668
27.8 99.8364441023668
27.85 99.8364441023668
27.9 99.8364441023668
27.95 99.8364441023668
28 99.8364441023668
28.05 99.8364441023668
28.1 99.8364441023668
28.15 99.8364441023668
28.2 99.8364441023668
28.25 99.8364441023668
28.3 99.8364441023668
28.35 99.8364441023668
28.4 99.8364441023668
28.45 99.8364441023668
28.5 99.8364441023668
28.55 99.8364441023668
28.6 99.8364441023668
28.65 99.8364441023668
28.7 99.8364441023668
28.75 99.8364441023668
28.8 99.8460650375216
28.85 99.8460650375216
28.9 99.8460650375216
28.95 99.8460650375216
29 99.8460650375216
29.05 99.8460650375216
29.1 99.8460650375216
29.15 99.8460650375216
29.2 99.8460650375216
29.25 99.8460650375216
29.3 99.8460650375216
29.35 99.8460650375216
29.4 99.8460650375216
29.45 99.8460650375216
29.5 99.8460650375216
29.55 99.8460650375216
29.6 99.8460650375216
29.65 99.8460650375216
29.7 99.8460650375216
29.75 99.8460650375216
29.8 99.8460650375216
29.85 99.8460650375216
29.9 99.8460650375216
29.95 99.8460650375216
30 99.8460650375216
30.05 99.8460650375216
30.1 99.8460650375216
30.15 99.8556859726765
30.2 99.8556859726765
30.25 99.8556859726765
30.3 99.8556859726765
30.35 99.8556859726765
30.4 99.8556859726765
30.45 99.8556859726765
30.5 99.8556859726765
30.55 99.8556859726765
30.6 99.8556859726765
30.65 99.8556859726765
30.7 99.8556859726765
30.75 99.8556859726765
30.8 99.8556859726765
30.85 99.8556859726765
30.9 99.8556859726765
30.95 99.8556859726765
31 99.8556859726765
31.05 99.8556859726765
31.1 99.8556859726765
31.15 99.8556859726765
31.2 99.8556859726765
31.25 99.8556859726765
31.3 99.8556859726765
31.35 99.8556859726765
31.4 99.8556859726765
31.45 99.8556859726765
31.5 99.8556859726765
31.55 99.8556859726765
31.6 99.8556859726765
31.65 99.8556859726765
31.7 99.8556859726765
31.75 99.8653069078314
31.8 99.8653069078314
31.85 99.8653069078314
31.9 99.8653069078314
31.95 99.8653069078314
32 99.8653069078314
32.05 99.8653069078314
32.1 99.8653069078314
32.15 99.8653069078314
32.2 99.8653069078314
32.25 99.8653069078314
32.3 99.8653069078314
32.35 99.8653069078314
32.4 99.8653069078314
32.45 99.8653069078314
32.5 99.8653069078314
32.55 99.8653069078314
32.6 99.8653069078314
32.65 99.8653069078314
32.7 99.8653069078314
32.75 99.8653069078314
32.8 99.8653069078314
32.85 99.8653069078314
32.9 99.8653069078314
32.95 99.8653069078314
33 99.8653069078314
33.05 99.8653069078314
33.1 99.8653069078314
33.15 99.8653069078314
33.2 99.8653069078314
33.25 99.8653069078314
33.3 99.8653069078314
33.35 99.8653069078314
33.4 99.8653069078314
33.45 99.8653069078314
33.5 99.8653069078314
33.55 99.8653069078314
33.6 99.8653069078314
33.65 99.8653069078314
33.7 99.8653069078314
33.75 99.8653069078314
33.8 99.8653069078314
33.85 99.8653069078314
33.9 99.8653069078314
33.95 99.8653069078314
34 99.8653069078314
34.05 99.8653069078314
34.1 99.8653069078314
34.15 99.8653069078314
34.2 99.8653069078314
34.25 99.8653069078314
34.3 99.8653069078314
34.35 99.8653069078314
34.4 99.8653069078314
34.45 99.8653069078314
34.5 99.8653069078314
34.55 99.8653069078314
34.6 99.8653069078314
34.65 99.8653069078314
34.7 99.8653069078314
34.75 99.8653069078314
34.8 99.8653069078314
34.85 99.8653069078314
34.9 99.8653069078314
34.95 99.8653069078314
35 99.8653069078314
35.05 99.8653069078314
35.1 99.8653069078314
35.15 99.8653069078314
35.2 99.8653069078314
35.25 99.8653069078314
35.3 99.8653069078314
35.35 99.8653069078314
35.4 99.8653069078314
35.45 99.8653069078314
35.5 99.8653069078314
35.55 99.8653069078314
35.6 99.8653069078314
35.65 99.8653069078314
35.7 99.8653069078314
35.75 99.8653069078314
35.8 99.8653069078314
35.85 99.8653069078314
35.9 99.8653069078314
35.95 99.8653069078314
36 99.8653069078314
36.05 99.8653069078314
36.1 99.8653069078314
36.15 99.8653069078314
36.2 99.8653069078314
36.25 99.8653069078314
36.3 99.8653069078314
36.35 99.8653069078314
36.4 99.8653069078314
36.45 99.8653069078314
36.5 99.8653069078314
36.55 99.8653069078314
36.6 99.8653069078314
36.65 99.8653069078314
36.7 99.8653069078314
36.75 99.8653069078314
36.8 99.8653069078314
36.85 99.8653069078314
36.9 99.8653069078314
36.95 99.8653069078314
37 99.8653069078314
37.05 99.8653069078314
37.1 99.8653069078314
37.15 99.8653069078314
37.2 99.8653069078314
37.25 99.8653069078314
37.3 99.8653069078314
37.35 99.8653069078314
37.4 99.8653069078314
37.45 99.8653069078314
37.5 99.8653069078314
37.55 99.8653069078314
37.6 99.8653069078314
37.65 99.8653069078314
37.7 99.8653069078314
37.75 99.8653069078314
37.8 99.8653069078314
37.85 99.8653069078314
37.9 99.8653069078314
37.95 99.8653069078314
38 99.8653069078314
38.05 99.8653069078314
38.1 99.8653069078314
38.15 99.8653069078314
38.2 99.8653069078314
38.25 99.8653069078314
38.3 99.8653069078314
38.35 99.8653069078314
38.4 99.8653069078314
38.45 99.8653069078314
38.5 99.8653069078314
38.55 99.8653069078314
38.6 99.8653069078314
38.65 99.8653069078314
38.7 99.8749278429863
38.75 99.8749278429863
38.8 99.8749278429863
38.85 99.8749278429863
38.9 99.8749278429863
38.95 99.8749278429863
39 99.8749278429863
39.05 99.8749278429863
39.1 99.8749278429863
39.15 99.8749278429863
39.2 99.8749278429863
39.25 99.8749278429863
39.3 99.8749278429863
39.35 99.8749278429863
39.4 99.8749278429863
39.45 99.8749278429863
39.5 99.8749278429863
39.55 99.8845487781412
39.6 99.8845487781412
39.65 99.8845487781412
39.7 99.8845487781412
39.75 99.8845487781412
39.8 99.8845487781412
39.85 99.8845487781412
39.9 99.8845487781412
39.95 99.8845487781412
40 99.8845487781412
40.05 99.8845487781412
40.1 99.8845487781412
40.15 99.8845487781412
40.2 99.8845487781412
40.25 99.8845487781412
40.3 99.8845487781412
40.35 99.8845487781412
40.4 99.8845487781412
40.45 99.8845487781412
40.5 99.8845487781412
40.55 99.8845487781412
40.6 99.8845487781412
40.65 99.8941697132961
40.7 99.8941697132961
40.75 99.8941697132961
40.8 99.8941697132961
40.85 99.8941697132961
40.9 99.8941697132961
40.95 99.8941697132961
41 99.8941697132961
41.05 99.8941697132961
41.1 99.8941697132961
41.15 99.8941697132961
41.2 99.8941697132961
41.25 99.8941697132961
41.3 99.8941697132961
41.35 99.8941697132961
41.4 99.8941697132961
41.45 99.8941697132961
41.5 99.8941697132961
41.55 99.8941697132961
41.6 99.8941697132961
41.65 99.8941697132961
41.7 99.8941697132961
41.75 99.8941697132961
41.8 99.8941697132961
41.85 99.8941697132961
41.9 99.8941697132961
41.95 99.8941697132961
42 99.8941697132961
42.05 99.8941697132961
42.1 99.8941697132961
42.15 99.8941697132961
42.2 99.8941697132961
42.25 99.8941697132961
42.3 99.8941697132961
42.35 99.8941697132961
42.4 99.8941697132961
42.45 99.8941697132961
42.5 99.8941697132961
42.55 99.8941697132961
42.6 99.8941697132961
42.65 99.8941697132961
42.7 99.8941697132961
42.75 99.8941697132961
42.8 99.8941697132961
42.85 99.8941697132961
42.9 99.8941697132961
42.95 99.8941697132961
43 99.8941697132961
43.05 99.8941697132961
43.1 99.8941697132961
43.15 99.8941697132961
43.2 99.8941697132961
43.25 99.8941697132961
43.3 99.8941697132961
43.35 99.8941697132961
43.4 99.8941697132961
43.45 99.8941697132961
43.5 99.8941697132961
43.55 99.8941697132961
43.6 99.8941697132961
43.65 99.8941697132961
43.7 99.8941697132961
43.75 99.8941697132961
43.8 99.8941697132961
43.85 99.8941697132961
43.9 99.8941697132961
43.95 99.8941697132961
44 99.8941697132961
44.05 99.8941697132961
44.1 99.8941697132961
44.15 99.8941697132961
44.2 99.8941697132961
44.25 99.8941697132961
44.3 99.8941697132961
44.35 99.8941697132961
44.4 99.8941697132961
44.45 99.8941697132961
44.5 99.8941697132961
44.55 99.8941697132961
44.6 99.8941697132961
44.65 99.8941697132961
44.7 99.8941697132961
44.75 99.8941697132961
44.8 99.8941697132961
44.85 99.8941697132961
44.9 99.8941697132961
44.95 99.8941697132961
};
\addlegendentry{HOA-4}
\end{axis}

\end{tikzpicture}

